Sub-frame Appearance and 6D Pose Estimation of Fast Moving Objects

We propose a novel method that tracks fast moving objects, mainly non-uniform spherical, in full 6 degrees of freedom, estimating simultaneously their 3D motion trajectory, 3D pose and object appearance changes with a time step that is a fraction of the video frame exposure time. The sub-frame object localization and appearance estimation allows realistic temporal super-resolution and precise shape estimation. The method, called TbD-3D (Tracking by Deblatting in 3D) relies on a novel reconstruction algorithm which solves a piece-wise deblurring and matting problem. The 3D rotation is estimated by minimizing the reprojection error. As a second contribution, we present a new challenging dataset with fast moving objects that change their appearance and distance to the camera. High speed camera recordings with zero lag between frame exposures were used to generate videos with different frame rates annotated with ground-truth trajectory and pose.

==> teximgs/depth2.tex <==
\resizebox {0.333\textwidth}{!}  {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/depth2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4929pt,color=blue]({727.5975 + -5.9785*x},{294.3402 + 0.47986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4729pt,color=blue]({721.619 + -5.2379*x},{294.8201 + 0.32973*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4529pt,color=blue]({716.3811 + -4.349*x},{295.1498 + -1.1418*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.433pt,color=blue]({712.0321 + -3.6928*x},{294.008 + -3.7997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.413pt,color=blue]({708.3393 + -2.6757*x},{290.2083 + -0.5697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3931pt,color=blue]({705.6636 + -3.3903*x},{289.6386 + -4.7633*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3733pt,color=blue]({702.2732 + -4.2015*x},{284.8753 + -5.2158*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3535pt,color=blue]({698.0717 + -3.803*x},{279.6595 + -4.555*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3337pt,color=blue]({694.2687 + -3.9153*x},{275.1045 + -3.5932*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3139pt,color=blue]({690.3534 + -3.5025*x},{271.5113 + -3.4499*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2942pt,color=blue]({686.8509 + -3.6378*x},{268.0614 + -3.377*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2745pt,color=blue]({683.2131 + -3.077*x},{264.6844 + -3.2056*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2548pt,color=blue]({680.1362 + -3.3796*x},{261.4789 + -3.8006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2352pt,color=blue]({676.7565 + -3.5372*x},{257.6783 + -3.1783*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2156pt,color=blue]({673.2193 + -3.2041*x},{254.5 + -2.7955*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.196pt,color=blue]({670.0152 + -3.1946*x},{251.7045 + -3.4802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1765pt,color=blue]({666.8205 + -4.1339*x},{248.2244 + -3.0602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.157pt,color=blue]({662.6866 + -3.2152*x},{245.1642 + -3.0941*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1375pt,color=blue]({659.4713 + -3.7049*x},{242.0701 + -2.7781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1181pt,color=blue]({655.7664 + -3.0219*x},{239.292 + -3.2591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0987pt,color=blue]({652.7445 + -3.007*x},{236.0328 + -2.6516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0794pt,color=blue]({649.7375 + -3.6112*x},{233.3813 + -2.8023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.06pt,color=blue]({646.1263 + -2.5272*x},{230.5789 + -2.7141*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0407pt,color=blue]({643.5991 + -3.69*x},{227.8649 + -2.8649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0214pt,color=blue]({639.9091 + -2.8297*x},{225 + -2.7196*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0022pt,color=blue]({637.0794 + -3.6308*x},{222.2804 + -1.8865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98297pt,color=blue]({633.4486 + -3.0274*x},{220.3938 + -1.4575*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96378pt,color=blue]({630.4212 + -3.1288*x},{218.9364 + -1.5931*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94462pt,color=blue]({627.2924 + -3.022*x},{217.3432 + -2.4249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92549pt,color=blue]({624.2704 + -2.8162*x},{214.9184 + -2.3559*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90638pt,color=blue]({621.4542 + -3.1132*x},{212.5625 + -2.1616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8873pt,color=blue]({618.341 + -2.6359*x},{210.4009 + -2.2001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86825pt,color=blue]({615.7051 + -2.8511*x},{208.2009 + -1.4982*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84922pt,color=blue]({612.8541 + -2.621*x},{206.7027 + -0.85525*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83022pt,color=blue]({610.2331 + -2.9343*x},{205.8475 + -2.4708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81125pt,color=blue]({607.2987 + -3.1676*x},{203.3766 + -2.0406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79231pt,color=blue]({604.1311 + -2.9572*x},{201.3361 + -2.4665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77339pt,color=blue]({601.1739 + -2.4058*x},{198.8696 + -1.3961*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7545pt,color=blue]({598.7681 + -3.3167*x},{197.4734 + -1.8623*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73563pt,color=blue]({595.4514 + -2.4856*x},{195.6111 + -0.98782*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7168pt,color=blue]({592.9658 + -2.4114*x},{194.6233 + -1.9711*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69799pt,color=blue]({590.5543 + -2.2823*x},{192.6522 + -1.7794*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6792pt,color=blue]({588.2721 + -3.1762*x},{190.8728 + -1.3796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66045pt,color=blue]({585.0959 + -2.8041*x},{189.4932 + -1.4997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64173pt,color=blue]({582.2918 + -3.351*x},{187.9934 + -1.1177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62305pt,color=blue]({578.9408 + -2.3172*x},{186.8757 + -1.1446*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60441pt,color=blue]({576.6237 + -2.4393*x},{185.7312 + -1.4916*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58583pt,color=blue]({574.1843 + -2.8365*x},{184.2396 + -0.88311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56733pt,color=blue]({571.3478 + -2.4405*x},{183.3565 + -1.2241*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54894pt,color=blue]({568.9073 + -2.6104*x},{182.1325 + -0.98011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5307pt,color=blue]({566.2969 + -2.3316*x},{181.1523 + -1.3415*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51268pt,color=blue]({563.9653 + -2.5653*x},{179.8108 + -0.50113*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49491pt,color=blue]({561.4 + -2.66*x},{179.3097 + -0.59468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47974pt,color=blue]({558.74 + -2.8074*x},{178.715 + -0.79927*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46489pt,color=blue]({555.9326 + -2.5149*x},{177.9157 + -0.36279*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45037pt,color=blue]({553.4176 + -2.2347*x},{177.5529 + -0.68486*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43617pt,color=blue]({551.183 + -2.6323*x},{176.8681 + -0.92505*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42232pt,color=blue]({548.5506 + -2.1403*x},{175.943 + -0.70001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4088pt,color=blue]({546.4104 + -2.8302*x},{175.243 + -0.80104*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39562pt,color=blue]({543.5801 + -2.1468*x},{174.442 + -0.31421*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38279pt,color=blue]({541.4333 + -1.6914*x},{174.1278 + -0.24875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3703pt,color=blue]({539.7419 + -2.8425*x},{173.879 + -0.48221*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35815pt,color=blue]({536.8995 + -1.845*x},{173.3968 + -0.22851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34633pt,color=blue]({535.0545 + -2.4554*x},{173.1683 + -0.33949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33482pt,color=blue]({532.5991 + -2.2595*x},{172.8288 + -0.89487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32363pt,color=blue]({530.3396 + -1.9946*x},{171.934 + -0.21466*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31272pt,color=blue]({528.345 + -2.4388*x},{171.7193 + 0.06716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3021pt,color=blue]({525.9063 + -2.4062*x},{171.7865 + -0.64457*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29176pt,color=blue]({523.5 + -1.898*x},{171.1419 + -0.24393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28168pt,color=blue]({521.602 + -2.4429*x},{170.898 + -0.72372*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27188pt,color=blue]({519.1591 + -1.973*x},{170.1742 + -0.13548*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26233pt,color=blue]({517.186 + -2.0358*x},{170.0388 + -0.40026*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25304pt,color=blue]({515.1502 + -2.101*x},{169.6385 + 0.31717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.244pt,color=blue]({513.0493 + -2.187*x},{169.9557 + -0.24309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2352pt,color=blue]({510.8623 + -2.5623*x},{169.7126 + -1.2762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22665pt,color=blue]({508.3 + -1.5903*x},{168.4364 + -0.53314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21833pt,color=blue]({506.7097 + -1.985*x},{167.9032 + -1.7583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21025pt,color=blue]({504.7246 + -3.0891*x},{166.1449 + -1.2197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20241pt,color=blue]({501.6355 + -2.1355*x},{164.9252 + -0.66523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19482pt,color=blue]({499.5 + -2.6504*x},{164.26 + -0.79097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1875pt,color=blue]({496.8496 + -2.8417*x},{163.469 + -1.3753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18044pt,color=blue]({494.0078 + -2.4203*x},{162.0938 + -1.0063*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17367pt,color=blue]({491.5875 + -2.2737*x},{161.0875 + -0.42261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16718pt,color=blue]({489.3138 + -2.5149*x},{160.6649 + -1.0453*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16099pt,color=blue]({486.7989 + -2.6155*x},{159.6196 + -0.5959*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15511pt,color=blue]({484.1834 + -2.6703*x},{159.0237 + -1.0829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14954pt,color=blue]({481.5132 + -2.3841*x},{157.9408 + -0.68272*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14429pt,color=blue]({479.129 + -2.8349*x},{157.2581 + -0.42473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13936pt,color=blue]({476.2941 + -2.523*x},{156.8333 + -0.2008*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13474pt,color=blue]({473.7711 + -2.5859*x},{156.6325 + -0.8779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13045pt,color=blue]({471.1852 + -2.3824*x},{155.7546 + -0.50111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12647pt,color=blue]({468.8028 + -2.7706*x},{155.2535 + -0.49223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1228pt,color=blue]({466.0323 + -2.0521*x},{154.7613 + -0.18513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11943pt,color=blue]({463.9801 + -3.0193*x},{154.5762 + -0.72812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11636pt,color=blue]({460.9608 + -2.4831*x},{153.848 + -0.10282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11358pt,color=blue]({458.4777 + -2.5316*x},{153.7452 + -0.61947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11108pt,color=blue]({455.9461 + -2.3009*x},{153.1257 + 0.0086601*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10885pt,color=blue]({453.6452 + -2.4391*x},{153.1344 + -0.60006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10688pt,color=blue]({451.2061 + -2.6654*x},{152.5344 + -0.40843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10517pt,color=blue]({448.5407 + -2.9181*x},{152.1259 + -0.10706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1037pt,color=blue]({445.6226 + -1.9984*x},{152.0189 + 0.35083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10247pt,color=blue]({443.6242 + -2.8377*x},{152.3697 + -0.68677*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10149pt,color=blue]({440.7866 + -2.4859*x},{151.6829 + -0.08162*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10074pt,color=blue]({438.3007 + -2.2431*x},{151.6013 + -0.1049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10025pt,color=blue]({436.0576 + -2.7301*x},{151.4964 + -0.31512*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1pt,color=blue]({433.3275 + -2.512*x},{151.1813 + -0.28843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10001pt,color=blue]({430.8155 + -2.3181*x},{150.8929 + -0.019841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1003pt,color=blue]({428.4974 + -3.7569*x},{150.873 + 0.5392*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10085pt,color=blue]({424.7405 + -2.0738*x},{151.4122 + 0.028646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10169pt,color=blue]({422.6667 + -2.8745*x},{151.4409 + 0.10408*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10282pt,color=blue]({419.7921 + -2.3259*x},{151.5449 + 0.20506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10422pt,color=blue]({417.4662 + -2.8229*x},{151.75 + 0.36189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1059pt,color=blue]({414.6434 + -2.71*x},{152.1119 + -0.463*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10786pt,color=blue]({411.9333 + -2.2439*x},{151.6489 + 0.65414*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1101pt,color=blue]({409.6894 + -3.3751*x},{152.303 + 0.2684*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11261pt,color=blue]({406.3143 + -2.1297*x},{152.5714 + 0.095238*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11539pt,color=blue]({404.1846 + -2.2671*x},{152.6667 + 0.32362*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11844pt,color=blue]({401.9175 + -2.9281*x},{152.9903 + 0.50439*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12174pt,color=blue]({398.9894 + -2.2588*x},{153.4947 + 0.52927*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12529pt,color=blue]({396.7305 + -2.8945*x},{154.024 + 0.67004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12908pt,color=blue]({393.8361 + -2.5798*x},{154.694 + 0.68726*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13311pt,color=blue]({391.2562 + -2.4971*x},{155.3813 + 0.29938*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13739pt,color=blue]({388.7592 + -2.7831*x},{155.6806 + 0.52296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14189pt,color=blue]({385.976 + -2.6925*x},{156.2036 + 0.74417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14662pt,color=blue]({383.2836 + -2.6648*x},{156.9478 + 0.80224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15158pt,color=blue]({380.6187 + -2.7963*x},{157.75 + 1.0164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15675pt,color=blue]({377.8224 + -3.0304*x},{158.7664 + 1.0257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16214pt,color=blue]({374.7921 + -2.3414*x},{159.7921 + 0.91919*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16774pt,color=blue]({372.4507 + -2.8819*x},{160.7113 + 0.34378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17354pt,color=blue]({369.5688 + -1.8386*x},{161.055 + -0.15028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17953pt,color=blue]({367.7302 + -0.82373*x},{160.9048 + 0.013367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18572pt,color=blue]({366.9064 + -0.29105*x},{160.9181 + -0.73544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19208pt,color=blue]({366.6154 + -0.65406*x},{160.1827 + 0.032777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19861pt,color=blue]({365.9613 + -0.41517*x},{160.2155 + 0.2153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20529pt,color=blue]({365.5462 + -0.52465*x},{160.4308 + -0.25873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21212pt,color=blue]({365.0215 + -0.71595*x},{160.172 + -0.077599*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21909pt,color=blue]({364.3056 + -0.085775*x},{160.0944 + -0.55598*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22619pt,color=blue]({364.2198 + -1.3864*x},{159.5385 + 1.5302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23341pt,color=blue]({362.8333 + 0.20748*x},{161.0686 + -0.62645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24074pt,color=blue]({363.0408 + -0.048063*x},{160.4422 + -0.43493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24818pt,color=blue]({362.9928 + -0.41211*x},{160.0072 + -0.16854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25572pt,color=blue]({362.5806 + -0.21844*x},{159.8387 + 0.5235*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26338pt,color=blue]({362.3622 + -0.85536*x},{160.3622 + -0.14988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27114pt,color=blue]({361.5068 + -0.35151*x},{160.2123 + 0.069225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.279pt,color=blue]({361.1553 + -0.95332*x},{160.2816 + 0.54673*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28697pt,color=blue]({360.202 + -0.46008*x},{160.8283 + 0.2201*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29504pt,color=blue]({359.7419 + -0.32194*x},{161.0484 + 0.31161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3032pt,color=blue]({359.42 + -0.45659*x},{161.36 + 0.011951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31146pt,color=blue]({358.9634 + -0.71341*x},{161.372 + 0.79472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3198pt,color=blue]({358.25 + -0.33219*x},{162.1667 + 0.29909*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32822pt,color=blue]({357.9178 + -0.74559*x},{162.4658 + 0.52314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33672pt,color=blue]({357.1722 + -0.6134*x},{162.9889 + 0.37386*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34529pt,color=blue]({356.5588 + -0.47836*x},{163.3627 + 0.84415*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35392pt,color=blue]({356.0805 + -0.49864*x},{164.2069 + 0.52038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36261pt,color=blue]({355.5818 + -0.87774*x},{164.7273 + 0.65028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37135pt,color=blue]({354.7041 + -0.54474*x},{165.3776 + 1.0181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38012pt,color=blue]({354.1593 + -0.60282*x},{166.3956 + 0.4044*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38892pt,color=blue]({353.5565 + -0.34171*x},{166.8 + 1.0444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39774pt,color=blue]({353.2148 + -0.80875*x},{167.8444 + 0.74949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40656pt,color=blue]({352.4061 + -0.53106*x},{168.5939 + 1.1477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41538pt,color=blue]({351.875 + -0.3217*x},{169.7417 + 0.77102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42421pt,color=blue]({351.5533 + -0.11168*x},{170.5127 + 0.55838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43302pt,color=blue]({351.4416 + -0.56325*x},{171.0711 + 1.1542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44183pt,color=blue]({350.8784 + -0.82656*x},{172.2252 + 1.1271*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45063pt,color=blue]({350.0518 + -0.59192*x},{173.3523 + 0.75997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45942pt,color=blue]({349.4599 + -0.5594*x},{174.1123 + 1.5792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46818pt,color=blue]({348.9005 + -0.71118*x},{175.6915 + 0.77448*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4769pt,color=blue]({348.1893 + -0.6068*x},{176.466 + 1.1553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48559pt,color=blue]({347.5825 + -0.4265*x},{177.6214 + 1.2155*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49422pt,color=blue]({347.156 + -0.75077*x},{178.8369 + 0.91049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5028pt,color=blue]({346.4053 + -0.69526*x},{179.7474 + 1.6226*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5113pt,color=blue]({345.71 + -0.53249*x},{181.37 + 1.5472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51972pt,color=blue]({345.1775 + -0.72012*x},{182.9172 + 1.3205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52806pt,color=blue]({344.4574 + -0.30632*x},{184.2377 + 1.6472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53632pt,color=blue]({344.1511 + -0.7606*x},{185.8849 + 1.1484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54449pt,color=blue]({343.3905 + -0.85159*x},{187.0333 + 1.6778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55256pt,color=blue]({342.5389 + -0.030317*x},{188.7111 + 1.7632*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56054pt,color=blue]({342.5086 + -0.88736*x},{190.4743 + 2.1974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56843pt,color=blue]({341.6212 + -0.33666*x},{192.6717 + 1.0519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57622pt,color=blue]({341.2846 + -0.77686*x},{193.7236 + 1.7072*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5839pt,color=blue]({340.5077 + -0.26142*x},{195.4308 + 1.9274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59147pt,color=blue]({340.2463 + -0.75142*x},{197.3582 + 1.915*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59893pt,color=blue]({339.4948 + -0.64283*x},{199.2732 + 2.0452*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60626pt,color=blue]({338.852 + -0.92691*x},{201.3184 + 1.9019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61345pt,color=blue]({337.9251 + -0.33633*x},{203.2203 + 1.8825*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61969pt,color=blue]({337.5888 + -0.74504*x},{205.1028 + 2.0899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62582pt,color=blue]({336.8437 + -0.36082*x},{207.1927 + 1.5975*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63265pt,color=blue]({336.4829 + -0.62693*x},{208.7902 + 2.4818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63934pt,color=blue]({335.856 + -0.20514*x},{211.272 + 2.5901*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64589pt,color=blue]({335.6509 + -0.97537*x},{213.8621 + 1.1777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6523pt,color=blue]({334.6755 + -0.40357*x},{215.0397 + 3.0217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65857pt,color=blue]({334.2719 + -0.45798*x},{218.0614 + 1.8456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66472pt,color=blue]({333.814 + -1.0374*x},{219.907 + 2.0505*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67075pt,color=blue]({332.7766 + -0.3821*x},{221.9574 + 2.1618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67668pt,color=blue]({332.3945 + -0.48772*x},{224.1193 + 2.8892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68251pt,color=blue]({331.9068 + -1.078*x},{227.0085 + 2.5816*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68828pt,color=blue]({330.8288 + -0.33721*x},{229.5901 + 2.1753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69398pt,color=blue]({330.4916 + -0.30078*x},{231.7654 + 2.1659*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69965pt,color=blue]({330.1908 + -0.72698*x},{233.9313 + 3.8097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70529pt,color=blue]({329.4639 + -0.38863*x},{237.741 + 2.3475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71094pt,color=blue]({329.0752 + -0.69494*x},{240.0885 + 3.381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7166pt,color=blue]({328.3803 + -0.28818*x},{243.4695 + 2.2498*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7223pt,color=blue]({328.0921 + -0.80461*x},{245.7193 + 2.8557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72807pt,color=blue]({327.2875 + -0.42639*x},{248.575 + 2.4806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73392pt,color=blue]({326.8611 + -1.0317*x},{251.0556 + 3.2313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73986pt,color=blue]({325.8295 + -0.33952*x},{254.2868 + 2.7467*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74591pt,color=blue]({325.4899 + -1.1654*x},{257.0336 + 2.8612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75208pt,color=blue]({324.3246 + -0.22456*x},{259.8947 + 3.3719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75838pt,color=blue]({324.1 + -0.62212*x},{263.2667 + 2.6625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76481pt,color=blue]({323.4779 + -0.80704*x},{265.9292 + 4.0583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77138pt,color=blue]({322.6708 + 0.059504*x},{269.9875 + -1.5381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77809pt,color=blue]({322.7303 + -0.61322*x},{268.4494 + -2.2693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78493pt,color=blue]({322.1171 + -0.12848*x},{266.1802 + -0.862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7919pt,color=blue]({321.9886 + -0.43008*x},{265.3182 + -2.165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79899pt,color=blue]({321.5586 + -0.24878*x},{263.1532 + -1.7129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80619pt,color=blue]({321.3098 + -0.72031*x},{261.4402 + -1.1665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81348pt,color=blue]({320.5895 + -0.56383*x},{260.2737 + -1.4839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82087pt,color=blue]({320.0256 + -0.6614*x},{258.7897 + -1.0546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82833pt,color=blue]({319.3642 + -0.27269*x},{257.7351 + -1.545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83587pt,color=blue]({319.0915 + -0.88102*x},{256.1901 + -1.2667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84347pt,color=blue]({318.2105 + -0.63091*x},{254.9234 + -1.261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85114pt,color=blue]({317.5796 + -0.63441*x},{253.6624 + -1.1487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85887pt,color=blue]({316.9452 + -0.4169*x},{252.5137 + -1.7275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86664pt,color=blue]({316.5283 + -0.57638*x},{250.7862 + -2.0458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87446pt,color=blue]({315.9519 + 0.28721*x},{248.7404 + -1.0991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88232pt,color=blue]({316.2391 + -1.1552*x},{247.6413 + -1.5039*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89021pt,color=blue]({315.084 + -0.35612*x},{246.1374 + -0.80829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89812pt,color=blue]({314.7278 + -0.85963*x},{245.3291 + -1.2051*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90604pt,color=blue]({313.8682 + -0.24806*x},{244.124 + -1.3333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91397pt,color=blue]({313.6202 + -1.0424*x},{242.7907 + -0.86848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92189pt,color=blue]({312.5778 + -0.10409*x},{241.9222 + -0.36583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92978pt,color=blue]({312.4737 + -0.99911*x},{241.5564 + -1.9123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93764pt,color=blue]({311.4746 + -0.72236*x},{239.6441 + -0.59097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94546pt,color=blue]({310.7522 + -0.3542*x},{239.0531 + -0.46106*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95323pt,color=blue]({310.398 + -0.50042*x},{238.592 + -1.2306*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96094pt,color=blue]({309.8976 + -0.12836*x},{237.3614 + -0.84496*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96858pt,color=blue]({309.7692 + -0.59202*x},{236.5165 + -0.65572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97615pt,color=blue]({309.1772 + -0.78659*x},{235.8608 + -0.75138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98341pt,color=blue]({308.3906 + -0.14235*x},{235.1094 + -0.61282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99077pt,color=blue]({308.2483 + -0.36148*x},{234.4966 + -0.6475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99806pt,color=blue]({307.8868 + -0.50521*x},{233.8491 + -0.29643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0053pt,color=blue]({307.3816 + -0.57424*x},{233.5526 + -0.73153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0124pt,color=blue]({306.8073 + -0.8504*x},{232.8211 + -0.34742*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0195pt,color=blue]({305.9569 + -0.59947*x},{232.4737 + -0.44653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0264pt,color=blue]({305.3575 + -0.20985*x},{232.0271 + -0.43191*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0333pt,color=blue]({305.1476 + -0.50179*x},{231.5952 + -0.52753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0395pt,color=blue]({304.6458 + -0.77627*x},{231.0677 + -0.35756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0462pt,color=blue]({303.8696 + -0.4334*x},{230.7101 + -0.24206*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0528pt,color=blue]({303.4362 + -0.531*x},{230.4681 + 0.2776*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0593pt,color=blue]({302.9052 + -0.35607*x},{230.7457 + -0.4064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0658pt,color=blue]({302.5491 + -0.45281*x},{230.3393 + 0.031085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0722pt,color=blue]({302.0963 + -0.81141*x},{230.3704 + 0.17033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0785pt,color=blue]({301.2849 + -0.43517*x},{230.5407 + 0.09514*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0847pt,color=blue]({300.8497 + -0.37381*x},{230.6358 + 0.026812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0909pt,color=blue]({300.4759 + -0.5998*x},{230.6627 + -0.22017*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.097pt,color=blue]({299.8761 + -0.51295*x},{230.4425 + -0.021425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.103pt,color=blue]({299.3632 + -0.29173*x},{230.4211 + -0.17105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.109pt,color=blue]({299.0714 + -0.46205*x},{230.25 + 0.24219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.115pt,color=blue]({298.6094 + -0.14784*x},{230.4922 + 0.23858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1209pt,color=blue]({298.4615 + -1.0615*x},{230.7308 + 0.44164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1268pt,color=blue]({297.4 + 0.015584*x},{231.1724 + -0.029557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1326pt,color=blue]({297.4156 + -0.56051*x},{231.1429 + 0.45859*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1384pt,color=blue]({296.8551 + -0.46445*x},{231.6014 + 0.39855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1442pt,color=blue]({296.3906 + -0.89606*x},{232 + 0.28804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.15pt,color=blue]({295.4946 + -0.082136*x},{232.288 + 0.24303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1558pt,color=blue]({295.4124 + -0.57009*x},{232.5311 + 0.61758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1615pt,color=blue]({294.8423 + -0.33182*x},{233.1486 + 0.49346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1672pt,color=blue]({294.5105 + -0.4242*x},{233.6421 + 0.17084*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.173pt,color=blue]({294.0863 + -0.52771*x},{233.8129 + 1.4629*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1787pt,color=blue]({293.5586 + -0.96669*x},{235.2759 + 0.49992*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1845pt,color=blue]({292.5919 + -0.20639*x},{235.7758 + 0.74229*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1903pt,color=blue]({292.3855 + -1.3195*x},{236.5181 + 0.98193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1961pt,color=blue]({291.066 + 0.059523*x},{237.5 + 1.0381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.202pt,color=blue]({291.1256 + -0.38232*x},{238.5381 + 0.58801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.208pt,color=blue]({290.7432 + -0.96547*x},{239.1261 + 1.178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.214pt,color=blue]({289.7778 + 0.062222*x},{240.3041 + 0.57591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.22pt,color=blue]({289.84 + -0.19979*x},{240.88 + 0.90836*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2261pt,color=blue]({289.6402 + -0.51048*x},{241.7884 + 0.85488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2323pt,color=blue]({289.1297 + -0.66404*x},{242.6432 + 1.445*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2385pt,color=blue]({288.4657 + -0.4037*x},{244.0882 + 1.6308*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2447pt,color=blue]({288.062 + -0.56794*x},{245.719 + 0.85837*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.251pt,color=blue]({287.494 + -0.89476*x},{246.5774 + 1.2808*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2572pt,color=blue]({286.5993 + -0.5848*x},{247.8582 + 1.5911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2635pt,color=blue]({286.0145 + -0.068756*x},{249.4493 + 0.82979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2697pt,color=blue]({285.9457 + -0.58349*x},{250.2791 + 1.4097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2759pt,color=blue]({285.3622 + -0.82277*x},{251.6888 + 1.5393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2821pt,color=blue]({284.5395 + -0.2158*x},{253.2281 + 0.85889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2882pt,color=blue]({284.3237 + -0.22022*x},{254.087 + 2.5424*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2942pt,color=blue]({284.1034 + -0.54095*x},{256.6293 + 1.566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3002pt,color=blue]({283.5625 + -1.1163*x},{258.1953 + 1.0637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3062pt,color=blue]({282.4462 + 0.061638*x},{259.259 + 1.741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3121pt,color=blue]({282.5079 + -1.0634*x},{261 + 2.4603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.318pt,color=blue]({281.4444 + -0.083979*x},{263.4603 + 1.1385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3239pt,color=blue]({281.3605 + -0.65917*x},{264.5988 + 2.0895*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3287pt,color=blue]({280.7013 + -0.8466*x},{266.6883 + 2.0638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3333pt,color=blue]({279.8547 + -0.52886*x},{268.7521 + 2.3434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3392pt,color=blue]({279.3258 + -0.46355*x},{271.0955 + 1.8291*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3451pt,color=blue]({278.8623 + -0.29216*x},{272.9246 + 1.9668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3511pt,color=blue]({278.5701 + -0.52468*x},{274.8914 + 1.7904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3572pt,color=blue]({278.0455 + -0.63327*x},{276.6818 + 2.1497*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3633pt,color=blue]({277.4122 + -0.062186*x},{278.8315 + 1.4997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3696pt,color=blue]({277.35 + -0.52241*x},{280.3313 + 2.0998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.376pt,color=blue]({276.8276 + 0.36849*x},{282.431 + 2.4023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3825pt,color=blue]({277.1961 + -1.1837*x},{284.8333 + 2.1418*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3891pt,color=blue]({276.0124 + 0.0028838*x},{286.9752 + 2.0095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3959pt,color=blue]({276.0153 + -0.39839*x},{288.9847 + 2.7715*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4029pt,color=blue]({275.6169 + -0.68971*x},{291.7562 + 2.7189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4101pt,color=blue]({274.9272 + -0.52621*x},{294.4751 + 2.3764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4174pt,color=blue]({274.401 + -0.56099*x},{296.8515 + 3.4405*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.425pt,color=blue]({273.84 + -0.71823*x},{300.292 + 1.815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4327pt,color=blue]({273.1218 + -0.5801*x},{302.107 + -0.62974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.442pt,color=blue]({272.5417 + -0.55278*x},{301.4773 + -1.3847*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.45pt,color=blue]({271.9889 + -0.6453*x},{300.0926 + -1.0311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4583pt,color=blue]({271.3436 + -0.78945*x},{299.0615 + -2.4373*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4666pt,color=blue]({270.5541 + -0.48037*x},{296.6242 + -0.69388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4752pt,color=blue]({270.0738 + -0.67794*x},{295.9303 + -1.873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4839pt,color=blue]({269.3958 + -0.45899*x},{294.0573 + -1.1836*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4928pt,color=blue]({268.9368 + -0.95821*x},{292.8737 + -0.86086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5018pt,color=blue]({267.9786 + -0.25222*x},{292.0128 + -1.3855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5111pt,color=blue]({267.7264 + -0.86317*x},{290.6274 + -0.75984*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5204pt,color=blue]({266.8632 + -0.74831*x},{289.8675 + -0.97672*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.53pt,color=blue]({266.1149 + -0.63122*x},{288.8908 + -0.8536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5397pt,color=blue]({265.4837 + -0.48372*x},{288.0372 + -0.87737*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5496pt,color=blue]({265 + -0.92814*x},{287.1598 + -0.63888*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5596pt,color=blue]({264.0719 + -0.65559*x},{286.521 + -0.88459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5697pt,color=blue]({263.4163 + -0.65255*x},{285.6364 + -0.69544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5799pt,color=blue]({262.7637 + -0.51371*x},{284.9409 + -0.63904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5902pt,color=blue]({262.25 + -0.60521*x},{284.3019 + -0.78065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6005pt,color=blue]({261.6448 + -0.67616*x},{283.5212 + -0.41143*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6109pt,color=blue]({260.9686 + -0.38814*x},{283.1098 + -0.40249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6212pt,color=blue]({260.5805 + -0.90783*x},{282.7073 + -0.3476*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6316pt,color=blue]({259.6727 + -0.82807*x},{282.3597 + -0.34282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6419pt,color=blue]({258.8446 + -0.37968*x},{282.0169 + -0.060752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6522pt,color=blue]({258.4649 + -0.61093*x},{281.9561 + -0.39862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6624pt,color=blue]({257.854 + -0.18041*x},{281.5575 + -0.10674*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6725pt,color=blue]({257.6736 + -1.0348*x},{281.4508 + -0.6481*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6821pt,color=blue]({256.6388 + -0.30809*x},{280.8027 + -0.12551*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6915pt,color=blue]({256.3307 + -0.47886*x},{280.6772 + -0.16201*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7008pt,color=blue]({255.8519 + -0.59979*x},{280.5152 + -1.0978*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.71pt,color=blue]({255.2521 + -0.47917*x},{279.4174 + 0.20169*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7192pt,color=blue]({254.7729 + -0.37928*x},{279.619 + 0.32244*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7283pt,color=blue]({254.3936 + -0.88444*x},{279.9415 + -0.03782*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7373pt,color=blue]({253.5092 + -0.43817*x},{279.9037 + -0.06935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7463pt,color=blue]({253.071 + -0.61048*x},{279.8343 + 0.029716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7553pt,color=blue]({252.4605 + -0.42372*x},{279.864 + 0.06848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7642pt,color=blue]({252.0368 + -0.75762*x},{279.9325 + 0.45835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7731pt,color=blue]({251.2792 + -0.58464*x},{280.3909 + 0.15823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7821pt,color=blue]({250.6945 + -0.58567*x},{280.5491 + 0.29365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.791pt,color=blue]({250.1089 + -0.77807*x},{280.8427 + 0.36638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7999pt,color=blue]({249.3308 + -0.49871*x},{281.2091 + 0.40655*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8087pt,color=blue]({248.8321 + -1.0939*x},{281.6157 + 0.32615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8176pt,color=blue]({247.7382 + -0.39235*x},{281.9418 + 0.72902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8265pt,color=blue]({247.3458 + -0.1378*x},{282.6708 + 0.066393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8354pt,color=blue]({247.208 + -0.80338*x},{282.7372 + 0.89998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8443pt,color=blue]({246.4047 + -0.67788*x},{283.6372 + 0.81634*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8531pt,color=blue]({245.7268 + -0.31988*x},{284.4536 + 0.643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.862pt,color=blue]({245.4069 + -0.51964*x},{285.0966 + 0.47208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8709pt,color=blue]({244.8873 + -0.44975*x},{285.5686 + 1.1918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8797pt,color=blue]({244.4375 + -0.70066*x},{286.7604 + 0.6659*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8886pt,color=blue]({243.7368 + -0.38788*x},{287.4263 + 0.37056*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8975pt,color=blue]({243.349 + -0.87674*x},{287.7969 + 1.2865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9063pt,color=blue]({242.4722 + -0.41667*x},{289.0833 + 0.94444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9152pt,color=blue]({242.0556 + -0.37062*x},{290.0278 + 0.9003*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.924pt,color=blue]({241.6849 + -1.0448*x},{290.9281 + 1.256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9329pt,color=blue]({240.6402 + -0.3699*x},{292.1841 + 1.4213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9417pt,color=blue]({240.2703 + -0.73067*x},{293.6054 + 1.1124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9505pt,color=blue]({239.5396 + -0.70627*x},{294.7178 + 1.2822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9594pt,color=blue]({238.8333 + -0.40411*x},{296 + 1.1644*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9682pt,color=blue]({238.4292 + -0.78665*x},{297.1644 + 1.6027*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.977pt,color=blue]({237.6426 + -0.33943*x},{298.7671 + 1.2887*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9859pt,color=blue]({237.3031 + -0.33471*x},{300.0557 + 1.4285*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9947pt,color=blue]({236.9684 + -0.88175*x},{301.4842 + 1.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0035pt,color=blue]({236.0867 + -0.47897*x},{303.0533 + 1.5813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0123pt,color=blue]({235.6077 + -0.68061*x},{304.6346 + 1.5998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0211pt,color=blue]({234.9271 + -0.42017*x},{306.2344 + 1.6458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0299pt,color=blue]({234.5069 + -0.6818*x},{307.8802 + 1.6669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0387pt,color=blue]({233.8251 + -0.6922*x},{309.5471 + 1.801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0475pt,color=blue]({233.1329 + -0.6277*x},{311.3481 + 1.8498*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0563pt,color=blue]({232.5052 + -0.59361*x},{313.1979 + 1.8297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.065pt,color=blue]({231.9116 + -0.36862*x},{315.0276 + 1.8638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0738pt,color=blue]({231.543 + -0.45915*x},{316.8914 + 2.1625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0825pt,color=blue]({231.0838 + -0.6534*x},{319.0539 + 1.9592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0913pt,color=blue]({230.4304 + -0.69212*x},{321.013 + 1.6599*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1pt,color=blue]({229.7383 + -0.69212*x},{322.6729 + 1.6599*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depth2_e.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/depth2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:1.2,samples=2,line width=2.2108,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.2:1.4,samples=2,line width=2.1293,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.4:1.6,samples=3,line width=2.042,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.6:1.8,samples=2,line width=1.952,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.8:2,samples=2,line width=1.8453,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:2.2,samples=3,line width=1.737,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.2:2.4,samples=3,line width=1.634,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.4:2.6,samples=2,line width=1.5752,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.6:2.8,samples=2,line width=1.5309,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.8:3,samples=3,line width=1.4859,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:3.2,samples=3,line width=1.4937,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.2:3.4,samples=3,line width=1.4918,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.4:3.6,samples=2,line width=1.4428,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.6:3.8,samples=3,line width=1.3757,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.8:4,samples=2,line width=1.2767,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:4.2,samples=2,line width=1.1895,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.2:4.4,samples=3,line width=1.1277,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.4:4.6,samples=2,line width=1.0643,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.6:4.8,samples=3,line width=1.0077,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.8:5,samples=3,line width=0.95308,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:5.2,samples=3,line width=0.90056,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.2:5.4,samples=3,line width=0.85407,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.4:5.6,samples=2,line width=0.82147,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.6:5.8,samples=3,line width=0.789,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.8:6,samples=3,line width=0.75315,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:6.2,samples=3,line width=0.72161,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.2:6.4,samples=3,line width=0.69738,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.4:6.6,samples=2,line width=0.6787,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.6:6.8,samples=3,line width=0.65926,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.8:7,samples=3,line width=0.63887,color=blue]({765.5004 + -37.7091*x + 1.5598*x^2},{329.0395 + -30.1187*x + 1.4694*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63887,color=blue]({577.9651 + 1.3642e-12*x},{190.2098 + 1.9327e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63887,color=blue]({577.9651 + -13.9651*x},{190.2098 + 4.7902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63887,color=blue]({564 + -16.8014*x},{195 + -9.4771*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63887,color=blue]({547.1986 + -60.4014*x},{185.5229 + -13.6218*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:8.2,samples=2,line width=0.56712,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.2:8.4,samples=3,line width=0.55434,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.4:8.6,samples=2,line width=0.53828,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.6:8.8,samples=3,line width=0.51994,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.8:9,samples=2,line width=0.50203,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:9.2,samples=2,line width=0.49129,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.2:9.4,samples=3,line width=0.48757,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.4:9.6,samples=2,line width=0.48385,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.6:9.8,samples=3,line width=0.48014,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.8:10,samples=2,line width=0.47642,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:10.2,samples=2,line width=0.47323,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.2:10.4,samples=3,line width=0.47056,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.4:10.6,samples=2,line width=0.46789,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.6:10.8,samples=3,line width=0.46522,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.8:11,samples=2,line width=0.46255,color=blue]({18.8622 + 98.5632*x + -5.0089*x^2},{6.9318 + 36.2167*x + -1.9494*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46255,color=blue]({496.9786 + -2.2737e-13*x},{169.433 + -5.6843e-14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46255,color=blue]({496.9786 + -17.9786*x},{169.433 + -16.433*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46255,color=blue]({479 + -12.9627*x},{153 + 2.2216*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:12.2,samples=2,line width=0.56715,color=blue]({550.4182 + -7.0317*x},{159.2597 + -0.33651*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.2:12.4,samples=3,line width=0.57178,color=blue]({550.4182 + -7.0317*x},{159.2597 + -0.33651*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.4:12.6,samples=2,line width=0.5764,color=blue]({550.4182 + -7.0317*x},{159.2597 + -0.33651*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.6:12.8,samples=3,line width=0.58103,color=blue]({550.4182 + -7.0317*x},{159.2597 + -0.33651*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.8:13,samples=2,line width=0.58565,color=blue]({550.4182 + -7.0317*x},{159.2597 + -0.33651*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58565,color=blue]({459.0055 + -5.6843e-14*x},{154.8851 + -2.8422e-14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58565,color=blue]({459.0055 + -106.0055*x},{154.8851 + 3.1149*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58565,color=blue]({353 + -0.91711*x},{158 + -0.38307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58565,color=blue]({352.0829 + 2.2169e-12*x},{157.6169 + 8.1855e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:18.2,samples=2,line width=1.0875,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.2:18.4,samples=2,line width=1.1035,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.4:18.6,samples=3,line width=1.1196,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.6:18.8,samples=2,line width=1.1357,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.8:19,samples=2,line width=1.1517,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:19.2,samples=2,line width=1.1645,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.2:19.4,samples=2,line width=1.1741,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.4:19.6,samples=3,line width=1.1836,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.6:19.8,samples=2,line width=1.1932,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.8:20,samples=2,line width=1.2027,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:20.2,samples=2,line width=1.2123,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.2:20.4,samples=2,line width=1.2218,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.4:20.6,samples=3,line width=1.2314,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.6:20.8,samples=2,line width=1.241,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.8:21,samples=2,line width=1.2506,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:21.2,samples=2,line width=1.2599,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.2:21.4,samples=2,line width=1.2691,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.4:21.6,samples=3,line width=1.2782,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.6:21.8,samples=2,line width=1.2874,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.8:22,samples=2,line width=1.2965,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:22.2,samples=2,line width=1.3139,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.2:22.4,samples=2,line width=1.3394,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.4:22.6,samples=3,line width=1.365,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.6:22.8,samples=2,line width=1.3602,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.8:23,samples=2,line width=1.3555,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23:23.2,samples=2,line width=1.3509,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.2:23.4,samples=2,line width=1.3465,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.4:23.6,samples=3,line width=1.3422,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.6:23.8,samples=2,line width=1.3415,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.8:24,samples=2,line width=1.3408,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:24.2,samples=2,line width=1.3456,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.2:24.4,samples=2,line width=1.3571,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.4:24.6,samples=3,line width=1.3722,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.6:24.8,samples=2,line width=1.3894,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.8:25,samples=2,line width=1.403,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25:25.2,samples=2,line width=1.4128,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.2:25.4,samples=2,line width=1.4174,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.4:25.6,samples=3,line width=1.4147,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.6:25.8,samples=2,line width=1.4073,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.8:26,samples=2,line width=1.3965,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:26.2,samples=2,line width=1.3826,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.2:26.4,samples=2,line width=1.3663,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.4:26.6,samples=3,line width=1.3489,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.6:26.8,samples=2,line width=1.3296,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.8:27,samples=2,line width=1.3096,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:27.2,samples=2,line width=1.2924,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.2:27.4,samples=2,line width=1.2791,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.4:27.6,samples=3,line width=1.2687,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.6:27.8,samples=2,line width=1.2609,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.8:28,samples=2,line width=1.2558,color=blue]({129.7819 + 22.0355*x + -0.53808*x^2},{464.5663 + -34.8476*x + 0.9886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2558,color=blue]({324.9212 + 6.8212e-13*x},{263.8984 + 2.1032e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2558,color=blue]({324.9212 + -9.9171*x},{263.8984 + -5.9821*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2558,color=blue]({315.0041 + 5.9742e-11*x},{257.9163 + -3.4152e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:28.2,samples=2,line width=1.254,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.2:28.4,samples=2,line width=1.2547,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.4:28.6,samples=3,line width=1.2553,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.6:28.8,samples=2,line width=1.2598,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.8:29,samples=2,line width=1.2643,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:29.2,samples=2,line width=1.2709,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.2:29.4,samples=2,line width=1.2795,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.4:29.6,samples=3,line width=1.2882,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.6:29.8,samples=2,line width=1.2971,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.8:30,samples=2,line width=1.306,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30:30.2,samples=2,line width=1.3124,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.2:30.4,samples=2,line width=1.3164,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.4:30.6,samples=3,line width=1.3203,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.6:30.8,samples=2,line width=1.3243,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.8:31,samples=2,line width=1.3282,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:31.2,samples=2,line width=1.3322,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.2:31.4,samples=2,line width=1.3362,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.4:31.6,samples=3,line width=1.3402,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.6:31.8,samples=2,line width=1.3442,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.8:32,samples=2,line width=1.3482,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32:32.2,samples=3,line width=1.3511,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.2:32.4,samples=2,line width=1.353,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.4:32.6,samples=3,line width=1.3548,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.6:32.8,samples=2,line width=1.3567,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.8:33,samples=3,line width=1.3586,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33:33.2,samples=3,line width=1.3602,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.2:33.4,samples=2,line width=1.3617,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.4:33.6,samples=3,line width=1.3631,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.6:33.8,samples=2,line width=1.3646,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.8:34,samples=3,line width=1.366,color=blue]({-266.56 + 40.0852*x + -0.68982*x^2},{1527.7863 + -78.2441*x + 1.1747*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.366,color=blue]({298.9009 + -3.4277e-11*x},{225.44 + 1.9639e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.366,color=blue]({298.9009 + -15.5916*x},{225.44 + 6.3574*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.366,color=blue]({283.3093 + 3.979e-13*x},{231.7974 + -4.9738e-12*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:34.2,samples=3,line width=1.3675,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.2:34.4,samples=2,line width=1.3691,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.4:34.6,samples=3,line width=1.3707,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.6:34.8,samples=2,line width=1.3722,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.8:35,samples=3,line width=1.3738,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35:35.2,samples=3,line width=1.3876,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.2:35.4,samples=2,line width=1.4136,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.4:35.6,samples=3,line width=1.4397,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.6:35.8,samples=2,line width=1.4657,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.8:36,samples=3,line width=1.4918,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:36.2,samples=3,line width=1.515,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.2:36.4,samples=2,line width=1.5353,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.4:36.6,samples=3,line width=1.5556,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.6:36.8,samples=2,line width=1.576,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.8:37,samples=3,line width=1.5963,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:37.2,samples=3,line width=1.6181,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.2:37.4,samples=2,line width=1.6413,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.4:37.6,samples=3,line width=1.6646,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.6:37.8,samples=2,line width=1.6878,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.8:38,samples=3,line width=1.711,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:38.2,samples=3,line width=1.7343,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.2:38.4,samples=2,line width=1.7576,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.4:38.6,samples=3,line width=1.781,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.6:38.8,samples=2,line width=1.8043,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.8:39,samples=3,line width=1.8277,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:39.2,samples=3,line width=1.8512,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.2:39.4,samples=2,line width=1.8748,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.4:39.6,samples=3,line width=1.8984,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.6:39.8,samples=2,line width=1.9221,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.8:40,samples=3,line width=1.9457,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40:40.2,samples=3,line width=1.9694,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.2:40.4,samples=2,line width=1.9931,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.4:40.6,samples=3,line width=2.0168,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.6:40.8,samples=2,line width=2.0405,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.8:41,samples=3,line width=2.0643,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:41.2,samples=3,line width=2.0875,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.2:41.4,samples=2,line width=2.1104,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.4:41.6,samples=3,line width=2.1332,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.6:41.8,samples=2,line width=2.156,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.8:42,samples=3,line width=2.1789,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42:42.2,samples=3,line width=2.2025,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.2:42.4,samples=2,line width=2.227,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.4:42.6,samples=3,line width=2.2515,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.6:42.8,samples=2,line width=2.276,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.8:43,samples=3,line width=2.3005,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43:43.2,samples=3,line width=2.3212,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.2:43.4,samples=2,line width=2.338,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.4:43.6,samples=3,line width=2.3548,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.6:43.8,samples=2,line width=2.3715,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.8:44,samples=3,line width=2.3883,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44:44.2,samples=3,line width=2.4051,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.2:44.4,samples=2,line width=2.4219,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.4:44.6,samples=3,line width=2.4386,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.6:44.8,samples=2,line width=2.4554,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.8:45,samples=3,line width=2.4722,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45:45.2,samples=3,line width=2.4889,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.2:45.4,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.4:45.6,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.6:45.8,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.8:46,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:46.2,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.2:46.4,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.4:46.6,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.6:46.8,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.8:47,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47:47.2,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.2:47.4,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.4:47.6,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.6:47.8,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.8:48,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48:48.2,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.2:48.4,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.4:48.6,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.6:48.8,samples=2,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.8:49,samples=3,line width=2.5,color=blue]({13.9503 + 15.9009*x + -0.23466*x^2},{-176.1536 + 16.2206*x + -0.12418*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depth2_o.tex <==
\resizebox {0.333\textwidth}{!}  {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/depth2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.5031pt,color=blue]({727.5975 + -5.9785*x},{294.3402 + 0.47986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.4087pt,color=blue]({721.619 + -5.2379*x},{294.8201 + 0.32973*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3142pt,color=blue]({716.3811 + -4.349*x},{295.1498 + -1.1418*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2198pt,color=blue]({712.0321 + -3.6928*x},{294.008 + -3.7997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1253pt,color=blue]({708.3393 + -2.6757*x},{290.2083 + -0.5697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0306pt,color=blue]({705.6636 + -3.3903*x},{289.6386 + -4.7633*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9358pt,color=blue]({702.2732 + -4.2015*x},{284.8753 + -5.2158*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8408pt,color=blue]({698.0717 + -3.803*x},{279.6595 + -4.555*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7456pt,color=blue]({694.2687 + -3.9153*x},{275.1045 + -3.5932*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6503pt,color=blue]({690.3534 + -3.5025*x},{271.5113 + -3.4499*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.555pt,color=blue]({686.8509 + -3.6378*x},{268.0614 + -3.377*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5068pt,color=blue]({683.2131 + -3.077*x},{264.6844 + -3.2056*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4366pt,color=blue]({680.1362 + -3.3796*x},{261.4789 + -3.8006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3623pt,color=blue]({676.7565 + -3.5372*x},{257.6783 + -3.1783*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2423pt,color=blue]({673.2193 + -3.2041*x},{254.5 + -2.7955*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2122pt,color=blue]({670.0152 + -3.1946*x},{251.7045 + -3.4802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1827pt,color=blue]({666.8205 + -4.1339*x},{248.2244 + -3.0602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1533pt,color=blue]({662.6866 + -3.2152*x},{245.1642 + -3.0941*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1287pt,color=blue]({659.4713 + -3.7049*x},{242.0701 + -2.7781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1054pt,color=blue]({655.7664 + -3.0219*x},{239.292 + -3.2591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.081pt,color=blue]({652.7445 + -3.007*x},{236.0328 + -2.6516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0528pt,color=blue]({649.7375 + -3.6112*x},{233.3813 + -2.8023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0202pt,color=blue]({646.1263 + -2.5272*x},{230.5789 + -2.7141*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98183pt,color=blue]({643.5991 + -3.69*x},{227.8649 + -2.8649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94148pt,color=blue]({639.9091 + -2.8297*x},{225 + -2.7196*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92136pt,color=blue]({637.0794 + -3.6308*x},{222.2804 + -1.8865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90124pt,color=blue]({633.4486 + -3.0274*x},{220.3938 + -1.4575*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88186pt,color=blue]({630.4212 + -3.1288*x},{218.9364 + -1.5931*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86247pt,color=blue]({627.2924 + -3.022*x},{217.3432 + -2.4249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84381pt,color=blue]({624.2704 + -2.8162*x},{214.9184 + -2.3559*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82514pt,color=blue]({621.4542 + -3.1132*x},{212.5625 + -2.1616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80673pt,color=blue]({618.341 + -2.6359*x},{210.4009 + -2.2001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78832pt,color=blue]({615.7051 + -2.8511*x},{208.2009 + -1.4982*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76957pt,color=blue]({612.8541 + -2.621*x},{206.7027 + -0.85525*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75083pt,color=blue]({610.2331 + -2.9343*x},{205.8475 + -2.4708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73158pt,color=blue]({607.2987 + -3.1676*x},{203.3766 + -2.0406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71234pt,color=blue]({604.1311 + -2.9572*x},{201.3361 + -2.4665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69218pt,color=blue]({601.1739 + -2.4058*x},{198.8696 + -1.3961*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67202pt,color=blue]({598.7681 + -3.3167*x},{197.4734 + -1.8623*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65029pt,color=blue]({595.4514 + -2.4856*x},{195.6111 + -0.98782*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62857pt,color=blue]({592.9658 + -2.4114*x},{194.6233 + -1.9711*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60512pt,color=blue]({590.5543 + -2.2823*x},{192.6522 + -1.7794*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58167pt,color=blue]({588.2721 + -3.1762*x},{190.8728 + -1.3796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55655pt,color=blue]({585.0959 + -2.8041*x},{189.4932 + -1.4997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53143pt,color=blue]({582.2918 + -3.351*x},{187.9934 + -1.1177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50624pt,color=blue]({578.9408 + -2.3172*x},{186.8757 + -1.1446*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48104pt,color=blue]({576.6237 + -2.4393*x},{185.7312 + -1.4916*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45831pt,color=blue]({574.1843 + -2.8365*x},{184.2396 + -0.88311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43558pt,color=blue]({571.3478 + -2.4405*x},{183.3565 + -1.2241*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41586pt,color=blue]({568.9073 + -2.6104*x},{182.1325 + -0.98011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39614pt,color=blue]({566.2969 + -2.3316*x},{181.1523 + -1.3415*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37616pt,color=blue]({563.9653 + -2.5653*x},{179.8108 + -0.50113*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35618pt,color=blue]({561.4 + -2.66*x},{179.3097 + -0.59468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3381pt,color=blue]({558.74 + -2.8074*x},{178.715 + -0.79927*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32003pt,color=blue]({555.9326 + -2.5149*x},{177.9157 + -0.36279*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30419pt,color=blue]({553.4176 + -2.2347*x},{177.5529 + -0.68486*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28835pt,color=blue]({551.183 + -2.6323*x},{176.8681 + -0.92505*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27299pt,color=blue]({548.5506 + -2.1403*x},{175.943 + -0.70001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25763pt,color=blue]({546.4104 + -2.8302*x},{175.243 + -0.80104*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24328pt,color=blue]({543.5801 + -2.1468*x},{174.442 + -0.31421*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22893pt,color=blue]({541.4333 + -1.6914*x},{174.1278 + -0.24875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21723pt,color=blue]({539.7419 + -2.8425*x},{173.879 + -0.48221*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20554pt,color=blue]({536.8995 + -1.845*x},{173.3968 + -0.22851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19386pt,color=blue]({535.0545 + -2.4554*x},{173.1683 + -0.33949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18218pt,color=blue]({532.5991 + -2.2595*x},{172.8288 + -0.89487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18467pt,color=blue]({530.3396 + -1.9946*x},{171.934 + -0.21466*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18717pt,color=blue]({528.345 + -2.4388*x},{171.7193 + 0.06716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18728pt,color=blue]({525.9063 + -2.4062*x},{171.7865 + -0.64457*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18739pt,color=blue]({523.5 + -1.898*x},{171.1419 + -0.24393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18708pt,color=blue]({521.602 + -2.4429*x},{170.898 + -0.72372*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18678pt,color=blue]({519.1591 + -1.973*x},{170.1742 + -0.13548*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18371pt,color=blue]({517.186 + -2.0358*x},{170.0388 + -0.40026*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18065pt,color=blue]({515.1502 + -2.101*x},{169.6385 + 0.31717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19372pt,color=blue]({513.0493 + -2.187*x},{169.9557 + -0.24309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2068pt,color=blue]({510.8623 + -2.5623*x},{169.7126 + -1.2762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22011pt,color=blue]({508.3 + -1.5903*x},{168.4364 + -0.53314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23342pt,color=blue]({506.7097 + -1.985*x},{167.9032 + -1.7583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24829pt,color=blue]({504.7246 + -3.0891*x},{166.1449 + -1.2197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26317pt,color=blue]({501.6355 + -2.1355*x},{164.9252 + -0.66523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27828pt,color=blue]({499.5 + -2.6504*x},{164.26 + -0.79097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29339pt,color=blue]({496.8496 + -2.8417*x},{163.469 + -1.3753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30618pt,color=blue]({494.0078 + -2.4203*x},{162.0938 + -1.0063*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31896pt,color=blue]({491.5875 + -2.2737*x},{161.0875 + -0.42261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32892pt,color=blue]({489.3138 + -2.5149*x},{160.6649 + -1.0453*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33887pt,color=blue]({486.7989 + -2.6155*x},{159.6196 + -0.5959*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34549pt,color=blue]({484.1834 + -2.6703*x},{159.0237 + -1.0829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35211pt,color=blue]({481.5132 + -2.3841*x},{157.9408 + -0.68272*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35639pt,color=blue]({479.129 + -2.8349*x},{157.2581 + -0.42473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36066pt,color=blue]({476.2941 + -2.523*x},{156.8333 + -0.2008*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36343pt,color=blue]({473.7711 + -2.5859*x},{156.6325 + -0.8779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36619pt,color=blue]({471.1852 + -2.3824*x},{155.7546 + -0.50111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36837pt,color=blue]({468.8028 + -2.7706*x},{155.2535 + -0.49223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37055pt,color=blue]({466.0323 + -2.0521*x},{154.7613 + -0.18513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37275pt,color=blue]({463.9801 + -3.0193*x},{154.5762 + -0.72812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37496pt,color=blue]({460.9608 + -2.4831*x},{153.848 + -0.10282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37747pt,color=blue]({458.4777 + -2.5316*x},{153.7452 + -0.61947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37998pt,color=blue]({455.9461 + -2.3009*x},{153.1257 + 0.0086601*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38264pt,color=blue]({453.6452 + -2.4391*x},{153.1344 + -0.60006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3853pt,color=blue]({451.2061 + -2.6654*x},{152.5344 + -0.40843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3877pt,color=blue]({448.5407 + -2.9181*x},{152.1259 + -0.10706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39009pt,color=blue]({445.6226 + -1.9984*x},{152.0189 + 0.35083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39223pt,color=blue]({443.6242 + -2.8377*x},{152.3697 + -0.68677*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39437pt,color=blue]({440.7866 + -2.4859*x},{151.6829 + -0.08162*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39687pt,color=blue]({438.3007 + -2.2431*x},{151.6013 + -0.1049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39937pt,color=blue]({436.0576 + -2.7301*x},{151.4964 + -0.31512*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40271pt,color=blue]({433.3275 + -2.512*x},{151.1813 + -0.28843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40605pt,color=blue]({430.8155 + -2.3181*x},{150.8929 + -0.019841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40949pt,color=blue]({428.4974 + -3.7569*x},{150.873 + 0.5392*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41293pt,color=blue]({424.7405 + -2.0738*x},{151.4122 + 0.028646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41646pt,color=blue]({422.6667 + -2.8745*x},{151.4409 + 0.10408*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42pt,color=blue]({419.7921 + -2.3259*x},{151.5449 + 0.20506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42358pt,color=blue]({417.4662 + -2.8229*x},{151.75 + 0.36189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42716pt,color=blue]({414.6434 + -2.71*x},{152.1119 + -0.463*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43077pt,color=blue]({411.9333 + -2.2439*x},{151.6489 + 0.65414*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43437pt,color=blue]({409.6894 + -3.3751*x},{152.303 + 0.2684*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43799pt,color=blue]({406.3143 + -2.1297*x},{152.5714 + 0.095238*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44161pt,color=blue]({404.1846 + -2.2671*x},{152.6667 + 0.32362*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44629pt,color=blue]({401.9175 + -2.9281*x},{152.9903 + 0.50439*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45096pt,color=blue]({398.9894 + -2.2588*x},{153.4947 + 0.52927*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61351pt,color=blue]({396.7305 + -2.8945*x},{154.024 + 0.67004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77606pt,color=blue]({393.8361 + -2.5798*x},{154.694 + 0.68726*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80252pt,color=blue]({391.2562 + -2.4971*x},{155.3813 + 0.29938*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82897pt,color=blue]({388.7592 + -2.7831*x},{155.6806 + 0.52296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0248pt,color=blue]({385.976 + -2.6925*x},{156.2036 + 0.74417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2207pt,color=blue]({383.2836 + -2.6648*x},{156.9478 + 0.80224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2191pt,color=blue]({380.6187 + -2.7963*x},{157.75 + 1.0164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2174pt,color=blue]({377.8224 + -3.0304*x},{158.7664 + 1.0257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2144pt,color=blue]({374.7921 + -2.3414*x},{159.7921 + 0.91919*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2114pt,color=blue]({372.4507 + -2.8819*x},{160.7113 + 0.34378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2099pt,color=blue]({369.5688 + -1.8386*x},{161.055 + -0.15028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2084pt,color=blue]({367.7302 + -0.82373*x},{160.9048 + 0.013367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2069pt,color=blue]({366.9064 + -0.29105*x},{160.9181 + -0.73544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2053pt,color=blue]({366.6154 + -0.65406*x},{160.1827 + 0.032777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2038pt,color=blue]({365.9613 + -0.41517*x},{160.2155 + 0.2153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2023pt,color=blue]({365.5462 + -0.52465*x},{160.4308 + -0.25873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2008pt,color=blue]({365.0215 + -0.71595*x},{160.172 + -0.077599*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1992pt,color=blue]({364.3056 + -0.085775*x},{160.0944 + -0.55598*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1985pt,color=blue]({364.2198 + -1.3864*x},{159.5385 + 1.5302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1977pt,color=blue]({362.8333 + 0.20748*x},{161.0686 + -0.62645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1969pt,color=blue]({363.0408 + -0.048063*x},{160.4422 + -0.43493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1961pt,color=blue]({362.9928 + -0.41211*x},{160.0072 + -0.16854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1953pt,color=blue]({362.5806 + -0.21844*x},{159.8387 + 0.5235*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1946pt,color=blue]({362.3622 + -0.85536*x},{160.3622 + -0.14988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1938pt,color=blue]({361.5068 + -0.35151*x},{160.2123 + 0.069225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.193pt,color=blue]({361.1553 + -0.95332*x},{160.2816 + 0.54673*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1922pt,color=blue]({360.202 + -0.46008*x},{160.8283 + 0.2201*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1914pt,color=blue]({359.7419 + -0.32194*x},{161.0484 + 0.31161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1906pt,color=blue]({359.42 + -0.45659*x},{161.36 + 0.011951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1897pt,color=blue]({358.9634 + -0.71341*x},{161.372 + 0.79472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1889pt,color=blue]({358.25 + -0.33219*x},{162.1667 + 0.29909*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1881pt,color=blue]({357.9178 + -0.74559*x},{162.4658 + 0.52314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1873pt,color=blue]({357.1722 + -0.6134*x},{162.9889 + 0.37386*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1865pt,color=blue]({356.5588 + -0.47836*x},{163.3627 + 0.84415*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1856pt,color=blue]({356.0805 + -0.49864*x},{164.2069 + 0.52038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1848pt,color=blue]({355.5818 + -0.87774*x},{164.7273 + 0.65028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1839pt,color=blue]({354.7041 + -0.54474*x},{165.3776 + 1.0181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1831pt,color=blue]({354.1593 + -0.60282*x},{166.3956 + 0.4044*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1822pt,color=blue]({353.5565 + -0.34171*x},{166.8 + 1.0444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1814pt,color=blue]({353.2148 + -0.80875*x},{167.8444 + 0.74949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1805pt,color=blue]({352.4061 + -0.53106*x},{168.5939 + 1.1477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1796pt,color=blue]({351.875 + -0.3217*x},{169.7417 + 0.77102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1774pt,color=blue]({351.5533 + -0.11168*x},{170.5127 + 0.55838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1752pt,color=blue]({351.4416 + -0.56325*x},{171.0711 + 1.1542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.173pt,color=blue]({350.8784 + -0.82656*x},{172.2252 + 1.1271*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1708pt,color=blue]({350.0518 + -0.59192*x},{173.3523 + 0.75997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1687pt,color=blue]({349.4599 + -0.5594*x},{174.1123 + 1.5792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1665pt,color=blue]({348.9005 + -0.71118*x},{175.6915 + 0.77448*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1643pt,color=blue]({348.1893 + -0.6068*x},{176.466 + 1.1553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1621pt,color=blue]({347.5825 + -0.4265*x},{177.6214 + 1.2155*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1607pt,color=blue]({347.156 + -0.75077*x},{178.8369 + 0.91049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1593pt,color=blue]({346.4053 + -0.69526*x},{179.7474 + 1.6226*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1578pt,color=blue]({345.71 + -0.53249*x},{181.37 + 1.5472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1564pt,color=blue]({345.1775 + -0.72012*x},{182.9172 + 1.3205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1556pt,color=blue]({344.4574 + -0.30632*x},{184.2377 + 1.6472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1548pt,color=blue]({344.1511 + -0.7606*x},{185.8849 + 1.1484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1541pt,color=blue]({343.3905 + -0.85159*x},{187.0333 + 1.6778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1533pt,color=blue]({342.5389 + -0.030317*x},{188.7111 + 1.7632*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1518pt,color=blue]({342.5086 + -0.88736*x},{190.4743 + 2.1974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1503pt,color=blue]({341.6212 + -0.33666*x},{192.6717 + 1.0519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1478pt,color=blue]({341.2846 + -0.77686*x},{193.7236 + 1.7072*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1454pt,color=blue]({340.5077 + -0.26142*x},{195.4308 + 1.9274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1424pt,color=blue]({340.2463 + -0.75142*x},{197.3582 + 1.915*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1394pt,color=blue]({339.4948 + -0.64283*x},{199.2732 + 2.0452*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1379pt,color=blue]({338.852 + -0.92691*x},{201.3184 + 1.9019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1363pt,color=blue]({337.9251 + -0.33633*x},{203.2203 + 1.8825*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1369pt,color=blue]({337.5888 + -0.74504*x},{205.1028 + 2.0899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1376pt,color=blue]({336.8437 + -0.36082*x},{207.1927 + 1.5975*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1406pt,color=blue]({336.4829 + -0.62693*x},{208.7902 + 2.4818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1435pt,color=blue]({335.856 + -0.20514*x},{211.272 + 2.5901*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1477pt,color=blue]({335.6509 + -0.97537*x},{213.8621 + 1.1777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1518pt,color=blue]({334.6755 + -0.40357*x},{215.0397 + 3.0217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1566pt,color=blue]({334.2719 + -0.45798*x},{218.0614 + 1.8456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1614pt,color=blue]({333.814 + -1.0374*x},{219.907 + 2.0505*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.167pt,color=blue]({332.7766 + -0.3821*x},{221.9574 + 2.1618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1726pt,color=blue]({332.3945 + -0.48772*x},{224.1193 + 2.8892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.179pt,color=blue]({331.9068 + -1.078*x},{227.0085 + 2.5816*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1853pt,color=blue]({330.8288 + -0.33721*x},{229.5901 + 2.1753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1918pt,color=blue]({330.4916 + -0.30078*x},{231.7654 + 2.1659*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1983pt,color=blue]({330.1908 + -0.72698*x},{233.9313 + 3.8097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2045pt,color=blue]({329.4639 + -0.38863*x},{237.741 + 2.3475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2106pt,color=blue]({329.0752 + -0.69494*x},{240.0885 + 3.381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2162pt,color=blue]({328.3803 + -0.28818*x},{243.4695 + 2.2498*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2219pt,color=blue]({328.0921 + -0.80461*x},{245.7193 + 2.8557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2276pt,color=blue]({327.2875 + -0.42639*x},{248.575 + 2.4806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2332pt,color=blue]({326.8611 + -1.0317*x},{251.0556 + 3.2313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2389pt,color=blue]({325.8295 + -0.33952*x},{254.2868 + 2.7467*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2446pt,color=blue]({325.4899 + -1.1654*x},{257.0336 + 2.8612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2464pt,color=blue]({324.3246 + -0.22456*x},{259.8947 + 3.3719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2483pt,color=blue]({324.1 + -0.62212*x},{263.2667 + 2.6625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2506pt,color=blue]({323.4779 + -0.80704*x},{265.9292 + 4.0583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2528pt,color=blue]({322.6708 + 0.059504*x},{269.9875 + -1.5381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2556pt,color=blue]({322.7303 + -0.61322*x},{268.4494 + -2.2693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2583pt,color=blue]({322.1171 + -0.12848*x},{266.1802 + -0.862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2571pt,color=blue]({321.9886 + -0.43008*x},{265.3182 + -2.165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2559pt,color=blue]({321.5586 + -0.24878*x},{263.1532 + -1.7129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2551pt,color=blue]({321.3098 + -0.72031*x},{261.4402 + -1.1665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2543pt,color=blue]({320.5895 + -0.56383*x},{260.2737 + -1.4839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2546pt,color=blue]({320.0256 + -0.6614*x},{258.7897 + -1.0546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.255pt,color=blue]({319.3642 + -0.27269*x},{257.7351 + -1.545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2553pt,color=blue]({319.0915 + -0.88102*x},{256.1901 + -1.2667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2557pt,color=blue]({318.2105 + -0.63091*x},{254.9234 + -1.261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2567pt,color=blue]({317.5796 + -0.63441*x},{253.6624 + -1.1487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2578pt,color=blue]({316.9452 + -0.4169*x},{252.5137 + -1.7275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2588pt,color=blue]({316.5283 + -0.57638*x},{250.7862 + -2.0458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2599pt,color=blue]({315.9519 + 0.28721*x},{248.7404 + -1.0991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2602pt,color=blue]({316.2391 + -1.1552*x},{247.6413 + -1.5039*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2605pt,color=blue]({315.084 + -0.35612*x},{246.1374 + -0.80829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2609pt,color=blue]({314.7278 + -0.85963*x},{245.3291 + -1.2051*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2612pt,color=blue]({313.8682 + -0.24806*x},{244.124 + -1.3333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2615pt,color=blue]({313.6202 + -1.0424*x},{242.7907 + -0.86848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2619pt,color=blue]({312.5778 + -0.10409*x},{241.9222 + -0.36583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2622pt,color=blue]({312.4737 + -0.99911*x},{241.5564 + -1.9123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2625pt,color=blue]({311.4746 + -0.72236*x},{239.6441 + -0.59097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2644pt,color=blue]({310.7522 + -0.3542*x},{239.0531 + -0.46106*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2663pt,color=blue]({310.398 + -0.50042*x},{238.592 + -1.2306*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2682pt,color=blue]({309.8976 + -0.12836*x},{237.3614 + -0.84496*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2701pt,color=blue]({309.7692 + -0.59202*x},{236.5165 + -0.65572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2719pt,color=blue]({309.1772 + -0.78659*x},{235.8608 + -0.75138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2738pt,color=blue]({308.3906 + -0.14235*x},{235.1094 + -0.61282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2757pt,color=blue]({308.2483 + -0.36148*x},{234.4966 + -0.6475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2776pt,color=blue]({307.8868 + -0.50521*x},{233.8491 + -0.29643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2796pt,color=blue]({307.3816 + -0.57424*x},{233.5526 + -0.73153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2817pt,color=blue]({306.8073 + -0.8504*x},{232.8211 + -0.34742*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2837pt,color=blue]({305.9569 + -0.59947*x},{232.4737 + -0.44653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2858pt,color=blue]({305.3575 + -0.20985*x},{232.0271 + -0.43191*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2878pt,color=blue]({305.1476 + -0.50179*x},{231.5952 + -0.52753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2899pt,color=blue]({304.6458 + -0.77627*x},{231.0677 + -0.35756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2919pt,color=blue]({303.8696 + -0.4334*x},{230.7101 + -0.24206*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.294pt,color=blue]({303.4362 + -0.531*x},{230.4681 + 0.2776*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2954pt,color=blue]({302.9052 + -0.35607*x},{230.7457 + -0.4064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2968pt,color=blue]({302.5491 + -0.45281*x},{230.3393 + 0.031085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2982pt,color=blue]({302.0963 + -0.81141*x},{230.3704 + 0.17033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2996pt,color=blue]({301.2849 + -0.43517*x},{230.5407 + 0.09514*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.301pt,color=blue]({300.8497 + -0.37381*x},{230.6358 + 0.026812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3024pt,color=blue]({300.4759 + -0.5998*x},{230.6627 + -0.22017*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3038pt,color=blue]({299.8761 + -0.51295*x},{230.4425 + -0.021425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3052pt,color=blue]({299.3632 + -0.29173*x},{230.4211 + -0.17105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.31pt,color=blue]({299.0714 + -0.46205*x},{230.25 + 0.24219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3149pt,color=blue]({298.6094 + -0.14784*x},{230.4922 + 0.23858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3197pt,color=blue]({298.4615 + -1.0615*x},{230.7308 + 0.44164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3246pt,color=blue]({297.4 + 0.015584*x},{231.1724 + -0.029557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3294pt,color=blue]({297.4156 + -0.56051*x},{231.1429 + 0.45859*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3343pt,color=blue]({296.8551 + -0.46445*x},{231.6014 + 0.39855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3392pt,color=blue]({296.3906 + -0.89606*x},{232 + 0.28804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.344pt,color=blue]({295.4946 + -0.082136*x},{232.288 + 0.24303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3488pt,color=blue]({295.4124 + -0.57009*x},{232.5311 + 0.61758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3537pt,color=blue]({294.8423 + -0.33182*x},{233.1486 + 0.49346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3585pt,color=blue]({294.5105 + -0.4242*x},{233.6421 + 0.17084*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3633pt,color=blue]({294.0863 + -0.52771*x},{233.8129 + 1.4629*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3682pt,color=blue]({293.5586 + -0.96669*x},{235.2759 + 0.49992*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.373pt,color=blue]({292.5919 + -0.20639*x},{235.7758 + 0.74229*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3778pt,color=blue]({292.3855 + -1.3195*x},{236.5181 + 0.98193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3826pt,color=blue]({291.066 + 0.059523*x},{237.5 + 1.0381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3865pt,color=blue]({291.1256 + -0.38232*x},{238.5381 + 0.58801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3904pt,color=blue]({290.7432 + -0.96547*x},{239.1261 + 1.178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3942pt,color=blue]({289.7778 + 0.062222*x},{240.3041 + 0.57591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3981pt,color=blue]({289.84 + -0.19979*x},{240.88 + 0.90836*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4019pt,color=blue]({289.6402 + -0.51048*x},{241.7884 + 0.85488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4058pt,color=blue]({289.1297 + -0.66404*x},{242.6432 + 1.445*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4097pt,color=blue]({288.4657 + -0.4037*x},{244.0882 + 1.6308*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4135pt,color=blue]({288.062 + -0.56794*x},{245.719 + 0.85837*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4207pt,color=blue]({287.494 + -0.89476*x},{246.5774 + 1.2808*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4279pt,color=blue]({286.5993 + -0.5848*x},{247.8582 + 1.5911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4351pt,color=blue]({286.0145 + -0.068756*x},{249.4493 + 0.82979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4423pt,color=blue]({285.9457 + -0.58349*x},{250.2791 + 1.4097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4468pt,color=blue]({285.3622 + -0.82277*x},{251.6888 + 1.5393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4513pt,color=blue]({284.5395 + -0.2158*x},{253.2281 + 0.85889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4558pt,color=blue]({284.3237 + -0.22022*x},{254.087 + 2.5424*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4603pt,color=blue]({284.1034 + -0.54095*x},{256.6293 + 1.566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4686pt,color=blue]({283.5625 + -1.1163*x},{258.1953 + 1.0637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.477pt,color=blue]({282.4462 + 0.061638*x},{259.259 + 1.741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4932pt,color=blue]({282.5079 + -1.0634*x},{261 + 2.4603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5094pt,color=blue]({281.4444 + -0.083979*x},{263.4603 + 1.1385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5272pt,color=blue]({281.3605 + -0.65917*x},{264.5988 + 2.0895*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5449pt,color=blue]({280.7013 + -0.8466*x},{266.6883 + 2.0638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5642pt,color=blue]({279.8547 + -0.52886*x},{268.7521 + 2.3434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5834pt,color=blue]({279.3258 + -0.46355*x},{271.0955 + 1.8291*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6035pt,color=blue]({278.8623 + -0.29216*x},{272.9246 + 1.9668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6236pt,color=blue]({278.5701 + -0.52468*x},{274.8914 + 1.7904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6423pt,color=blue]({278.0455 + -0.63327*x},{276.6818 + 2.1497*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.661pt,color=blue]({277.4122 + -0.062186*x},{278.8315 + 1.4997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6786pt,color=blue]({277.35 + -0.52241*x},{280.3313 + 2.0998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6962pt,color=blue]({276.8276 + 0.36849*x},{282.431 + 2.4023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7111pt,color=blue]({277.1961 + -1.1837*x},{284.8333 + 2.1418*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.726pt,color=blue]({276.0124 + 0.0028838*x},{286.9752 + 2.0095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7414pt,color=blue]({276.0153 + -0.39839*x},{288.9847 + 2.7715*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7568pt,color=blue]({275.6169 + -0.68971*x},{291.7562 + 2.7189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7735pt,color=blue]({274.9272 + -0.52621*x},{294.4751 + 2.3764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7902pt,color=blue]({274.401 + -0.56099*x},{296.8515 + 3.4405*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7969pt,color=blue]({273.84 + -0.71823*x},{300.292 + 1.815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8036pt,color=blue]({273.1218 + -0.5801*x},{302.107 + -0.62974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8103pt,color=blue]({272.5417 + -0.55278*x},{301.4773 + -1.3847*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8171pt,color=blue]({271.9889 + -0.6453*x},{300.0926 + -1.0311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8208pt,color=blue]({271.3436 + -0.78945*x},{299.0615 + -2.4373*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8245pt,color=blue]({270.5541 + -0.48037*x},{296.6242 + -0.69388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8283pt,color=blue]({270.0738 + -0.67794*x},{295.9303 + -1.873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.832pt,color=blue]({269.3958 + -0.45899*x},{294.0573 + -1.1836*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8361pt,color=blue]({268.9368 + -0.95821*x},{292.8737 + -0.86086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8402pt,color=blue]({267.9786 + -0.25222*x},{292.0128 + -1.3855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8443pt,color=blue]({267.7264 + -0.86317*x},{290.6274 + -0.75984*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8484pt,color=blue]({266.8632 + -0.74831*x},{289.8675 + -0.97672*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8505pt,color=blue]({266.1149 + -0.63122*x},{288.8908 + -0.8536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8526pt,color=blue]({265.4837 + -0.48372*x},{288.0372 + -0.87737*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8546pt,color=blue]({265 + -0.92814*x},{287.1598 + -0.63888*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8567pt,color=blue]({264.0719 + -0.65559*x},{286.521 + -0.88459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8588pt,color=blue]({263.4163 + -0.65255*x},{285.6364 + -0.69544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8608pt,color=blue]({262.7637 + -0.51371*x},{284.9409 + -0.63904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8629pt,color=blue]({262.25 + -0.60521*x},{284.3019 + -0.78065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.865pt,color=blue]({261.6448 + -0.67616*x},{283.5212 + -0.41143*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.867pt,color=blue]({260.9686 + -0.38814*x},{283.1098 + -0.40249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.869pt,color=blue]({260.5805 + -0.90783*x},{282.7073 + -0.3476*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.871pt,color=blue]({259.6727 + -0.82807*x},{282.3597 + -0.34282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8731pt,color=blue]({258.8446 + -0.37968*x},{282.0169 + -0.060752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8751pt,color=blue]({258.4649 + -0.61093*x},{281.9561 + -0.39862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8771pt,color=blue]({257.854 + -0.18041*x},{281.5575 + -0.10674*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8791pt,color=blue]({257.6736 + -1.0348*x},{281.4508 + -0.6481*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8812pt,color=blue]({256.6388 + -0.30809*x},{280.8027 + -0.12551*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8839pt,color=blue]({256.3307 + -0.47886*x},{280.6772 + -0.16201*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8866pt,color=blue]({255.8519 + -0.59979*x},{280.5152 + -1.0978*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8893pt,color=blue]({255.2521 + -0.47917*x},{279.4174 + 0.20169*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.892pt,color=blue]({254.7729 + -0.37928*x},{279.619 + 0.32244*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8948pt,color=blue]({254.3936 + -0.88444*x},{279.9415 + -0.03782*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8975pt,color=blue]({253.5092 + -0.43817*x},{279.9037 + -0.06935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9002pt,color=blue]({253.071 + -0.61048*x},{279.8343 + 0.029716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9029pt,color=blue]({252.4605 + -0.42372*x},{279.864 + 0.06848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9055pt,color=blue]({252.0368 + -0.75762*x},{279.9325 + 0.45835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.908pt,color=blue]({251.2792 + -0.58464*x},{280.3909 + 0.15823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9106pt,color=blue]({250.6945 + -0.58567*x},{280.5491 + 0.29365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9132pt,color=blue]({250.1089 + -0.77807*x},{280.8427 + 0.36638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9158pt,color=blue]({249.3308 + -0.49871*x},{281.2091 + 0.40655*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9183pt,color=blue]({248.8321 + -1.0939*x},{281.6157 + 0.32615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9209pt,color=blue]({247.7382 + -0.39235*x},{281.9418 + 0.72902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9235pt,color=blue]({247.3458 + -0.1378*x},{282.6708 + 0.066393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9289pt,color=blue]({247.208 + -0.80338*x},{282.7372 + 0.89998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9343pt,color=blue]({246.4047 + -0.67788*x},{283.6372 + 0.81634*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9397pt,color=blue]({245.7268 + -0.31988*x},{284.4536 + 0.643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9452pt,color=blue]({245.4069 + -0.51964*x},{285.0966 + 0.47208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9506pt,color=blue]({244.8873 + -0.44975*x},{285.5686 + 1.1918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.956pt,color=blue]({244.4375 + -0.70066*x},{286.7604 + 0.6659*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9615pt,color=blue]({243.7368 + -0.38788*x},{287.4263 + 0.37056*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9669pt,color=blue]({243.349 + -0.87674*x},{287.7969 + 1.2865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9771pt,color=blue]({242.4722 + -0.41667*x},{289.0833 + 0.94444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9872pt,color=blue]({242.0556 + -0.37062*x},{290.0278 + 0.9003*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9974pt,color=blue]({241.6849 + -1.0448*x},{290.9281 + 1.256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0076pt,color=blue]({240.6402 + -0.3699*x},{292.1841 + 1.4213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0186pt,color=blue]({240.2703 + -0.73067*x},{293.6054 + 1.1124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0295pt,color=blue]({239.5396 + -0.70627*x},{294.7178 + 1.2822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0405pt,color=blue]({238.8333 + -0.40411*x},{296 + 1.1644*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0515pt,color=blue]({238.4292 + -0.78665*x},{297.1644 + 1.6027*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0603pt,color=blue]({237.6426 + -0.33943*x},{298.7671 + 1.2887*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0691pt,color=blue]({237.3031 + -0.33471*x},{300.0557 + 1.4285*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0779pt,color=blue]({236.9684 + -0.88175*x},{301.4842 + 1.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0867pt,color=blue]({236.0867 + -0.47897*x},{303.0533 + 1.5813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1034pt,color=blue]({235.6077 + -0.68061*x},{304.6346 + 1.5998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.12pt,color=blue]({234.9271 + -0.42017*x},{306.2344 + 1.6458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1367pt,color=blue]({234.5069 + -0.6818*x},{307.8802 + 1.6669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1533pt,color=blue]({233.8251 + -0.6922*x},{309.5471 + 1.801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1865pt,color=blue]({233.1329 + -0.6277*x},{311.3481 + 1.8498*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2197pt,color=blue]({232.5052 + -0.59361*x},{313.1979 + 1.8297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2561pt,color=blue]({231.9116 + -0.36862*x},{315.0276 + 1.8638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2924pt,color=blue]({231.543 + -0.45915*x},{316.8914 + 2.1625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3291pt,color=blue]({231.0838 + -0.6534*x},{319.0539 + 1.9592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3658pt,color=blue]({230.4304 + -0.69212*x},{321.013 + 1.6599*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.4025pt,color=blue]({229.7383 + -0.69212*x},{322.6729 + 1.6599*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depthb2.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=480, 
 ymin=1,ymax=200, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=480,ymin=1,ymax=200] {imgs/thumbnails/tbd/depthb2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1pt,color=blue]({459.2706 + -1.2917*x},{163.8866 + -0.45765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0825pt,color=blue]({457.9789 + -1.4491*x},{163.4289 + -0.40449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.065pt,color=blue]({456.5299 + -1.3186*x},{163.0245 + -0.5193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0475pt,color=blue]({455.2113 + -1.2738*x},{162.5052 + -0.20128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.03pt,color=blue]({453.9375 + -1.1889*x},{162.3039 + -0.35975*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0125pt,color=blue]({452.7486 + -1.5511*x},{161.9441 + -0.41913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9951pt,color=blue]({451.1975 + -1.4753*x},{161.525 + -0.23929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9776pt,color=blue]({449.7222 + -1.178*x},{161.2857 + -0.10897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9601pt,color=blue]({448.5442 + -1.5627*x},{161.1767 + -0.28477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9426pt,color=blue]({446.9815 + -1.0026*x},{160.892 + -0.13493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9252pt,color=blue]({445.9789 + -1.5198*x},{160.757 + -0.09981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9077pt,color=blue]({444.4591 + -1.2964*x},{160.6572 + -0.035223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8902pt,color=blue]({443.1627 + -1.3096*x},{160.622 + -0.14388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8728pt,color=blue]({441.8531 + -1.6198*x},{160.4781 + 0.010764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8553pt,color=blue]({440.2333 + -1.278*x},{160.4889 + 0.083737*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8379pt,color=blue]({438.9553 + -1.3082*x},{160.5726 + -0.13513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8204pt,color=blue]({437.6471 + -1.3166*x},{160.4375 + 0.12902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.803pt,color=blue]({436.3305 + -1.372*x},{160.5665 + 0.022688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7856pt,color=blue]({434.9585 + -1.2453*x},{160.5892 + 0.21789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7681pt,color=blue]({433.7132 + -1.3907*x},{160.8071 + 0.16289*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7507pt,color=blue]({432.3225 + -1.2231*x},{160.97 + 0.34579*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7333pt,color=blue]({431.0994 + -1.2646*x},{161.3158 + 0.27923*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7159pt,color=blue]({429.8348 + -1.1574*x},{161.595 + 0.40095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6985pt,color=blue]({428.6774 + -1.3004*x},{161.996 + 0.28545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6812pt,color=blue]({427.377 + -1.1331*x},{162.2814 + 0.57224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6638pt,color=blue]({426.2439 + -1.2944*x},{162.8537 + 0.41496*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6464pt,color=blue]({424.9495 + -0.96717*x},{163.2686 + 0.14731*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6291pt,color=blue]({423.9823 + -1.2636*x},{163.4159 + 0.55673*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6117pt,color=blue]({422.7188 + -1.0592*x},{163.9727 + 0.69299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5944pt,color=blue]({421.6595 + -1.382*x},{164.6656 + 0.081609*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5771pt,color=blue]({420.2775 + -1.0933*x},{164.7473 + -0.18146*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5598pt,color=blue]({419.1842 + -0.93207*x},{164.5658 + -0.68758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5425pt,color=blue]({418.2521 + -1.0416*x},{163.8782 + -1.1841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5252pt,color=blue]({417.2105 + -0.93174*x},{162.6941 + -1.285*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5079pt,color=blue]({416.2788 + -1.252*x},{161.4091 + -1.6658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4906pt,color=blue]({415.0267 + -0.93299*x},{159.7433 + -1.3136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4734pt,color=blue]({414.0938 + -0.97458*x},{158.4297 + -1.3079*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4561pt,color=blue]({413.1192 + -1.0229*x},{157.1218 + -1.3517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4389pt,color=blue]({412.0963 + -1.1558*x},{155.7701 + -1.2275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4217pt,color=blue]({410.9404 + -1.1389*x},{154.5426 + -1.2536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4044pt,color=blue]({409.8015 + -0.98301*x},{153.2889 + -0.81977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3872pt,color=blue]({408.8185 + -0.97807*x},{152.4692 + -1.3947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.37pt,color=blue]({407.8404 + -1.105*x},{151.0745 + -0.83108*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3528pt,color=blue]({406.7354 + -0.98772*x},{150.2434 + -1.1207*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3356pt,color=blue]({405.7477 + -0.95143*x},{149.1227 + -0.90668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3183pt,color=blue]({404.7963 + -1.0098*x},{148.216 + -0.95042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3011pt,color=blue]({403.7865 + -1.0365*x},{147.2656 + -0.78562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2839pt,color=blue]({402.75 + -1.2372*x},{146.48 + -0.95628*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2666pt,color=blue]({401.5128 + -0.93482*x},{145.5237 + -0.55867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2494pt,color=blue]({400.578 + -1.0756*x},{144.9651 + -0.98831*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2321pt,color=blue]({399.5023 + -1.0729*x},{143.9767 + -0.83564*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2148pt,color=blue]({398.4294 + -0.90134*x},{143.1411 + -0.57886*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1975pt,color=blue]({397.5281 + -1.1406*x},{142.5622 + -0.74475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1812pt,color=blue]({396.3875 + -1.0567*x},{141.8175 + -0.70212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1649pt,color=blue]({395.3308 + -0.84146*x},{141.1154 + -0.57528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1488pt,color=blue]({394.4893 + -0.74519*x},{140.5401 + -0.39305*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1327pt,color=blue]({393.7441 + -1.2474*x},{140.1471 + -0.50136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1168pt,color=blue]({392.4967 + -0.823*x},{139.6457 + -0.54043*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1009pt,color=blue]({391.6737 + -0.89117*x},{139.1053 + -0.38329*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0852pt,color=blue]({390.7825 + -1.1057*x},{138.722 + -0.42904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0695pt,color=blue]({389.6768 + -0.75921*x},{138.2929 + -0.37006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.054pt,color=blue]({388.9176 + -0.86973*x},{137.9229 + -0.50548*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0386pt,color=blue]({388.0478 + -0.74642*x},{137.4174 + -0.23748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0232pt,color=blue]({387.3014 + -0.96254*x},{137.1799 + -0.24863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.008pt,color=blue]({386.3389 + -0.77548*x},{136.9313 + -0.33504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99282pt,color=blue]({385.5634 + -0.9589*x},{136.5962 + -0.24052*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97776pt,color=blue]({384.6045 + -0.98411*x},{136.3557 + -0.19523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9628pt,color=blue]({383.6204 + -0.71026*x},{136.1605 + -0.34027*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94794pt,color=blue]({382.9101 + -0.8298*x},{135.8202 + -0.20364*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93319pt,color=blue]({382.0803 + -0.99753*x},{135.6166 + -0.37817*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91854pt,color=blue]({381.0828 + -0.70868*x},{135.2384 + -0.18086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.904pt,color=blue]({380.3741 + -0.8622*x},{135.0576 + -0.12005*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88957pt,color=blue]({379.5119 + -0.78351*x},{134.9375 + -0.22762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87526pt,color=blue]({378.7284 + -0.9284*x},{134.7099 + -0.094252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86105pt,color=blue]({377.8 + -1.0174*x},{134.6156 + -0.19823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84695pt,color=blue]({376.7826 + -0.63678*x},{134.4174 + -0.1752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83296pt,color=blue]({376.1458 + -0.91146*x},{134.2422 + -0.085937*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81908pt,color=blue]({375.2344 + -1.0053*x},{134.1563 + 0.0085545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8053pt,color=blue]({374.2291 + -0.63122*x},{134.1648 + 0.033022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79163pt,color=blue]({373.5978 + -0.78702*x},{134.1978 + 0.043165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77805pt,color=blue]({372.8108 + -0.9997*x},{134.241 + 0.092342*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76457pt,color=blue]({371.8111 + -0.81111*x},{134.3333 + 0.024465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75117pt,color=blue]({371 + -0.73129*x},{134.3578 + 0.0061474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73785pt,color=blue]({370.2687 + -0.93892*x},{134.3639 + 0.26371*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7246pt,color=blue]({369.3298 + -0.69*x},{134.6277 + 0.23793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71143pt,color=blue]({368.6398 + -0.65932*x},{134.8656 + 0.11488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69834pt,color=blue]({367.9805 + -0.99305*x},{134.9805 + 0.33085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68532pt,color=blue]({366.9874 + -0.87885*x},{135.3113 + 0.18582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67239pt,color=blue]({366.1086 + -0.75683*x},{135.4971 + 0.56972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65953pt,color=blue]({365.3517 + -0.90649*x},{136.0669 + 0.19956*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64677pt,color=blue]({364.4453 + -0.56637*x},{136.2664 + 0.12178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6341pt,color=blue]({363.8789 + -0.89325*x},{136.3882 + -0.0088884*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62152pt,color=blue]({362.9856 + -0.59981*x},{136.3793 + -0.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60903pt,color=blue]({362.3858 + -0.78252*x},{136.1496 + -0.53804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59664pt,color=blue]({361.6033 + -0.59533*x},{135.6116 + -0.68604*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58433pt,color=blue]({361.008 + -0.57465*x},{134.9255 + -1.0827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57212pt,color=blue]({360.4333 + -0.96096*x},{133.8429 + -0.63844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55999pt,color=blue]({359.4724 + -0.61523*x},{133.2044 + -0.76309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54794pt,color=blue]({358.8571 + -0.5023*x},{132.4413 + -0.70477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53598pt,color=blue]({358.3548 + -0.64992*x},{131.7366 + -0.96197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5241pt,color=blue]({357.7049 + -0.49562*x},{130.7746 + -1.6699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51229pt,color=blue]({357.2093 + -0.75342*x},{129.1047 + -0.68921*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50055pt,color=blue]({356.4559 + -0.58502*x},{128.4154 + -0.95849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48889pt,color=blue]({355.8709 + -0.53604*x},{127.457 + -0.66678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47729pt,color=blue]({355.3348 + -0.38384*x},{126.7902 + -0.79671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46576pt,color=blue]({354.951 + -0.74837*x},{125.9935 + -0.69935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4543pt,color=blue]({354.2026 + -0.65716*x},{125.2941 + -0.80775*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44291pt,color=blue]({353.5455 + -0.59951*x},{124.4864 + -0.63501*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43159pt,color=blue]({352.9459 + -0.60887*x},{123.8514 + -0.75585*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42035pt,color=blue]({352.3371 + -0.6101*x},{123.0955 + -0.67116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40918pt,color=blue]({351.727 + -0.48464*x},{122.4243 + -0.15747*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3981pt,color=blue]({351.2423 + -0.6028*x},{122.2669 + -0.84245*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38711pt,color=blue]({350.6395 + -0.62919*x},{121.4244 + -0.60028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37621pt,color=blue]({350.0103 + -0.71405*x},{120.8241 + -0.46611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36542pt,color=blue]({349.2963 + -0.45508*x},{120.358 + -0.71613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35474pt,color=blue]({348.8412 + -0.7472*x},{119.6419 + -0.7701*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34419pt,color=blue]({348.094 + -0.17802*x},{118.8718 + -0.14779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33377pt,color=blue]({347.916 + -0.93334*x},{118.724 + -0.68065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32349pt,color=blue]({346.9827 + -0.58872*x},{118.0434 + -0.32871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31336pt,color=blue]({346.3939 + -0.79394*x},{117.7146 + -0.28523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30339pt,color=blue]({345.6 + -0.57*x},{117.4294 + -0.39608*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29359pt,color=blue]({345.03 + -0.55083*x},{117.0333 + -0.16429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28398pt,color=blue]({344.4792 + -0.74519*x},{116.869 + -0.33059*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27455pt,color=blue]({343.734 + -0.30769*x},{116.5385 + -0.22756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26533pt,color=blue]({343.4263 + -0.45984*x},{116.3109 + -0.23036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25632pt,color=blue]({342.9664 + -0.57392*x},{116.0805 + -0.17399*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24753pt,color=blue]({342.3925 + -0.69252*x},{115.9065 + -0.27797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23899pt,color=blue]({341.7 + -0.45543*x},{115.6286 + -0.041615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23069pt,color=blue]({341.2446 + -0.6787*x},{115.587 + -0.34145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22264pt,color=blue]({340.5659 + -0.42496*x},{115.2455 + -0.22733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21487pt,color=blue]({340.1409 + -0.53495*x},{115.0182 + 0.074533*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20737pt,color=blue]({339.606 + -0.61671*x},{115.0927 + -0.43142*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20016pt,color=blue]({338.9892 + -0.74125*x},{114.6613 + 0.28271*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19324pt,color=blue]({338.248 + -0.69698*x},{114.944 + -0.27393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18663pt,color=blue]({337.551 + -0.29605*x},{114.6701 + 0.25046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18031pt,color=blue]({337.255 + -0.5035*x},{114.9205 + -0.046261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17429pt,color=blue]({336.7515 + -0.4154*x},{114.8743 + -0.025908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16857pt,color=blue]({336.3361 + -0.4243*x},{114.8484 + 0.01561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16314pt,color=blue]({335.9118 + -0.63804*x},{114.864 + 0.11778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15799pt,color=blue]({335.2737 + -0.53868*x},{114.9818 + 0.27893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15312pt,color=blue]({334.735 + -0.45504*x},{115.2607 + -0.025684*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14852pt,color=blue]({334.28 + -0.70105*x},{115.235 + -0.039511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14416pt,color=blue]({333.5789 + -0.29864*x},{115.1955 + 0.22118*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14003pt,color=blue]({333.2803 + -0.59178*x},{115.4167 + -0.010929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13613pt,color=blue]({332.6885 + -0.49061*x},{115.4057 + 0.089054*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13244pt,color=blue]({332.1979 + -0.59696*x},{115.4948 + 0.46194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12894pt,color=blue]({331.601 + -0.51401*x},{115.9567 + 0.17733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12562pt,color=blue]({331.087 + -0.56402*x},{116.1341 + 0.17787*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12248pt,color=blue]({330.5229 + -0.3672*x},{116.3119 + 0.19217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11951pt,color=blue]({330.1557 + -0.3224*x},{116.5041 + -0.28584*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11671pt,color=blue]({329.8333 + -0.57509*x},{116.2183 + -0.52045*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11409pt,color=blue]({329.2582 + -0.94713*x},{115.6978 + -0.23669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11165pt,color=blue]({328.3111 + -0.59077*x},{115.4611 + -0.24925*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10941pt,color=blue]({327.7203 + -0.55202*x},{115.2119 + -0.21681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10738pt,color=blue]({327.1683 + -1.1172*x},{114.995 + -0.18483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10558pt,color=blue]({326.0511 + -0.44307*x},{114.8102 + -0.10652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.104pt,color=blue]({325.608 + -0.61497*x},{114.7037 + -0.27315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10267pt,color=blue]({324.9931 + -0.53692*x},{114.4306 + -0.3867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1016pt,color=blue]({324.4561 + -0.96034*x},{114.0439 + -0.027053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10079pt,color=blue]({323.4958 + -0.42237*x},{114.0168 + -0.020303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10025pt,color=blue]({323.0734 + -0.7596*x},{113.9965 + -0.023099*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1pt,color=blue]({322.3138 + -0.95556*x},{113.9734 + -0.15057*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10003pt,color=blue]({321.3583 + -0.8394*x},{113.8228 + -0.1939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10035pt,color=blue]({320.5189 + -0.54553*x},{113.6289 + -0.062264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10096pt,color=blue]({319.9733 + -0.55247*x},{113.5667 + -0.073861*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10184pt,color=blue]({319.4209 + -0.45452*x},{113.4928 + 0.18508*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.103pt,color=blue]({318.9663 + -0.78733*x},{113.6779 + -0.2427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10442pt,color=blue]({318.179 + -0.89901*x},{113.4352 + 0.039815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10609pt,color=blue]({317.28 + -1.0234*x},{113.475 + 0.42765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10799pt,color=blue]({316.2566 + -0.77179*x},{113.9027 + 0.14785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11011pt,color=blue]({315.4848 + -0.70707*x},{114.0505 + 0.027273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11243pt,color=blue]({314.7778 + -0.77375*x},{114.0778 + 0.17625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11495pt,color=blue]({314.004 + -0.91832*x},{114.254 + 0.23168*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11763pt,color=blue]({313.0857 + -0.64481*x},{114.4857 + 0.10065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12047pt,color=blue]({312.4409 + -0.6104*x},{114.5864 + 0.40516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12345pt,color=blue]({311.8305 + -0.84051*x},{114.9915 + 0.048475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12656pt,color=blue]({310.99 + -0.76206*x},{115.04 + 0.19897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12977pt,color=blue]({310.2279 + -0.79298*x},{115.239 + 0.37892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13309pt,color=blue]({309.435 + -0.49787*x},{115.6179 + 0.28278*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13647pt,color=blue]({308.9371 + -0.90626*x},{115.9007 + 0.274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13992pt,color=blue]({308.0308 + -0.77766*x},{116.1747 + 0.27471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14342pt,color=blue]({307.2532 + -0.79547*x},{116.4494 + 0.3814*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14696pt,color=blue]({306.4577 + -0.68569*x},{116.8308 + 0.36123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15052pt,color=blue]({305.772 + -0.71457*x},{117.192 + 0.30462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15409pt,color=blue]({305.0574 + -0.55419*x},{117.4966 + 0.55208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15766pt,color=blue]({304.5032 + -0.92512*x},{118.0487 + 0.47317*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16122pt,color=blue]({303.5781 + -0.82813*x},{118.5219 + 0.32396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16476pt,color=blue]({302.75 + -0.8*x},{118.8458 + 0.55972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16827pt,color=blue]({301.95 + -0.65093*x},{119.4056 + 0.34678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17176pt,color=blue]({301.2991 + -0.89041*x},{119.7523 + 0.37266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17521pt,color=blue]({300.4087 + -0.83931*x},{120.125 + 0.69617*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17863pt,color=blue]({299.5693 + -0.75151*x},{120.8212 + 0.6362*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18203pt,color=blue]({298.8178 + -0.79734*x},{121.4574 + 0.65739*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1854pt,color=blue]({298.0205 + -0.86034*x},{122.1148 + 0.53759*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18877pt,color=blue]({297.1602 + -0.69371*x},{122.6523 + 1.0926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19212pt,color=blue]({296.4664 + -1.0167*x},{123.745 + 0.68654*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19548pt,color=blue]({295.4498 + -0.62155*x},{124.4315 + 0.57156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19884pt,color=blue]({294.8282 + -0.55763*x},{125.0031 + 0.51164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20221pt,color=blue]({294.2706 + -0.7552*x},{125.5147 + 0.44299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2056pt,color=blue]({293.5154 + -0.59203*x},{125.9577 + 0.29048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20901pt,color=blue]({292.9234 + -0.77653*x},{126.2482 + 0.39071*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21244pt,color=blue]({292.1468 + -0.43962*x},{126.6389 + -0.1524*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21589pt,color=blue]({291.7072 + -0.56971*x},{126.4865 + -0.19899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21937pt,color=blue]({291.1375 + -0.3412*x},{126.2875 + 0.20139*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22286pt,color=blue]({290.7963 + -0.77682*x},{126.4889 + -1.0863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22637pt,color=blue]({290.0195 + -0.51948*x},{125.4026 + -0.32567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22988pt,color=blue]({289.5 + -0.58955*x},{125.0769 + -0.061998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23339pt,color=blue]({288.9104 + -0.25007*x},{125.0149 + -0.3121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23687pt,color=blue]({288.6604 + -0.82704*x},{124.7028 + -0.26765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24034pt,color=blue]({287.8333 + -0.44214*x},{124.4352 + 0.40678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24376pt,color=blue]({287.3912 + -0.54119*x},{124.842 + -0.98812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24714pt,color=blue]({286.85 + -0.40625*x},{123.8538 + -0.5351*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25047pt,color=blue]({286.4437 + -0.61632*x},{123.3187 + -0.075387*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25374pt,color=blue]({285.8274 + -0.24892*x},{123.2434 + 0.070687*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25693pt,color=blue]({285.5785 + -0.60506*x},{123.314 + 0.013384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26006pt,color=blue]({284.9735 + -0.71121*x},{123.3274 + -0.079182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26311pt,color=blue]({284.2622 + -0.38895*x},{123.2483 + -0.15236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26609pt,color=blue]({283.8733 + -0.37329*x},{123.0959 + -0.078033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26899pt,color=blue]({283.5 + -0.4932*x},{123.0179 + -0.051871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27183pt,color=blue]({283.0068 + -0.6568*x},{122.966 + -0.053486*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2746pt,color=blue]({282.35 + -0.51667*x},{122.9125 + 0.095252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2773pt,color=blue]({281.8333 + -0.62626*x},{123.0078 + -0.022903*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27994pt,color=blue]({281.2071 + -0.59315*x},{122.9848 + 0.1987*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28251pt,color=blue]({280.6139 + -0.62686*x},{123.1835 + -0.1232*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28503pt,color=blue]({279.9871 + -0.5003*x},{123.0603 + 0.30209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28748pt,color=blue]({279.4868 + -0.54075*x},{123.3624 + -0.095388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28988pt,color=blue]({278.946 + -0.53407*x},{123.267 + 0.21409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29222pt,color=blue]({278.4119 + -0.55618*x},{123.4811 + 0.20156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29451pt,color=blue]({277.8558 + -0.54451*x},{123.6827 + 0.042473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29675pt,color=blue]({277.3113 + -0.49144*x},{123.7252 + 0.24781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29894pt,color=blue]({276.8198 + -0.77508*x},{123.973 + 0.29282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3011pt,color=blue]({276.0447 + -0.42838*x},{124.2658 + 0.11471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30323pt,color=blue]({275.6164 + -0.68381*x},{124.3805 + 0.36553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30533pt,color=blue]({274.9325 + -0.59108*x},{124.746 + 0.38507*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30742pt,color=blue]({274.3415 + -0.44204*x},{125.1311 + 0.21086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3095pt,color=blue]({273.8994 + -0.78178*x},{125.342 + 0.27569*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31158pt,color=blue]({273.1176 + -0.53844*x},{125.6176 + 0.30315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31369pt,color=blue]({272.5792 + -0.65613*x},{125.9208 + 0.45283*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31583pt,color=blue]({271.9231 + -0.42308*x},{126.3736 + 0.76302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31801pt,color=blue]({271.5 + -0.67*x},{127.1366 + 0.35335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32025pt,color=blue]({270.83 + -0.58368*x},{127.49 + 0.59456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32256pt,color=blue]({270.2463 + -0.60968*x},{128.0846 + 0.71668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32495pt,color=blue]({269.6366 + -0.39635*x},{128.8012 + 0.16478*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32743pt,color=blue]({269.2403 + -0.7599*x},{128.966 + 0.67124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33001pt,color=blue]({268.4804 + -0.74111*x},{129.6373 + 0.30917*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3327pt,color=blue]({267.7393 + -0.42679*x},{129.9464 + 0.14011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3355pt,color=blue]({267.3125 + -0.5481*x},{130.0865 + 0.049587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3384pt,color=blue]({266.7644 + -0.61932*x},{130.1361 + -0.089494*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34142pt,color=blue]({266.1451 + -0.51313*x},{130.0466 + -0.13344*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34455pt,color=blue]({265.6319 + -0.23126*x},{129.9132 + -0.43374*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34778pt,color=blue]({265.4007 + -0.64196*x},{129.4795 + 0.00019911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35111pt,color=blue]({264.7587 + -0.43248*x},{129.4797 + -0.79171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35452pt,color=blue]({264.3262 + -0.61989*x},{128.6879 + -0.17604*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35802pt,color=blue]({263.7063 + -0.66089*x},{128.5119 + -0.039877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3616pt,color=blue]({263.0455 + -0.34316*x},{128.472 + -0.50256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36522pt,color=blue]({262.7023 + -0.66023*x},{127.9695 + 0.067918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3689pt,color=blue]({262.0421 + -0.45028*x},{128.0374 + -0.49308*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3726pt,color=blue]({261.5918 + -0.52413*x},{127.5443 + -0.25607*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37633pt,color=blue]({261.0676 + -0.56351*x},{127.2882 + 0.034079*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38006pt,color=blue]({260.5041 + -0.46567*x},{127.3223 + -0.02616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38379pt,color=blue]({260.0385 + -0.45252*x},{127.2962 + -0.18287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3875pt,color=blue]({259.5859 + -0.74551*x},{127.1133 + -0.10974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39118pt,color=blue]({258.8404 + -0.45877*x},{127.0035 + -0.080469*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39482pt,color=blue]({258.3817 + -0.44301*x},{126.9231 + 0.00023596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39842pt,color=blue]({257.9387 + -0.45056*x},{126.9233 + 0.1005*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40197pt,color=blue]({257.4881 + -0.57522*x},{127.0238 + -0.19805*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40545pt,color=blue]({256.9129 + -0.78788*x},{126.8258 + 0.10717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40888pt,color=blue]({256.125 + -0.41667*x},{126.9329 + -0.070427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41223pt,color=blue]({255.7083 + -0.40236*x},{126.8625 + 0.17979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41552pt,color=blue]({255.306 + -0.73454*x},{127.0423 + -0.1653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41873pt,color=blue]({254.5714 + -0.41707*x},{126.877 + 0.25053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42187pt,color=blue]({254.1544 + -0.65091*x},{127.1275 + -0.013724*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42494pt,color=blue]({253.5034 + -0.45065*x},{127.1138 + 0.19055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42795pt,color=blue]({253.0528 + -0.5456*x},{127.3043 + -0.066938*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43089pt,color=blue]({252.5072 + -0.53643*x},{127.2374 + 0.25382*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43377pt,color=blue]({251.9708 + -0.39149*x},{127.4912 + 0.27097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43661pt,color=blue]({251.5793 + -0.75015*x},{127.7622 + 0.11122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43942pt,color=blue]({250.8291 + -0.37878*x},{127.8734 + 0.28221*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4422pt,color=blue]({250.4503 + -0.58256*x},{128.1556 + 0.10057*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44496pt,color=blue]({249.8678 + -0.43966*x},{128.2562 + 0.2438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44772pt,color=blue]({249.4281 + -0.57264*x},{128.5 + 0.29688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45048pt,color=blue]({248.8555 + -0.4898*x},{128.7969 + 0.44566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45326pt,color=blue]({248.3657 + -0.34606*x},{129.2425 + 0.33589*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45607pt,color=blue]({248.0196 + -0.59996*x},{129.5784 + 0.28318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45891pt,color=blue]({247.4196 + -0.48416*x},{129.8616 + 0.32791*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4618pt,color=blue]({246.9355 + -0.69455*x},{130.1895 + 0.98147*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46475pt,color=blue]({246.2409 + -0.46315*x},{131.171 + 0.29198*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46777pt,color=blue]({245.7778 + -0.51971*x},{131.463 + 0.49671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47085pt,color=blue]({245.2581 + -0.63916*x},{131.9597 + 0.54642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47401pt,color=blue]({244.6189 + -0.46441*x},{132.5061 + 0.34503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47724pt,color=blue]({244.1545 + -0.70961*x},{132.8511 + 0.34573*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48053pt,color=blue]({243.4449 + -0.63957*x},{133.1969 + 0.28545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48388pt,color=blue]({242.8053 + -0.61745*x},{133.4823 + 0.26047*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48728pt,color=blue]({242.1879 + -0.4239*x},{133.7428 + 0.17347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49071pt,color=blue]({241.764 + -0.76069*x},{133.9162 + -0.37703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49416pt,color=blue]({241.0033 + -0.27487*x},{133.5392 + -0.39415*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49762pt,color=blue]({240.7284 + -0.91078*x},{133.1451 + -0.35575*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50107pt,color=blue]({239.8176 + -0.21679*x},{132.7893 + 0.3218*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5045pt,color=blue]({239.6008 + -1.0599*x},{133.1111 + -0.57929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50789pt,color=blue]({238.5409 + -0.5453*x},{132.5318 + -0.26866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51122pt,color=blue]({237.9956 + -0.74561*x},{132.2632 + 0.21704*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5145pt,color=blue]({237.25 + -0.55208*x},{132.4802 + -0.92811*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51769pt,color=blue]({236.6979 + -0.60159*x},{131.5521 + 0.15893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5208pt,color=blue]({236.0963 + -0.60923*x},{131.711 + -0.088429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52382pt,color=blue]({235.4871 + -0.57281*x},{131.6226 + -0.24044*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52674pt,color=blue]({234.9143 + -0.51056*x},{131.3821 + -0.080901*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52956pt,color=blue]({234.4037 + -0.80575*x},{131.3012 + 0.21565*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53229pt,color=blue]({233.598 + -0.6382*x},{131.5169 + -0.23528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53492pt,color=blue]({232.9598 + -0.60504*x},{131.2816 + -0.089042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53747pt,color=blue]({232.3547 + -0.81505*x},{131.1926 + -0.081456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53993pt,color=blue]({231.5397 + -0.60635*x},{131.1111 + 0.35556*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5423pt,color=blue]({230.9333 + -0.45627*x},{131.4667 + 0.010398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5446pt,color=blue]({230.4771 + -0.74373*x},{131.4771 + -0.015159*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54683pt,color=blue]({229.7333 + -0.48991*x},{131.4619 + 0.33744*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54899pt,color=blue]({229.2434 + -0.77379*x},{131.7993 + 0.11421*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5511pt,color=blue]({228.4696 + -0.62963*x},{131.9136 + 0.33788*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55316pt,color=blue]({227.84 + -0.62425*x},{132.2514 + 0.14583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55517pt,color=blue]({227.2158 + -0.72382*x},{132.3973 + 0.47908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55714pt,color=blue]({226.4919 + -0.64471*x},{132.8763 + 0.20236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55908pt,color=blue]({225.8472 + -0.43838*x},{133.0787 + 0.38538*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.561pt,color=blue]({225.4088 + -1.1084*x},{133.4641 + 0.76908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5629pt,color=blue]({224.3005 + -0.54038*x},{134.2332 + 0.29208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5648pt,color=blue]({223.7601 + -0.61684*x},{134.5253 + 0.27531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56671pt,color=blue]({223.1433 + -0.72093*x},{134.8006 + 0.31109*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56865pt,color=blue]({222.4223 + -0.28204*x},{135.1117 + 0.0034574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57062pt,color=blue]({222.1403 + -0.72075*x},{135.1151 + 0.44236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57263pt,color=blue]({221.4195 + -0.54168*x},{135.5575 + 0.39291*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57471pt,color=blue]({220.8779 + -0.41322*x},{135.9504 + 0.25669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57684pt,color=blue]({220.4646 + -0.77298*x},{136.2071 + 0.067929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57905pt,color=blue]({219.6917 + -0.46779*x},{136.275 + 0.225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58134pt,color=blue]({219.2239 + -0.81856*x},{136.5 + -0.079882*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5837pt,color=blue]({218.4053 + -0.30317*x},{136.4201 + -0.14055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58614pt,color=blue]({218.1022 + -0.81282*x},{136.2796 + -0.31609*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58868pt,color=blue]({217.2893 + -0.60133*x},{135.9635 + -0.13948*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5913pt,color=blue]({216.688 + -0.69081*x},{135.824 + -0.24254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59402pt,color=blue]({215.9972 + -0.64694*x},{135.5815 + 0.020062*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59683pt,color=blue]({215.3503 + -0.54933*x},{135.6015 + -0.43949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59972pt,color=blue]({214.8009 + -0.62689*x},{135.162 + -0.21176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60269pt,color=blue]({214.174 + -0.66339*x},{134.9503 + -0.25347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60574pt,color=blue]({213.5106 + -0.73045*x},{134.6968 + -0.076036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60886pt,color=blue]({212.7802 + -0.63984*x},{134.6208 + -0.31814*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61204pt,color=blue]({212.1404 + -0.53607*x},{134.3026 + 0.184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61528pt,color=blue]({211.6043 + -0.59594*x},{134.4866 + -0.39913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61857pt,color=blue]({211.0083 + -0.61944*x},{134.0875 + 0.16647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6219pt,color=blue]({210.3889 + -0.81746*x},{134.254 + -0.060691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62526pt,color=blue]({209.5714 + -0.56418*x},{134.1933 + 0.36469*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62865pt,color=blue]({209.0072 + -0.68166*x},{134.558 + 0.15831*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63206pt,color=blue]({208.3256 + -0.53203*x},{134.7163 + -0.22596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63547pt,color=blue]({207.7935 + -0.74745*x},{134.4903 + 0.10542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63888pt,color=blue]({207.0461 + -0.55912*x},{134.5957 + 0.15686*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64227pt,color=blue]({206.487 + -0.60268*x},{134.7526 + 0.70607*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64564pt,color=blue]({205.8843 + -0.5825*x},{135.4587 + 0.099881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64898pt,color=blue]({205.3018 + -0.75593*x},{135.5586 + 0.083643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65228pt,color=blue]({204.5459 + -0.64167*x},{135.6422 + 0.51668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65554pt,color=blue]({203.9042 + -0.53392*x},{136.1589 + 0.14537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65875pt,color=blue]({203.3703 + -0.45192*x},{136.3042 + -0.08996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66193pt,color=blue]({202.9184 + -0.43798*x},{136.2143 + -0.17997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66507pt,color=blue]({202.4804 + -0.71174*x},{136.0343 + 0.71569*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66817pt,color=blue]({201.7687 + -0.5949*x},{136.75 + 0.25709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67123pt,color=blue]({201.1738 + -0.55076*x},{137.0071 + 0.39932*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67426pt,color=blue]({200.623 + -0.68252*x},{137.4064 + 0.50311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67727pt,color=blue]({199.9405 + -0.49295*x},{137.9095 + 0.14912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68025pt,color=blue]({199.4475 + -0.68697*x},{138.0586 + 0.48713*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68322pt,color=blue]({198.7606 + -0.68092*x},{138.5458 + 0.24626*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68618pt,color=blue]({198.0796 + -0.57183*x},{138.792 + 0.095985*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68915pt,color=blue]({197.5078 + -0.48089*x},{138.888 + 0.10429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69213pt,color=blue]({197.0269 + -0.69489*x},{138.9923 + -0.29309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69512pt,color=blue]({196.332 + -0.78497*x},{138.6992 + -0.075689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69815pt,color=blue]({195.5471 + -0.32276*x},{138.6235 + -0.24035*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70121pt,color=blue]({195.2243 + -0.64021*x},{138.3832 + 0.021368*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7043pt,color=blue]({194.5841 + -0.68826*x},{138.4045 + -0.24621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70743pt,color=blue]({193.8958 + -0.88004*x},{138.1583 + -0.042544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7106pt,color=blue]({193.0158 + -0.59615*x},{138.1158 + -0.34793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71381pt,color=blue]({192.4196 + -0.50647*x},{137.7679 + 0.076454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71706pt,color=blue]({191.9132 + -0.93843*x},{137.8443 + 0.41326*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72033pt,color=blue]({190.9747 + -0.4824*x},{138.2576 + -0.32645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72363pt,color=blue]({190.4923 + -0.4444*x},{137.9311 + 0.24011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72696pt,color=blue]({190.0479 + -0.73582*x},{138.1712 + -0.18941*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73029pt,color=blue]({189.3121 + -0.51995*x},{137.9818 + -0.13844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73362pt,color=blue]({188.7922 + -0.69908*x},{137.8434 + 0.12471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73696pt,color=blue]({188.0931 + -0.40038*x},{137.9681 + 0.14389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74028pt,color=blue]({187.6927 + -0.80809*x},{138.112 + -0.32565*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74359pt,color=blue]({186.8846 + -0.65364*x},{137.7863 + 0.52346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74686pt,color=blue]({186.231 + -0.74719*x},{138.3098 + 0.11724*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7501pt,color=blue]({185.4838 + -0.4945*x},{138.427 + -0.12703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7533pt,color=blue]({184.9893 + -0.75142*x},{138.3 + -0.042718*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75644pt,color=blue]({184.2379 + -0.92859*x},{138.2573 + 0.62416*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75952pt,color=blue]({183.3093 + -0.19448*x},{138.8814 + 0.13641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76253pt,color=blue]({183.1148 + -0.96608*x},{139.0179 + 0.056502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76548pt,color=blue]({182.1487 + -0.56176*x},{139.0744 + 0.47222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76835pt,color=blue]({181.587 + -0.55298*x},{139.5466 + 0.10876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77115pt,color=blue]({181.034 + -0.92235*x},{139.6553 + 0.32606*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77387pt,color=blue]({180.1116 + -0.53544*x},{139.9814 + 0.52813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77651pt,color=blue]({179.5762 + -0.63783*x},{140.5095 + 0.25075*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77908pt,color=blue]({178.9384 + -0.63888*x},{140.7603 + 0.0027469*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78156pt,color=blue]({178.2995 + -0.67805*x},{140.763 + 0.35126*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78397pt,color=blue]({177.6214 + -0.51817*x},{141.1143 + 0.34767*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7863pt,color=blue]({177.1033 + -0.63974*x},{141.462 + 0.10671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78855pt,color=blue]({176.4635 + -0.76352*x},{141.5687 + -0.049104*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79073pt,color=blue]({175.7 + -0.86898*x},{141.5196 + -0.28114*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79282pt,color=blue]({174.831 + -0.62993*x},{141.2384 + -0.086252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79485pt,color=blue]({174.2011 + -0.62367*x},{141.1522 + -0.19734*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7968pt,color=blue]({173.5774 + -0.7186*x},{140.9548 + -0.14896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79868pt,color=blue]({172.8588 + -0.88066*x},{140.8059 + 0.05438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8005pt,color=blue]({171.9782 + -0.52196*x},{140.8603 + -0.18873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80225pt,color=blue]({171.4562 + -0.66112*x},{140.6715 + 0.041582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80394pt,color=blue]({170.7951 + -0.72767*x},{140.7131 + -0.37042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80558pt,color=blue]({170.0674 + -0.6857*x},{140.3427 + -0.090008*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80715pt,color=blue]({169.3817 + -0.53007*x},{140.2527 + 0.17863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80868pt,color=blue]({168.8516 + -1.111*x},{140.4313 + 0.1341*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81015pt,color=blue]({167.7407 + -0.79423*x},{140.5654 + 0.25898*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81159pt,color=blue]({166.9464 + -0.50959*x},{140.8244 + -0.24546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81298pt,color=blue]({166.4368 + -0.84924*x},{140.5789 + 0.62618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81434pt,color=blue]({165.5876 + -0.73288*x},{141.2051 + -0.40107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81568pt,color=blue]({164.8547 + -0.66829*x},{140.8041 + 0.073065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81699pt,color=blue]({164.1864 + -0.55864*x},{140.8771 + 0.50405*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8183pt,color=blue]({163.6278 + -0.60314*x},{141.3812 + 0.098655*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8196pt,color=blue]({163.0247 + -1.5063*x},{141.4798 + 0.22889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8209pt,color=blue]({161.5183 + -0.37814*x},{141.7087 + 0.1352*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82221pt,color=blue]({161.1402 + -0.40299*x},{141.8439 + 0.45171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82354pt,color=blue]({160.7372 + -0.67281*x},{142.2956 + -0.14225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82489pt,color=blue]({160.0644 + -0.61471*x},{142.1534 + 0.31112*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82627pt,color=blue]({159.4497 + -0.75203*x},{142.4645 + 0.039379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82768pt,color=blue]({158.6977 + -0.8659*x},{142.5039 + 0.47977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82913pt,color=blue]({157.8318 + -0.24557*x},{142.9836 + 0.021281*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83061pt,color=blue]({157.5862 + -0.56317*x},{143.0049 + 0.31996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83213pt,color=blue]({157.023 + -1.0764*x},{143.3249 + -0.13799*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83369pt,color=blue]({155.9466 + -0.42965*x},{143.1869 + -0.18124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8353pt,color=blue]({155.5169 + -0.51935*x},{143.0056 + 0.097716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83695pt,color=blue]({154.9976 + -0.97537*x},{143.1034 + -0.16725*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83865pt,color=blue]({154.0222 + -0.65492*x},{142.9361 + 0.11128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84042pt,color=blue]({153.3673 + -1.0355*x},{143.0474 + -0.038425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84224pt,color=blue]({152.3318 + -0.29635*x},{143.009 + -0.070259*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84413pt,color=blue]({152.0355 + -1.2536*x},{142.9387 + 0.064646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84609pt,color=blue]({150.7819 + -0.28895*x},{143.0034 + 0.30089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84812pt,color=blue]({150.4929 + -0.82544*x},{143.3042 + -0.0012896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85022pt,color=blue]({149.6675 + -0.69441*x},{143.303 + -0.17219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85238pt,color=blue]({148.9731 + -0.73002*x},{143.1308 + 0.43868*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85461pt,color=blue]({148.2431 + -0.58762*x},{143.5694 + -0.13939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85691pt,color=blue]({147.6554 + -0.57708*x},{143.4301 + 0.043829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85927pt,color=blue]({147.0784 + -0.80492*x},{143.4739 + 0.022213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86169pt,color=blue]({146.2734 + -0.66899*x},{143.4961 + 0.35724*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86416pt,color=blue]({145.6044 + -0.51954*x},{143.8533 + -0.35805*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86669pt,color=blue]({145.0849 + -0.706*x},{143.4953 + 0.039873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86927pt,color=blue]({144.3789 + -0.49928*x},{143.5352 + 0.3491*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8719pt,color=blue]({143.8796 + -1.0116*x},{143.8843 + -0.016204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87459pt,color=blue]({142.8681 + 0.10296*x},{143.8681 + 0.073973*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87732pt,color=blue]({142.971 + -1.4797*x},{143.942 + 0.084134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88011pt,color=blue]({141.4913 + -0.57717*x},{144.0262 + -0.18874*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88295pt,color=blue]({140.9141 + -0.66164*x},{143.8374 + -0.030493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88583pt,color=blue]({140.2525 + -0.50626*x},{143.8069 + 0.18171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88943pt,color=blue]({139.7462 + -1.0649*x},{143.9886 + -0.10402*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89237pt,color=blue]({138.6813 + -0.58259*x},{143.8846 + 0.35105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89535pt,color=blue]({138.0987 + -0.74687*x},{144.2357 + -0.057891*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89836pt,color=blue]({137.3519 + -0.45617*x},{144.1778 + 0.10999*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90141pt,color=blue]({136.8957 + -0.91858*x},{144.2878 + 0.097726*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90449pt,color=blue]({135.9771 + -0.55646*x},{144.3855 + 0.035139*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90762pt,color=blue]({135.4206 + -0.80677*x},{144.4206 + 0.10907*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9108pt,color=blue]({134.6139 + -0.72962*x},{144.5297 + 0.18212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91403pt,color=blue]({133.8842 + -0.65789*x},{144.7118 + -0.11385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91732pt,color=blue]({133.2264 + -0.62831*x},{144.598 + -0.024444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92068pt,color=blue]({132.598 + -0.54309*x},{144.5735 + 0.35779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92411pt,color=blue]({132.0549 + -0.78665*x},{144.9313 + -0.12644*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92763pt,color=blue]({131.2683 + -0.60964*x},{144.8049 + 0.14705*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93123pt,color=blue]({130.6587 + -0.73896*x},{144.9519 + -0.10736*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93492pt,color=blue]({129.9197 + -0.48074*x},{144.8446 + 0.24556*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93871pt,color=blue]({129.439 + -0.77068*x},{145.0901 + -0.41223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9426pt,color=blue]({128.6683 + -0.70225*x},{144.6779 + 0.28813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9466pt,color=blue]({127.966 + -0.73017*x},{144.966 + -0.18772*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95069pt,color=blue]({127.2358 + -0.37364*x},{144.7783 + 0.33981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95489pt,color=blue]({126.8622 + -0.87572*x},{145.1181 + -0.13162*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95919pt,color=blue]({125.9865 + -0.34632*x},{144.9865 + 0.50933*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96358pt,color=blue]({125.6402 + -0.97094*x},{145.4958 + -0.030431*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96807pt,color=blue]({124.6692 + -0.21469*x},{145.4654 + -0.28357*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97265pt,color=blue]({124.4545 + -0.41169*x},{145.1818 + 0.34675*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97732pt,color=blue]({124.0429 + -1.4773*x},{145.5286 + -0.14333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98207pt,color=blue]({122.5656 + 0.072041*x},{145.3852 + 0.1331*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9869pt,color=blue]({122.6376 + -0.82183*x},{145.5183 + -0.055191*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9918pt,color=blue]({121.8158 + -0.53374*x},{145.4632 + -0.091363*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99678pt,color=blue]({121.2821 + -0.86419*x},{145.3718 + 0.44606*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0018pt,color=blue]({120.4179 + -0.68682*x},{145.8179 + 0.11318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0072pt,color=blue]({119.731 + -0.72661*x},{145.931 + -0.33811*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0123pt,color=blue]({119.0044 + -0.0044248*x},{145.5929 + 0.30182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0175pt,color=blue]({119 + -1.2441*x},{145.8947 + -0.024658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0227pt,color=blue]({117.7559 + -0.70666*x},{145.8701 + 0.088255*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0279pt,color=blue]({117.0492 + -0.57449*x},{145.9583 + 0.036616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0332pt,color=blue]({116.4747 + -0.89041*x},{145.9949 + -0.14555*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0385pt,color=blue]({115.5843 + -0.80901*x},{145.8494 + 0.41712*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0439pt,color=blue]({114.7753 + -0.06443*x},{146.2665 + -0.10064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0492pt,color=blue]({114.7109 + -1.3393*x},{146.1659 + 0.08183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0545pt,color=blue]({113.3716 + -0.20888*x},{146.2477 + 0.070475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0598pt,color=blue]({113.1627 + -1.2504*x},{146.3182 + -0.019936*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.065pt,color=blue]({111.9123 + -0.68356*x},{146.2982 + 0.079414*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0702pt,color=blue]({111.2287 + -0.54122*x},{146.3777 + -0.14849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0754pt,color=blue]({110.6875 + -0.48575*x},{146.2292 + 0.073465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0805pt,color=blue]({110.2018 + -0.6094*x},{146.3026 + 0.15597*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0855pt,color=blue]({109.5924 + -0.63213*x},{146.4586 + -0.10633*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0904pt,color=blue]({108.9602 + -0.94947*x},{146.3523 + 0.072458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0953pt,color=blue]({108.0108 + -1.0552*x},{146.4247 + 0.0086022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1001pt,color=blue]({106.9556 + -0.47729*x},{146.4333 + 0.29493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1047pt,color=blue]({106.4783 + -0.74297*x},{146.7283 + -0.25277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1093pt,color=blue]({105.7353 + -1.4903*x},{146.4755 + 0.10067*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1137pt,color=blue]({104.245 + -0.4215*x},{146.5762 + 0.10521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1181pt,color=blue]({103.8235 + -0.80882*x},{146.6814 + 0.34804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1223pt,color=blue]({103.0147 + -0.87751*x},{147.0294 + -0.2977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1264pt,color=blue]({102.1372 + -0.65083*x},{146.7317 + 0.14102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1304pt,color=blue]({101.4864 + -0.73017*x},{146.8727 + 0.0033058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1343pt,color=blue]({100.7562 + -0.53775*x},{146.876 + -0.11875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1381pt,color=blue]({100.2184 + -0.83119*x},{146.7573 + 0.11037*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1418pt,color=blue]({99.3873 + -0.72576*x},{146.8676 + 0.12614*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1454pt,color=blue]({98.6615 + -0.27417*x},{146.9938 + -0.014916*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1489pt,color=blue]({98.3873 + -0.82175*x},{146.9789 + 0.082602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1522pt,color=blue]({97.5656 + -0.21301*x},{147.0615 + 0.053909*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1555pt,color=blue]({97.3526 + -0.59467*x},{147.1154 + 0.00040486*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1587pt,color=blue]({96.7579 + -0.92626*x},{147.1158 + 0.078088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1619pt,color=blue]({95.8316 + -1.1338*x},{147.1939 + -0.082367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1649pt,color=blue]({94.6978 + -1.0182*x},{147.1115 + 0.21859*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1679pt,color=blue]({93.6796 + -0.29358*x},{147.3301 + -0.11686*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1709pt,color=blue]({93.386 + -0.57064*x},{147.2132 + 0.044457*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1738pt,color=blue]({92.8154 + -0.55897*x},{147.2577 + 0.05*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1766pt,color=blue]({92.2564 + -0.65115*x},{147.3077 + -0.13664*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1794pt,color=blue]({91.6053 + -0.48231*x},{147.1711 + 0.085778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1822pt,color=blue]({91.123 + -0.3252*x},{147.2568 + -0.048965*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1849pt,color=blue]({90.7978 + -0.17933*x},{147.2079 + -0.019269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1876pt,color=blue]({90.6184 + 0.33536*x},{147.1886 + 0.15174*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1902pt,color=blue]({90.9538 + 0.027562*x},{147.3403 + -0.034366*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1927pt,color=blue]({90.9813 + -0.056343*x},{147.306 + -0.11014*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1952pt,color=blue]({90.925 + 0.15878*x},{147.1958 + -0.030968*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1976pt,color=blue]({91.0838 + -0.078166*x},{147.1649 + -0.097449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1999pt,color=blue]({91.0056 + 0.1907*x},{147.0674 + 0.26081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2011pt,color=blue]({91.1963 + 0.56201*x},{147.3282 + -0.0032209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2033pt,color=blue]({91.7583 + -0.36389*x},{147.325 + -0.23611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2054pt,color=blue]({91.3944 + 0.47634*x},{147.0889 + 0.26504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2073pt,color=blue]({91.8708 + 0.085944*x},{147.3539 + -0.041433*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2082pt,color=blue]({91.9567 + -0.029963*x},{147.3125 + 0.46275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.21pt,color=blue]({91.9268 + 0.59823*x},{147.7753 + -0.41275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2116pt,color=blue]({92.525 + -0.066045*x},{147.3625 + 0.46959*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2131pt,color=blue]({92.459 + 0.21972*x},{147.8321 + 0.21363*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2145pt,color=blue]({92.6787 + 0.21972*x},{148.0457 + 0.21363*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2157pt,color=blue]({92.8984 + -0.39555*x},{148.2594 + -0.083222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2169pt,color=blue]({92.5028 + 0.53597*x},{148.1761 + 0.31473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2178pt,color=blue]({93.0388 + -0.76416*x},{148.4909 + -0.13875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2187pt,color=blue]({92.2746 + 1.2467*x},{148.3521 + 0.65952*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2194pt,color=blue]({93.5213 + -0.4805*x},{149.0116 + -0.062648*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.22pt,color=blue]({93.0408 + 0.25706*x},{148.949 + 0.38719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2204pt,color=blue]({93.2979 + 0.021526*x},{149.3362 + -0.040184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2203pt,color=blue]({93.3194 + -0.32227*x},{149.296 + 0.40373*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2201pt,color=blue]({92.9971 + 0.70717*x},{149.6997 + -0.1352*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2204pt,color=blue]({93.7043 + 0.17108*x},{149.5645 + 0.86254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2207pt,color=blue]({93.8754 + 0.11033*x},{150.4271 + -0.029092*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2209pt,color=blue]({93.9857 + 0.6603*x},{150.398 + 0.13301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2208pt,color=blue]({94.646 + -0.041367*x},{150.531 + -0.077485*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2209pt,color=blue]({94.6047 + -0.35337*x},{150.4535 + 0.20549*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2209pt,color=blue]({94.2513 + 0.45966*x},{150.659 + 0.0050881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.221pt,color=blue]({94.7109 + -0.33731*x},{150.6641 + -0.26846*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2211pt,color=blue]({94.3736 + 0.1534*x},{150.3956 + 0.097639*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2212pt,color=blue]({94.527 + 0.09016*x},{150.4932 + -0.11043*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2213pt,color=blue]({94.6172 + -0.29576*x},{150.3828 + -0.030772*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2214pt,color=blue]({94.3214 + 0.079734*x},{150.352 + -0.087506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2216pt,color=blue]({94.4012 + 0.064011*x},{150.2645 + 0.10611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2218pt,color=blue]({94.4652 + -0.10466*x},{150.3706 + -0.065926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2221pt,color=blue]({94.3605 + -0.037481*x},{150.3047 + 0.018313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2225pt,color=blue]({94.323 + -0.82303*x},{150.323 + -0.073034*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2224pt,color=blue]({93.5 + 0.7451*x},{150.25 + -0.098039*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2228pt,color=blue]({94.2451 + 0.43031*x},{150.152 + 0.24925*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2234pt,color=blue]({94.6754 + -0.6054*x},{150.4012 + -0.42121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.224pt,color=blue]({94.07 + 0.18564*x},{149.98 + 0.41098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2248pt,color=blue]({94.2556 + 0.21781*x},{150.391 + -0.076818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2256pt,color=blue]({94.4735 + -0.36979*x},{150.3142 + 0.057792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2266pt,color=blue]({94.1037 + 0.6418*x},{150.372 + 0.3735*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2277pt,color=blue]({94.7455 + -0.72352*x},{150.7455 + -0.30247*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2289pt,color=blue]({94.0219 + 0.55843*x},{150.443 + 0.31595*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2302pt,color=blue]({94.5804 + -0.2172*x},{150.7589 + 0.12528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2315pt,color=blue]({94.3632 + 0.17921*x},{150.8842 + -0.019804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2329pt,color=blue]({94.5424 + 0.54096*x},{150.8644 + 0.59095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2344pt,color=blue]({95.0833 + 0.013682*x},{151.4554 + 0.14166*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2359pt,color=blue]({95.097 + -0.18511*x},{151.597 + 0.20537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2375pt,color=blue]({94.9119 + 0.27437*x},{151.8024 + 0.18455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2391pt,color=blue]({95.1863 + -0.23112*x},{151.9869 + 0.13863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2407pt,color=blue]({94.9552 + -0.12182*x},{152.1256 + 0.11087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2424pt,color=blue]({94.8333 + 0.021807*x},{152.2364 + -0.0074621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2441pt,color=blue]({94.8551 + -0.032826*x},{152.229 + -0.051286*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2458pt,color=blue]({94.8223 + 0.24019*x},{152.1777 + -0.23126*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2475pt,color=blue]({95.0625 + -0.24306*x},{151.9464 + -0.029762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2493pt,color=blue]({94.8194 + 0.048372*x},{151.9167 + -0.020115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2511pt,color=blue]({94.8678 + -0.24468*x},{151.8966 + -0.0010293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.253pt,color=blue]({94.6231 + -0.006696*x},{151.8955 + -0.07018*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2548pt,color=blue]({94.6164 + 0.23773*x},{151.8253 + 0.18855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2567pt,color=blue]({94.8542 + -0.23831*x},{152.0139 + -0.062669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2587pt,color=blue]({94.6159 + 0.50415*x},{151.9512 + 0.09378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2606pt,color=blue]({95.12 + -0.014904*x},{152.045 + 0.21296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2626pt,color=blue]({95.1051 + -0.21093*x},{152.258 + -0.013436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2652pt,color=blue]({94.8942 + 0.071651*x},{152.2445 + 0.32385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2678pt,color=blue]({94.9658 + -0.21581*x},{152.5684 + -0.20264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2703pt,color=blue]({94.75 + -0.02758*x},{152.3657 + 0.79084*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2728pt,color=blue]({94.7224 + 1.0335*x},{153.1566 + -0.16254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2753pt,color=blue]({95.756 + -0.97174*x},{152.994 + -0.0151*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2778pt,color=blue]({94.7842 + -0.016534*x},{152.9789 + 0.27358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2803pt,color=blue]({94.7677 + -0.12414*x},{153.2525 + 0.51302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2827pt,color=blue]({94.6435 + -0.61149*x},{153.7656 + 0.33701*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2852pt,color=blue]({94.0321 + 0.60684*x},{154.1026 + -0.088675*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2876pt,color=blue]({94.6389 + -0.078972*x},{154.0139 + 0.30636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.29pt,color=blue]({94.5599 + -0.1591*x},{154.3202 + -0.032641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2925pt,color=blue]({94.4008 + -0.1591*x},{154.2876 + -0.032641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2949pt,color=blue]({94.2417 + -0.51712*x},{154.255 + -0.08117*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2974pt,color=blue]({93.7246 + 1.2276*x},{154.1738 + 0.12764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2998pt,color=blue]({94.9522 + -1.0431*x},{154.3014 + -0.11962*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3023pt,color=blue]({93.9091 + 1.4313*x},{154.1818 + 0.35435*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3047pt,color=blue]({95.3404 + -0.55964*x},{154.5362 + -0.19134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3072pt,color=blue]({94.7808 + 0.078924*x},{154.3448 + -0.12355*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3097pt,color=blue]({94.8597 + 0.078924*x},{154.2213 + -0.12355*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3122pt,color=blue]({94.9386 + 0.66514*x},{154.0977 + -0.10716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3147pt,color=blue]({95.6038 + -0.02044*x},{153.9906 + 0.022254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3171pt,color=blue]({95.5833 + -0.15376*x},{154.0128 + 0.11394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3197pt,color=blue]({95.4296 + 0.24315*x},{154.1268 + 0.13688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3222pt,color=blue]({95.6727 + 0.23964*x},{154.2636 + 0.34977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3247pt,color=blue]({95.9124 + -0.32102*x},{154.6134 + 0.49557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3272pt,color=blue]({95.5913 + 0.49093*x},{155.109 + -0.19125*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3298pt,color=blue]({96.0823 + 0.39272*x},{154.9177 + 0.24061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3323pt,color=blue]({96.475 + -0.25917*x},{155.1583 + -0.05042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3348pt,color=blue]({96.2158 + -0.26481*x},{155.1079 + 0.51878*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3374pt,color=blue]({95.951 + 0.067168*x},{155.6267 + -0.47517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.34pt,color=blue]({96.0182 + 0.29621*x},{155.1515 + 0.16288*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3425pt,color=blue]({96.3144 + 0.33561*x},{155.3144 + 0.093298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3451pt,color=blue]({96.65 + -0.19317*x},{155.4077 + -0.037189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3477pt,color=blue]({96.4568 + -0.093198*x},{155.3705 + 0.0044964*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3503pt,color=blue]({96.3636 + 0.6039*x},{155.375 + 0.099026*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3528pt,color=blue]({96.9675 + -0.3327*x},{155.474 + 0.059682*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3554pt,color=blue]({96.6348 + -0.20787*x},{155.5337 + 0.016854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.358pt,color=blue]({96.427 + 0.55854*x},{155.5506 + 0.27553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3607pt,color=blue]({96.9855 + -0.56329*x},{155.8261 + -0.076087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3633pt,color=blue]({96.4222 + 0.277*x},{155.75 + 0.32812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3659pt,color=blue]({96.6992 + -0.057062*x},{156.0781 + -0.12224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3685pt,color=blue]({96.6422 + 0.15784*x},{155.9559 + 0.11212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3711pt,color=blue]({96.8 + 0.23488*x},{156.068 + 0.24595*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3738pt,color=blue]({97.0349 + -0.64842*x},{156.314 + 0.38474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3764pt,color=blue]({96.3865 + 0.92726*x},{156.6987 + -0.041827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3791pt,color=blue]({97.3137 + -0.85638*x},{156.6569 + -0.038379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3817pt,color=blue]({96.4573 + 0.22427*x},{156.6185 + 0.15506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3844pt,color=blue]({96.6816 + 0.50357*x},{156.7735 + -0.5328*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.387pt,color=blue]({97.1852 + -0.48822*x},{156.2407 + 0.31229*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3897pt,color=blue]({96.697 + 0.56916*x},{156.553 + 0.40866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3924pt,color=blue]({97.2661 + 0.37546*x},{156.9617 + -0.47054*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.395pt,color=blue]({97.6416 + -0.9811*x},{156.4912 + 0.40803*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3977pt,color=blue]({96.6605 + 1.1911*x},{156.8992 + 0.23754*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4004pt,color=blue]({97.8516 + -0.12679*x},{157.1367 + -0.20553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4031pt,color=blue]({97.7248 + -0.099771*x},{156.9312 + -0.086193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4058pt,color=blue]({97.625 + -0.099771*x},{156.845 + -0.086193*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depthb2_e.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=480, 
 ymin=1,ymax=200, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=480,ymin=1,ymax=200] {imgs/thumbnails/tbd/depthb2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:1.2,samples=2,line width=1.7131,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.2:1.4,samples=2,line width=1.7155,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.4:1.6,samples=3,line width=1.7179,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.6:1.8,samples=2,line width=1.7203,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.8:2,samples=2,line width=1.7227,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:2.2,samples=3,line width=1.7262,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.2:2.4,samples=2,line width=1.7308,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.4:2.6,samples=3,line width=1.7354,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.6:2.8,samples=2,line width=1.7398,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.8:3,samples=3,line width=1.7441,color=blue]({452.9305 + 2.5903*x + -2.5209*x^2},{162.5014 + 1.8479*x + -0.34929*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({438.0137 + -5.6843e-14*x},{164.9015 + 1.1369e-13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({438.0137 + -5.0137*x},{164.9015 + -1.9015*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({433 + -8.8953*x},{163 + 5.2265*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({424.1047 + 5.9009*x},{168.2265 + -3.2185*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({430.0057 + -10.0057*x},{165.0081 + 4.9919*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({420 + -2.8491*x},{170 + -1.8777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7441,color=blue]({417.1509 + 1.8758e-12*x},{168.1223 + 8.2423e-13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:5.2,samples=3,line width=1.7654,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.2:5.4,samples=3,line width=1.7524,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.4:5.6,samples=2,line width=1.7395,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.6:5.8,samples=3,line width=1.6529,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.8:6,samples=3,line width=1.5662,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:6.2,samples=3,line width=1.5405,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.2:6.4,samples=3,line width=1.5758,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.4:6.6,samples=2,line width=1.6112,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.6:6.8,samples=3,line width=1.6474,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.8:7,samples=3,line width=1.6837,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:7.2,samples=3,line width=1.7201,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.2:7.4,samples=3,line width=1.7566,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.4:7.6,samples=2,line width=1.793,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.6:7.8,samples=3,line width=1.8305,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.8:8,samples=2,line width=1.868,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:8.2,samples=2,line width=1.9056,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.2:8.4,samples=3,line width=1.9433,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.4:8.6,samples=2,line width=1.9809,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.6:8.8,samples=3,line width=2.0185,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.8:9,samples=2,line width=2.0561,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:9.2,samples=2,line width=2.0936,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.2:9.4,samples=3,line width=2.1309,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.4:9.6,samples=3,line width=2.1683,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.6:9.8,samples=2,line width=1.9067,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.8:10,samples=2,line width=1.6451,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:10.2,samples=2,line width=1.4927,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.2:10.4,samples=3,line width=1.4495,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.4:10.6,samples=3,line width=1.4063,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.6:10.8,samples=2,line width=1.3631,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.8:11,samples=2,line width=1.32,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11:11.2,samples=2,line width=1.2506,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.2:11.4,samples=3,line width=1.1552,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.4:11.6,samples=3,line width=1.0598,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.6:11.8,samples=2,line width=0.96435,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.8:12,samples=2,line width=0.86892,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:12.2,samples=2,line width=0.81442,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.2:12.4,samples=2,line width=0.80086,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.4:12.6,samples=3,line width=0.7873,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.6:12.8,samples=3,line width=0.77374,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.8:13,samples=2,line width=0.76018,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:13.2,samples=2,line width=0.74625,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.2:13.4,samples=2,line width=0.73195,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.4:13.6,samples=3,line width=0.71766,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.6:13.8,samples=3,line width=0.70336,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.8:14,samples=2,line width=0.68907,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:14.2,samples=2,line width=0.67447,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.2:14.4,samples=2,line width=0.65957,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.4:14.6,samples=3,line width=0.64467,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.6:14.8,samples=3,line width=0.62977,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.8:15,samples=2,line width=0.61487,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15:15.2,samples=2,line width=0.59641,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.2:15.4,samples=3,line width=0.57439,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.4:15.6,samples=2,line width=0.55236,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.6:15.8,samples=3,line width=0.53034,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.8:16,samples=2,line width=0.50832,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:16.2,samples=2,line width=0.48663,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.2:16.4,samples=2,line width=0.46526,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.4:16.6,samples=3,line width=0.4439,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.6:16.8,samples=2,line width=0.42253,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.8:17,samples=2,line width=0.40116,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:17.2,samples=2,line width=0.37841,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.2:17.4,samples=2,line width=0.35428,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.4:17.6,samples=3,line width=0.33014,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.6:17.8,samples=2,line width=0.30601,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.8:18,samples=2,line width=0.28188,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:18.2,samples=2,line width=0.26716,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.2:18.4,samples=2,line width=0.26185,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.4:18.6,samples=3,line width=0.25654,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.6:18.8,samples=2,line width=0.25124,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.8:19,samples=2,line width=0.24593,color=blue]({463.1484 + -10.0176*x + 0.16363*x^2},{201.8163 + -7.5162*x + 0.15547*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24593,color=blue]({331.8832 + -6.0254e-12*x},{115.135 + -2.558e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24593,color=blue]({331.8832 + -0.88321*x},{115.135 + 0.86501*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24593,color=blue]({331 + -6*x},{116 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24593,color=blue]({325 + 5.8776e-11*x},{114 + 5.727e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:20.2,samples=2,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.2:20.4,samples=2,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.4:20.6,samples=3,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.6:20.8,samples=2,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.8:21,samples=2,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:21.2,samples=2,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.2:21.4,samples=2,line width=0.05,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.4:21.6,samples=3,line width=0.064758,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.6:21.8,samples=2,line width=0.080455,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.8:22,samples=2,line width=0.096151,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:22.2,samples=2,line width=0.11206,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.2:22.4,samples=2,line width=0.12817,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.4:22.6,samples=3,line width=0.14429,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.6:22.8,samples=2,line width=0.16041,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.8:23,samples=2,line width=0.17652,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23:23.2,samples=2,line width=0.19454,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.2:23.4,samples=2,line width=0.21446,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.4:23.6,samples=3,line width=0.23438,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.6:23.8,samples=2,line width=0.25429,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.8:24,samples=2,line width=0.27421,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:24.2,samples=2,line width=0.29401,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.2:24.4,samples=2,line width=0.3137,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.4:24.6,samples=3,line width=0.33338,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.6:24.8,samples=2,line width=0.35307,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.8:25,samples=2,line width=0.37276,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25:25.2,samples=2,line width=0.3917,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.2:25.4,samples=2,line width=0.4099,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.4:25.6,samples=3,line width=0.4281,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.6:25.8,samples=2,line width=0.4463,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.8:26,samples=2,line width=0.46449,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:26.2,samples=2,line width=0.48212,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.2:26.4,samples=2,line width=0.49917,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.4:26.6,samples=3,line width=0.51622,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.6:26.8,samples=2,line width=0.53327,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.8:27,samples=2,line width=0.55032,color=blue]({342.6799 + 2.174*x + -0.1529*x^2},{333.9797 + -20.7747*x + 0.48879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55032,color=blue]({289.9142 + -5.7412e-11*x},{129.3879 + -5.582e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55032,color=blue]({289.9142 + -4.9142*x},{129.3879 + 3.6121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55032,color=blue]({285 + -2.6382*x},{133 + -2.0974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55032,color=blue]({282.3618 + -1.7088e-06*x},{130.9026 + -1.721e-06*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:28.2,samples=2,line width=0.661,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.2:28.4,samples=2,line width=0.66564,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.4:28.6,samples=3,line width=0.67028,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.6:28.8,samples=2,line width=0.67492,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.8:29,samples=2,line width=0.67956,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:29.2,samples=2,line width=0.68434,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.2:29.4,samples=2,line width=0.68926,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.4:29.6,samples=3,line width=0.69419,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.6:29.8,samples=2,line width=0.69911,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.8:30,samples=2,line width=0.70403,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30:30.2,samples=2,line width=0.71013,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.2:30.4,samples=2,line width=0.71741,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.4:30.6,samples=3,line width=0.72469,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.6:30.8,samples=2,line width=0.73197,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.8:31,samples=2,line width=0.73926,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:31.2,samples=2,line width=0.73995,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.2:31.4,samples=2,line width=0.73405,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.4:31.6,samples=3,line width=0.72815,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.6:31.8,samples=2,line width=0.72225,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.8:32,samples=2,line width=0.71635,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32:32.2,samples=3,line width=0.71055,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.2:32.4,samples=2,line width=0.70484,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.4:32.6,samples=3,line width=0.69913,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.6:32.8,samples=2,line width=0.69342,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.8:33,samples=3,line width=0.68772,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33:33.2,samples=3,line width=0.68305,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.2:33.4,samples=2,line width=0.67944,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.4:33.6,samples=3,line width=0.67582,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.6:33.8,samples=2,line width=0.67221,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.8:34,samples=3,line width=0.66859,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:34.2,samples=3,line width=0.66616,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.2:34.4,samples=2,line width=0.66491,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.4:34.6,samples=3,line width=0.66365,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.6:34.8,samples=2,line width=0.6624,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.8:35,samples=3,line width=0.66115,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35:35.2,samples=3,line width=0.66055,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.2:35.4,samples=2,line width=0.66059,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.4:35.6,samples=3,line width=0.66063,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.6:35.8,samples=2,line width=0.66068,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.8:36,samples=3,line width=0.66072,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:36.2,samples=3,line width=0.661,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.2:36.4,samples=2,line width=0.66151,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.4:36.6,samples=3,line width=0.66202,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.6:36.8,samples=2,line width=0.66252,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.8:37,samples=3,line width=0.66303,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:37.2,samples=3,line width=0.66364,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.2:37.4,samples=2,line width=0.66435,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.4:37.6,samples=3,line width=0.66506,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.6:37.8,samples=2,line width=0.66578,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.8:38,samples=3,line width=0.66649,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:38.2,samples=3,line width=0.66737,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.2:38.4,samples=2,line width=0.66841,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.4:38.6,samples=3,line width=0.66946,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.6:38.8,samples=2,line width=0.67051,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.8:39,samples=3,line width=0.67156,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:39.2,samples=3,line width=0.67287,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.2:39.4,samples=2,line width=0.67445,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.4:39.6,samples=3,line width=0.67603,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.6:39.8,samples=2,line width=0.67761,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.8:40,samples=3,line width=0.6792,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40:40.2,samples=3,line width=0.68127,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.2:40.4,samples=2,line width=0.68384,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.4:40.6,samples=3,line width=0.6864,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.6:40.8,samples=2,line width=0.68897,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.8:41,samples=3,line width=0.69154,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:41.2,samples=3,line width=0.69445,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.2:41.4,samples=2,line width=0.6977,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.4:41.6,samples=3,line width=0.70095,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.6:41.8,samples=2,line width=0.70421,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.8:42,samples=3,line width=0.70746,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42:42.2,samples=3,line width=0.71027,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.2:42.4,samples=2,line width=0.71262,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.4:42.6,samples=3,line width=0.71497,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.6:42.8,samples=2,line width=0.71732,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.8:43,samples=3,line width=0.71967,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43:43.2,samples=3,line width=0.72107,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.2:43.4,samples=2,line width=0.72151,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.4:43.6,samples=3,line width=0.72195,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.6:43.8,samples=2,line width=0.72239,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.8:44,samples=3,line width=0.72283,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44:44.2,samples=3,line width=0.72321,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.2:44.4,samples=2,line width=0.72353,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.4:44.6,samples=3,line width=0.72385,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.6:44.8,samples=2,line width=0.72417,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.8:45,samples=3,line width=0.7245,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45:45.2,samples=3,line width=0.72625,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.2:45.4,samples=2,line width=0.72944,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.4:45.6,samples=3,line width=0.73262,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.6:45.8,samples=2,line width=0.73581,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.8:46,samples=3,line width=0.739,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:46.2,samples=3,line width=0.74404,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.2:46.4,samples=2,line width=0.75095,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.4:46.6,samples=3,line width=0.75786,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.6:46.8,samples=2,line width=0.76477,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.8:47,samples=3,line width=0.77168,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47:47.2,samples=3,line width=0.77923,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.2:47.4,samples=2,line width=0.78744,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.4:47.6,samples=3,line width=0.79564,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.6:47.8,samples=2,line width=0.80384,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.8:48,samples=3,line width=0.81205,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48:48.2,samples=3,line width=0.81956,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.2:48.4,samples=2,line width=0.82639,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.4:48.6,samples=3,line width=0.83322,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.6:48.8,samples=2,line width=0.84004,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.8:49,samples=3,line width=0.84687,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:49.2,samples=3,line width=0.85295,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.2:49.4,samples=2,line width=0.85829,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.4:49.6,samples=3,line width=0.86362,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.6:49.8,samples=2,line width=0.86896,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.8:50,samples=3,line width=0.8743,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50:50.2,samples=3,line width=0.87973,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.2:50.4,samples=2,line width=0.88526,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.4:50.6,samples=3,line width=0.89079,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.6:50.8,samples=2,line width=0.89633,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.8:51,samples=3,line width=0.90186,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51:51.2,samples=3,line width=0.90763,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.2:51.4,samples=2,line width=0.91364,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.4:51.6,samples=3,line width=0.91965,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.6:51.8,samples=2,line width=0.92566,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.8:52,samples=3,line width=0.93167,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=52:52.2,samples=3,line width=0.93729,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=52.2:52.4,samples=2,line width=0.94251,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=52.4:52.6,samples=3,line width=0.94774,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=52.6:52.8,samples=2,line width=0.95296,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=52.8:53,samples=3,line width=0.95818,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=53:53.2,samples=3,line width=0.96302,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=53.2:53.4,samples=2,line width=0.96748,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=53.4:53.6,samples=3,line width=0.97193,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=53.6:53.8,samples=2,line width=0.97639,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=53.8:54,samples=3,line width=0.98084,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54:54.2,samples=3,line width=0.98598,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.2:54.4,samples=2,line width=0.9918,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.4:54.6,samples=3,line width=0.99761,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.6:54.8,samples=2,line width=1.0034,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.8:55,samples=3,line width=1.0092,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:55.2,samples=3,line width=1.0168,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.2:55.4,samples=2,line width=1.026,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.4:55.6,samples=3,line width=1.0352,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.6:55.8,samples=2,line width=1.0444,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.8:56,samples=3,line width=1.0536,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=56:56.2,samples=3,line width=1.0645,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=56.2:56.4,samples=2,line width=1.0769,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=56.4:56.6,samples=3,line width=1.0893,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=56.6:56.8,samples=2,line width=1.1018,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=56.8:57,samples=3,line width=1.1142,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57:57.2,samples=3,line width=1.1272,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.2:57.4,samples=2,line width=1.1408,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.4:57.6,samples=3,line width=1.1544,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.6:57.8,samples=2,line width=1.1679,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.8:58,samples=3,line width=1.1815,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58:58.2,samples=3,line width=1.1943,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.2:58.4,samples=2,line width=1.2064,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.4:58.6,samples=3,line width=1.2185,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.6:58.8,samples=2,line width=1.2305,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.8:59,samples=3,line width=1.2426,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59:59.2,samples=3,line width=1.2533,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.2:59.4,samples=2,line width=1.2625,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.4:59.6,samples=3,line width=1.2717,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.6:59.8,samples=2,line width=1.2809,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.8:60,samples=3,line width=1.2901,color=blue]({-791.7711 + 140.6447*x + -6.9502*x^2 + 0.16513*x^3 + -0.0019455*x^4 + 9.0669e-06*x^5},{-796.7821 + 121.0899*x + -6.2079*x^2 + 0.15574*x^3 + -0.0019064*x^4 + 9.1263e-06*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2901,color=blue]({129.625 + 1.382e-05*x},{150.2429 + 1.3953e-05*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2901,color=blue]({129.625 + -8.625*x},{150.243 + 1.757*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2901,color=blue]({121 + -0.43116*x},{152 + -2.2259*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2901,color=blue]({120.5688 + -5.3105e-10*x},{149.7741 + 8.7971e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=61:61.2,samples=3,line width=1.3708,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=61.2:61.4,samples=2,line width=1.3799,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=61.4:61.6,samples=3,line width=1.3891,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=61.6:61.8,samples=2,line width=1.3982,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=61.8:62,samples=3,line width=1.4074,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=62:62.2,samples=3,line width=1.4163,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=62.2:62.4,samples=2,line width=1.425,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=62.4:62.6,samples=3,line width=1.4337,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=62.6:62.8,samples=2,line width=1.4425,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=62.8:63,samples=3,line width=1.4512,color=blue]({2728.256 + -80.9607*x + 0.62642*x^2},{-4513.0831 + 149.3763*x + -1.1957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4512,color=blue]({114 + 1.1642e-10*x},{152 + -1.9372e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4512,color=blue]({114 + -8*x},{152 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4512,color=blue]({106 + -11*x},{146 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4512,color=blue]({95 + -8.6573e-11*x},{148 + 1.6898e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=64:64.2,samples=3,line width=1.5563,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=64.2:64.4,samples=3,line width=1.5568,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=64.4:64.6,samples=2,line width=1.5572,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=64.6:64.8,samples=3,line width=1.5577,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=64.8:65,samples=3,line width=1.5581,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=65:65.2,samples=3,line width=1.5585,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=65.2:65.4,samples=3,line width=1.5587,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=65.4:65.6,samples=2,line width=1.559,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=65.6:65.8,samples=3,line width=1.5592,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=65.8:66,samples=3,line width=1.5595,color=blue]({319 + -3.5*x + -2.9615e-10*x^2},{-6220 + 195.5*x + -1.5*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5595,color=blue]({88 + 5.0591e-10*x},{149 + -9.8653e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5595,color=blue]({88 + 1.0466*x},{149 + 2.9911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5595,color=blue]({89.0466 + 3.0678e-10*x},{151.9911 + -1.5234e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=66:66.2,samples=3,line width=1.561,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=66.2:66.4,samples=3,line width=1.5639,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=66.4:66.6,samples=2,line width=1.5668,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=66.6:66.8,samples=3,line width=1.5697,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=66.8:67,samples=3,line width=1.5726,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=67:67.2,samples=3,line width=1.5765,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=67.2:67.4,samples=3,line width=1.5814,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=67.4:67.6,samples=2,line width=1.5864,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=67.6:67.8,samples=3,line width=1.5913,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=67.8:68,samples=3,line width=1.5963,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=68:68.2,samples=3,line width=1.6007,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=68.2:68.4,samples=3,line width=1.6045,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=68.4:68.6,samples=2,line width=1.6083,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=68.6:68.8,samples=3,line width=1.6121,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=68.8:69,samples=3,line width=1.6159,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=69:69.2,samples=3,line width=1.619,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=69.2:69.4,samples=3,line width=1.6216,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=69.4:69.6,samples=2,line width=1.6241,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=69.6:69.8,samples=3,line width=1.6267,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=69.8:70,samples=3,line width=1.6293,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=70:70.2,samples=3,line width=1.6317,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=70.2:70.4,samples=3,line width=1.6342,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=70.4:70.6,samples=2,line width=1.6366,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=70.6:70.8,samples=3,line width=1.639,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=70.8:71,samples=3,line width=1.6415,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=71:71.2,samples=3,line width=1.6437,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=71.2:71.4,samples=3,line width=1.6457,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=71.4:71.6,samples=2,line width=1.6477,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=71.6:71.8,samples=3,line width=1.6497,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=71.8:72,samples=3,line width=1.6518,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=72:72.2,samples=3,line width=1.6527,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=72.2:72.4,samples=3,line width=1.6526,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=72.4:72.6,samples=2,line width=1.6525,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=72.6:72.8,samples=3,line width=1.6524,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=72.8:73,samples=3,line width=1.6523,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=73:73.2,samples=3,line width=1.6506,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=73.2:73.4,samples=3,line width=1.6473,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=73.4:73.6,samples=2,line width=1.644,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=73.6:73.8,samples=3,line width=1.6407,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=73.8:74,samples=3,line width=1.6374,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=74:74.2,samples=3,line width=1.633,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=74.2:74.4,samples=3,line width=1.6275,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=74.4:74.6,samples=2,line width=1.6219,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=74.6:74.8,samples=3,line width=1.6163,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=74.8:75,samples=3,line width=1.6108,color=blue]({482.7731 + -12.1378*x + 0.093518*x^2},{-239.9604 + 11.4455*x + -0.083437*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6108,color=blue]({98.4815 + 4.0791e-10*x},{149.1193 + -2.029e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6108,color=blue]({98.4815 + -2.2977*x},{149.1193 + 1.9223*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6108,color=blue]({96.1838 + 1.3151e-09*x},{151.0416 + -1.9982e-09*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=75:75.2,samples=3,line width=1.6054,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=75.2:75.4,samples=3,line width=1.6003,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=75.4:75.6,samples=2,line width=1.5951,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=75.6:75.8,samples=3,line width=1.5899,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=75.8:76,samples=3,line width=1.5848,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=76:76.2,samples=3,line width=1.5815,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=76.2:76.4,samples=3,line width=1.58,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=76.4:76.6,samples=2,line width=1.5786,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=76.6:76.8,samples=3,line width=1.5771,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=76.8:77,samples=3,line width=1.5757,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=77:77.2,samples=3,line width=1.577,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=77.2:77.4,samples=3,line width=1.5813,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=77.4:77.6,samples=2,line width=1.5855,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=77.6:77.8,samples=3,line width=1.5898,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=77.8:78,samples=3,line width=1.594,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=78:78.2,samples=3,line width=1.6016,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=78.2:78.4,samples=3,line width=1.6125,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=78.4:78.6,samples=2,line width=1.6235,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=78.6:78.8,samples=3,line width=1.6344,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=78.8:79,samples=3,line width=1.6454,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=79:79.2,samples=3,line width=1.659,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=79.2:79.4,samples=3,line width=1.6752,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=79.4:79.6,samples=2,line width=1.6915,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=79.6:79.8,samples=3,line width=1.7077,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=79.8:80,samples=3,line width=1.724,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=80:80.2,samples=3,line width=1.7405,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=80.2:80.4,samples=3,line width=1.7573,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=80.4:80.6,samples=2,line width=1.7742,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=80.6:80.8,samples=3,line width=1.791,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=80.8:81,samples=3,line width=1.8078,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=81:81.2,samples=3,line width=1.8246,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=81.2:81.4,samples=3,line width=1.8414,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=81.4:81.6,samples=2,line width=1.8582,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=81.6:81.8,samples=3,line width=1.875,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=81.8:82,samples=3,line width=1.8919,color=blue]({-1002.3526 + 28.3491*x + -0.18269*x^2},{1522.965 + -36.5778*x + 0.24381*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depthb2_o.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=480, 
 ymin=1,ymax=200, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=480,ymin=1,ymax=200] {imgs/thumbnails/tbd/depthb2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1326pt,color=blue]({459.2706 + -1.2917*x},{163.8866 + -0.45765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1397pt,color=blue]({457.9789 + -1.4491*x},{163.4289 + -0.40449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1467pt,color=blue]({456.5299 + -1.3186*x},{163.0245 + -0.5193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1537pt,color=blue]({455.2113 + -1.2738*x},{162.5052 + -0.20128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1607pt,color=blue]({453.9375 + -1.1889*x},{162.3039 + -0.35975*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1677pt,color=blue]({452.7486 + -1.5511*x},{161.9441 + -0.41913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1747pt,color=blue]({451.1975 + -1.4753*x},{161.525 + -0.23929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1817pt,color=blue]({449.7222 + -1.178*x},{161.2857 + -0.10897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1887pt,color=blue]({448.5442 + -1.5627*x},{161.1767 + -0.28477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1956pt,color=blue]({446.9815 + -1.0026*x},{160.892 + -0.13493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2025pt,color=blue]({445.9789 + -1.5198*x},{160.757 + -0.09981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2094pt,color=blue]({444.4591 + -1.2964*x},{160.6572 + -0.035223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2163pt,color=blue]({443.1627 + -1.3096*x},{160.622 + -0.14388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2231pt,color=blue]({441.8531 + -1.6198*x},{160.4781 + 0.010764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2298pt,color=blue]({440.2333 + -1.278*x},{160.4889 + 0.083737*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2366pt,color=blue]({438.9553 + -1.3082*x},{160.5726 + -0.13513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2433pt,color=blue]({437.6471 + -1.3166*x},{160.4375 + 0.12902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2499pt,color=blue]({436.3305 + -1.372*x},{160.5665 + 0.022688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2565pt,color=blue]({434.9585 + -1.2453*x},{160.5892 + 0.21789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2631pt,color=blue]({433.7132 + -1.3907*x},{160.8071 + 0.16289*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2697pt,color=blue]({432.3225 + -1.2231*x},{160.97 + 0.34579*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2758pt,color=blue]({431.0994 + -1.2646*x},{161.3158 + 0.27923*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2819pt,color=blue]({429.8348 + -1.1574*x},{161.595 + 0.40095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.288pt,color=blue]({428.6774 + -1.3004*x},{161.996 + 0.28545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2941pt,color=blue]({427.377 + -1.1331*x},{162.2814 + 0.57224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2991pt,color=blue]({426.2439 + -1.2944*x},{162.8537 + 0.41496*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3042pt,color=blue]({424.9495 + -0.96717*x},{163.2686 + 0.14731*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3093pt,color=blue]({423.9823 + -1.2636*x},{163.4159 + 0.55673*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3143pt,color=blue]({422.7188 + -1.0592*x},{163.9727 + 0.69299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3181pt,color=blue]({421.6595 + -1.382*x},{164.6656 + 0.081609*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3218pt,color=blue]({420.2775 + -1.0933*x},{164.7473 + -0.18146*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3256pt,color=blue]({419.1842 + -0.93207*x},{164.5658 + -0.68758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3294pt,color=blue]({418.2521 + -1.0416*x},{163.8782 + -1.1841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3366pt,color=blue]({417.2105 + -0.93174*x},{162.6941 + -1.285*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.3439pt,color=blue]({416.2788 + -1.252*x},{161.4091 + -1.6658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.2464pt,color=blue]({415.0267 + -0.93299*x},{159.7433 + -1.3136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1489pt,color=blue]({414.0938 + -0.97458*x},{158.4297 + -1.3079*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.044pt,color=blue]({413.1192 + -1.0229*x},{157.1218 + -1.3517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9392pt,color=blue]({412.0963 + -1.1558*x},{155.7701 + -1.2275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8557pt,color=blue]({410.9404 + -1.1389*x},{154.5426 + -1.2536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7723pt,color=blue]({409.8015 + -0.98301*x},{153.2889 + -0.81977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.734pt,color=blue]({408.8185 + -0.97807*x},{152.4692 + -1.3947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6957pt,color=blue]({407.8404 + -1.105*x},{151.0745 + -0.83108*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6574pt,color=blue]({406.7354 + -0.98772*x},{150.2434 + -1.1207*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6191pt,color=blue]({405.7477 + -0.95143*x},{149.1227 + -0.90668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5819pt,color=blue]({404.7963 + -1.0098*x},{148.216 + -0.95042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5447pt,color=blue]({403.7865 + -1.0365*x},{147.2656 + -0.78562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5075pt,color=blue]({402.75 + -1.2372*x},{146.48 + -0.95628*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4703pt,color=blue]({401.5128 + -0.93482*x},{145.5237 + -0.55867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4301pt,color=blue]({400.578 + -1.0756*x},{144.9651 + -0.98831*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3898pt,color=blue]({399.5023 + -1.0729*x},{143.9767 + -0.83564*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3496pt,color=blue]({398.4294 + -0.90134*x},{143.1411 + -0.57886*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3093pt,color=blue]({397.5281 + -1.1406*x},{142.5622 + -0.74475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2756pt,color=blue]({396.3875 + -1.0567*x},{141.8175 + -0.70212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2419pt,color=blue]({395.3308 + -0.84146*x},{141.1154 + -0.57528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2082pt,color=blue]({394.4893 + -0.74519*x},{140.5401 + -0.39305*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1745pt,color=blue]({393.7441 + -1.2474*x},{140.1471 + -0.50136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1177pt,color=blue]({392.4967 + -0.823*x},{139.6457 + -0.54043*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0608pt,color=blue]({391.6737 + -0.89117*x},{139.1053 + -0.38329*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0039pt,color=blue]({390.7825 + -1.1057*x},{138.722 + -0.42904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94706pt,color=blue]({389.6768 + -0.75921*x},{138.2929 + -0.37006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93221pt,color=blue]({388.9176 + -0.86973*x},{137.9229 + -0.50548*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91737pt,color=blue]({388.0478 + -0.74642*x},{137.4174 + -0.23748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90252pt,color=blue]({387.3014 + -0.96254*x},{137.1799 + -0.24863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88768pt,color=blue]({386.3389 + -0.77548*x},{136.9313 + -0.33504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88032pt,color=blue]({385.5634 + -0.9589*x},{136.5962 + -0.24052*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87296pt,color=blue]({384.6045 + -0.98411*x},{136.3557 + -0.19523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8656pt,color=blue]({383.6204 + -0.71026*x},{136.1605 + -0.34027*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85823pt,color=blue]({382.9101 + -0.8298*x},{135.8202 + -0.20364*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85087pt,color=blue]({382.0803 + -0.99753*x},{135.6166 + -0.37817*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84351pt,color=blue]({381.0828 + -0.70868*x},{135.2384 + -0.18086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83615pt,color=blue]({380.3741 + -0.8622*x},{135.0576 + -0.12005*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82879pt,color=blue]({379.5119 + -0.78351*x},{134.9375 + -0.22762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82141pt,color=blue]({378.7284 + -0.9284*x},{134.7099 + -0.094252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81404pt,color=blue]({377.8 + -1.0174*x},{134.6156 + -0.19823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80666pt,color=blue]({376.7826 + -0.63678*x},{134.4174 + -0.1752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79929pt,color=blue]({376.1458 + -0.91146*x},{134.2422 + -0.085937*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79191pt,color=blue]({375.2344 + -1.0053*x},{134.1563 + 0.0085545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78454pt,color=blue]({374.2291 + -0.63122*x},{134.1648 + 0.033022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77716pt,color=blue]({373.5978 + -0.78702*x},{134.1978 + 0.043165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76979pt,color=blue]({372.8108 + -0.9997*x},{134.241 + 0.092342*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76197pt,color=blue]({371.8111 + -0.81111*x},{134.3333 + 0.024465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75415pt,color=blue]({371 + -0.73129*x},{134.3578 + 0.0061474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74633pt,color=blue]({370.2687 + -0.93892*x},{134.3639 + 0.26371*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73851pt,color=blue]({369.3298 + -0.69*x},{134.6277 + 0.23793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73069pt,color=blue]({368.6398 + -0.65932*x},{134.8656 + 0.11488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72287pt,color=blue]({367.9805 + -0.99305*x},{134.9805 + 0.33085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71505pt,color=blue]({366.9874 + -0.87885*x},{135.3113 + 0.18582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70724pt,color=blue]({366.1086 + -0.75683*x},{135.4971 + 0.56972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69841pt,color=blue]({365.3517 + -0.90649*x},{136.0669 + 0.19956*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68959pt,color=blue]({364.4453 + -0.56637*x},{136.2664 + 0.12178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68077pt,color=blue]({363.8789 + -0.89325*x},{136.3882 + -0.0088884*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67194pt,color=blue]({362.9856 + -0.59981*x},{136.3793 + -0.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66312pt,color=blue]({362.3858 + -0.78252*x},{136.1496 + -0.53804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65429pt,color=blue]({361.6033 + -0.59533*x},{135.6116 + -0.68604*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64547pt,color=blue]({361.008 + -0.57465*x},{134.9255 + -1.0827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63665pt,color=blue]({360.4333 + -0.96096*x},{133.8429 + -0.63844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61686pt,color=blue]({359.4724 + -0.61523*x},{133.2044 + -0.76309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59707pt,color=blue]({358.8571 + -0.5023*x},{132.4413 + -0.70477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57728pt,color=blue]({358.3548 + -0.64992*x},{131.7366 + -0.96197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55749pt,color=blue]({357.7049 + -0.49562*x},{130.7746 + -1.6699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53561pt,color=blue]({357.2093 + -0.75342*x},{129.1047 + -0.68921*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51372pt,color=blue]({356.4559 + -0.58502*x},{128.4154 + -0.95849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49184pt,color=blue]({355.8709 + -0.53604*x},{127.457 + -0.66678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46996pt,color=blue]({355.3348 + -0.38384*x},{126.7902 + -0.79671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4582pt,color=blue]({354.951 + -0.74837*x},{125.9935 + -0.69935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44644pt,color=blue]({354.2026 + -0.65716*x},{125.2941 + -0.80775*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43468pt,color=blue]({353.5455 + -0.59951*x},{124.4864 + -0.63501*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42292pt,color=blue]({352.9459 + -0.60887*x},{123.8514 + -0.75585*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41115pt,color=blue]({352.3371 + -0.6101*x},{123.0955 + -0.67116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39939pt,color=blue]({351.727 + -0.48464*x},{122.4243 + -0.15747*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38763pt,color=blue]({351.2423 + -0.6028*x},{122.2669 + -0.84245*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37587pt,color=blue]({350.6395 + -0.62919*x},{121.4244 + -0.60028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36377pt,color=blue]({350.0103 + -0.71405*x},{120.8241 + -0.46611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35166pt,color=blue]({349.2963 + -0.45508*x},{120.358 + -0.71613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33956pt,color=blue]({348.8412 + -0.7472*x},{119.6419 + -0.7701*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32746pt,color=blue]({348.094 + -0.17802*x},{118.8718 + -0.14779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31535pt,color=blue]({347.916 + -0.93334*x},{118.724 + -0.68065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30325pt,color=blue]({346.9827 + -0.58872*x},{118.0434 + -0.32871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29115pt,color=blue]({346.3939 + -0.79394*x},{117.7146 + -0.28523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27904pt,color=blue]({345.6 + -0.57*x},{117.4294 + -0.39608*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26708pt,color=blue]({345.03 + -0.55083*x},{117.0333 + -0.16429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25512pt,color=blue]({344.4792 + -0.74519*x},{116.869 + -0.33059*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24316pt,color=blue]({343.734 + -0.30769*x},{116.5385 + -0.22756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23119pt,color=blue]({343.4263 + -0.45984*x},{116.3109 + -0.23036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21923pt,color=blue]({342.9664 + -0.57392*x},{116.0805 + -0.17399*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20727pt,color=blue]({342.3925 + -0.69252*x},{115.9065 + -0.27797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1953pt,color=blue]({341.7 + -0.45543*x},{115.6286 + -0.041615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18334pt,color=blue]({341.2446 + -0.6787*x},{115.587 + -0.34145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17141pt,color=blue]({340.5659 + -0.42496*x},{115.2455 + -0.22733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15948pt,color=blue]({340.1409 + -0.53495*x},{115.0182 + 0.074533*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14755pt,color=blue]({339.606 + -0.61671*x},{115.0927 + -0.43142*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13562pt,color=blue]({338.9892 + -0.74125*x},{114.6613 + 0.28271*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12369pt,color=blue]({338.248 + -0.69698*x},{114.944 + -0.27393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11176pt,color=blue]({337.551 + -0.29605*x},{114.6701 + 0.25046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.09983pt,color=blue]({337.255 + -0.5035*x},{114.9205 + -0.046261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0879pt,color=blue]({336.7515 + -0.4154*x},{114.8743 + -0.025908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.076pt,color=blue]({336.3361 + -0.4243*x},{114.8484 + 0.01561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0641pt,color=blue]({335.9118 + -0.63804*x},{114.864 + 0.11778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0522pt,color=blue]({335.2737 + -0.53868*x},{114.9818 + 0.27893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0403pt,color=blue]({334.735 + -0.45504*x},{115.2607 + -0.025684*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0284pt,color=blue]({334.28 + -0.70105*x},{115.235 + -0.039511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0165pt,color=blue]({333.5789 + -0.29864*x},{115.1955 + 0.22118*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.0045995pt,color=blue]({333.2803 + -0.59178*x},{115.4167 + -0.010929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.0073006pt,color=blue]({332.6885 + -0.49061*x},{115.4057 + 0.089054*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.012858pt,color=blue]({332.1979 + -0.59696*x},{115.4948 + 0.46194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.033016pt,color=blue]({331.601 + -0.51401*x},{115.9567 + 0.17733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.053174pt,color=blue]({331.087 + -0.56402*x},{116.1341 + 0.17787*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.073332pt,color=blue]({330.5229 + -0.3672*x},{116.3119 + 0.19217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.09349pt,color=blue]({330.1557 + -0.3224*x},{116.5041 + -0.28584*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11365pt,color=blue]({329.8333 + -0.57509*x},{116.2183 + -0.52045*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13381pt,color=blue]({329.2582 + -0.94713*x},{115.6978 + -0.23669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15397pt,color=blue]({328.3111 + -0.59077*x},{115.4611 + -0.24925*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15943pt,color=blue]({327.7203 + -0.55202*x},{115.2119 + -0.21681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16489pt,color=blue]({327.1683 + -1.1172*x},{114.995 + -0.18483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17035pt,color=blue]({326.0511 + -0.44307*x},{114.8102 + -0.10652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17582pt,color=blue]({325.608 + -0.61497*x},{114.7037 + -0.27315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18128pt,color=blue]({324.9931 + -0.53692*x},{114.4306 + -0.3867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18674pt,color=blue]({324.4561 + -0.96034*x},{114.0439 + -0.027053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1922pt,color=blue]({323.4958 + -0.42237*x},{114.0168 + -0.020303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19767pt,color=blue]({323.0734 + -0.7596*x},{113.9965 + -0.023099*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19937pt,color=blue]({322.3138 + -0.95556*x},{113.9734 + -0.15057*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20106pt,color=blue]({321.3583 + -0.8394*x},{113.8228 + -0.1939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20276pt,color=blue]({320.5189 + -0.54553*x},{113.6289 + -0.062264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20446pt,color=blue]({319.9733 + -0.55247*x},{113.5667 + -0.073861*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20616pt,color=blue]({319.4209 + -0.45452*x},{113.4928 + 0.18508*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20786pt,color=blue]({318.9663 + -0.78733*x},{113.6779 + -0.2427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20956pt,color=blue]({318.179 + -0.89901*x},{113.4352 + 0.039815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21126pt,color=blue]({317.28 + -1.0234*x},{113.475 + 0.42765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21403pt,color=blue]({316.2566 + -0.77179*x},{113.9027 + 0.14785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21679pt,color=blue]({315.4848 + -0.70707*x},{114.0505 + 0.027273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21956pt,color=blue]({314.7778 + -0.77375*x},{114.0778 + 0.17625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22232pt,color=blue]({314.004 + -0.91832*x},{114.254 + 0.23168*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22508pt,color=blue]({313.0857 + -0.64481*x},{114.4857 + 0.10065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22785pt,color=blue]({312.4409 + -0.6104*x},{114.5864 + 0.40516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23061pt,color=blue]({311.8305 + -0.84051*x},{114.9915 + 0.048475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23338pt,color=blue]({310.99 + -0.76206*x},{115.04 + 0.19897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23701pt,color=blue]({310.2279 + -0.79298*x},{115.239 + 0.37892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24064pt,color=blue]({309.435 + -0.49787*x},{115.6179 + 0.28278*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24427pt,color=blue]({308.9371 + -0.90626*x},{115.9007 + 0.274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2479pt,color=blue]({308.0308 + -0.77766*x},{116.1747 + 0.27471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25153pt,color=blue]({307.2532 + -0.79547*x},{116.4494 + 0.3814*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25517pt,color=blue]({306.4577 + -0.68569*x},{116.8308 + 0.36123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2588pt,color=blue]({305.772 + -0.71457*x},{117.192 + 0.30462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26243pt,color=blue]({305.0574 + -0.55419*x},{117.4966 + 0.55208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26576pt,color=blue]({304.5032 + -0.92512*x},{118.0487 + 0.47317*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26909pt,color=blue]({303.5781 + -0.82813*x},{118.5219 + 0.32396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27242pt,color=blue]({302.75 + -0.8*x},{118.8458 + 0.55972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27575pt,color=blue]({301.95 + -0.65093*x},{119.4056 + 0.34678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27908pt,color=blue]({301.2991 + -0.89041*x},{119.7523 + 0.37266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28241pt,color=blue]({300.4087 + -0.83931*x},{120.125 + 0.69617*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28574pt,color=blue]({299.5693 + -0.75151*x},{120.8212 + 0.6362*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28907pt,color=blue]({298.8178 + -0.79734*x},{121.4574 + 0.65739*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29569pt,color=blue]({298.0205 + -0.86034*x},{122.1148 + 0.53759*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30231pt,color=blue]({297.1602 + -0.69371*x},{122.6523 + 1.0926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30893pt,color=blue]({296.4664 + -1.0167*x},{123.745 + 0.68654*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31556pt,color=blue]({295.4498 + -0.62155*x},{124.4315 + 0.57156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32226pt,color=blue]({294.8282 + -0.55763*x},{125.0031 + 0.51164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32897pt,color=blue]({294.2706 + -0.7552*x},{125.5147 + 0.44299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33568pt,color=blue]({293.5154 + -0.59203*x},{125.9577 + 0.29048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34239pt,color=blue]({292.9234 + -0.77653*x},{126.2482 + 0.39071*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34607pt,color=blue]({292.1468 + -0.43962*x},{126.6389 + -0.1524*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34976pt,color=blue]({291.7072 + -0.56971*x},{126.4865 + -0.19899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35344pt,color=blue]({291.1375 + -0.3412*x},{126.2875 + 0.20139*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35713pt,color=blue]({290.7963 + -0.77682*x},{126.4889 + -1.0863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36081pt,color=blue]({290.0195 + -0.51948*x},{125.4026 + -0.32567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3645pt,color=blue]({289.5 + -0.58955*x},{125.0769 + -0.061998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36818pt,color=blue]({288.9104 + -0.25007*x},{125.0149 + -0.3121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37187pt,color=blue]({288.6604 + -0.82704*x},{124.7028 + -0.26765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37474pt,color=blue]({287.8333 + -0.44214*x},{124.4352 + 0.40678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37761pt,color=blue]({287.3912 + -0.54119*x},{124.842 + -0.98812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38048pt,color=blue]({286.85 + -0.40625*x},{123.8538 + -0.5351*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38335pt,color=blue]({286.4437 + -0.61632*x},{123.3187 + -0.075387*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38622pt,color=blue]({285.8274 + -0.24892*x},{123.2434 + 0.070687*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38909pt,color=blue]({285.5785 + -0.60506*x},{123.314 + 0.013384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39195pt,color=blue]({284.9735 + -0.71121*x},{123.3274 + -0.079182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39482pt,color=blue]({284.2622 + -0.38895*x},{123.2483 + -0.15236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39785pt,color=blue]({283.8733 + -0.37329*x},{123.0959 + -0.078033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40087pt,color=blue]({283.5 + -0.4932*x},{123.0179 + -0.051871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40389pt,color=blue]({283.0068 + -0.6568*x},{122.966 + -0.053486*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40692pt,color=blue]({282.35 + -0.51667*x},{122.9125 + 0.095252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40994pt,color=blue]({281.8333 + -0.62626*x},{123.0078 + -0.022903*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41297pt,color=blue]({281.2071 + -0.59315*x},{122.9848 + 0.1987*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41599pt,color=blue]({280.6139 + -0.62686*x},{123.1835 + -0.1232*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41901pt,color=blue]({279.9871 + -0.5003*x},{123.0603 + 0.30209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4224pt,color=blue]({279.4868 + -0.54075*x},{123.3624 + -0.095388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42579pt,color=blue]({278.946 + -0.53407*x},{123.267 + 0.21409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42918pt,color=blue]({278.4119 + -0.55618*x},{123.4811 + 0.20156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43257pt,color=blue]({277.8558 + -0.54451*x},{123.6827 + 0.042473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43596pt,color=blue]({277.3113 + -0.49144*x},{123.7252 + 0.24781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43935pt,color=blue]({276.8198 + -0.77508*x},{123.973 + 0.29282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44274pt,color=blue]({276.0447 + -0.42838*x},{124.2658 + 0.11471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44613pt,color=blue]({275.6164 + -0.68381*x},{124.3805 + 0.36553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44977pt,color=blue]({274.9325 + -0.59108*x},{124.746 + 0.38507*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4534pt,color=blue]({274.3415 + -0.44204*x},{125.1311 + 0.21086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45703pt,color=blue]({273.8994 + -0.78178*x},{125.342 + 0.27569*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46067pt,color=blue]({273.1176 + -0.53844*x},{125.6176 + 0.30315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4643pt,color=blue]({272.5792 + -0.65613*x},{125.9208 + 0.45283*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46794pt,color=blue]({271.9231 + -0.42308*x},{126.3736 + 0.76302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47157pt,color=blue]({271.5 + -0.67*x},{127.1366 + 0.35335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4752pt,color=blue]({270.83 + -0.58368*x},{127.49 + 0.59456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47928pt,color=blue]({270.2463 + -0.60968*x},{128.0846 + 0.71668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48336pt,color=blue]({269.6366 + -0.39635*x},{128.8012 + 0.16478*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48744pt,color=blue]({269.2403 + -0.7599*x},{128.966 + 0.67124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49152pt,color=blue]({268.4804 + -0.74111*x},{129.6373 + 0.30917*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49559pt,color=blue]({267.7393 + -0.42679*x},{129.9464 + 0.14011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49967pt,color=blue]({267.3125 + -0.5481*x},{130.0865 + 0.049587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50375pt,color=blue]({266.7644 + -0.61932*x},{130.1361 + -0.089494*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50783pt,color=blue]({266.1451 + -0.51313*x},{130.0466 + -0.13344*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51208pt,color=blue]({265.6319 + -0.23126*x},{129.9132 + -0.43374*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51634pt,color=blue]({265.4007 + -0.64196*x},{129.4795 + 0.00019911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52059pt,color=blue]({264.7587 + -0.43248*x},{129.4797 + -0.79171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52484pt,color=blue]({264.3262 + -0.61989*x},{128.6879 + -0.17604*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5291pt,color=blue]({263.7063 + -0.66089*x},{128.5119 + -0.039877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53335pt,color=blue]({263.0455 + -0.34316*x},{128.472 + -0.50256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5376pt,color=blue]({262.7023 + -0.66023*x},{127.9695 + 0.067918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54185pt,color=blue]({262.0421 + -0.45028*x},{128.0374 + -0.49308*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54596pt,color=blue]({261.5918 + -0.52413*x},{127.5443 + -0.25607*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55006pt,color=blue]({261.0676 + -0.56351*x},{127.2882 + 0.034079*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55416pt,color=blue]({260.5041 + -0.46567*x},{127.3223 + -0.02616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55826pt,color=blue]({260.0385 + -0.45252*x},{127.2962 + -0.18287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56237pt,color=blue]({259.5859 + -0.74551*x},{127.1133 + -0.10974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56647pt,color=blue]({258.8404 + -0.45877*x},{127.0035 + -0.080469*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57057pt,color=blue]({258.3817 + -0.44301*x},{126.9231 + 0.00023596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57467pt,color=blue]({257.9387 + -0.45056*x},{126.9233 + 0.1005*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58016pt,color=blue]({257.4881 + -0.57522*x},{127.0238 + -0.19805*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58564pt,color=blue]({256.9129 + -0.78788*x},{126.8258 + 0.10717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59112pt,color=blue]({256.125 + -0.41667*x},{126.9329 + -0.070427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5966pt,color=blue]({255.7083 + -0.40236*x},{126.8625 + 0.17979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60208pt,color=blue]({255.306 + -0.73454*x},{127.0423 + -0.1653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60756pt,color=blue]({254.5714 + -0.41707*x},{126.877 + 0.25053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61304pt,color=blue]({254.1544 + -0.65091*x},{127.1275 + -0.013724*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61852pt,color=blue]({253.5034 + -0.45065*x},{127.1138 + 0.19055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62412pt,color=blue]({253.0528 + -0.5456*x},{127.3043 + -0.066938*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62971pt,color=blue]({252.5072 + -0.53643*x},{127.2374 + 0.25382*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6353pt,color=blue]({251.9708 + -0.39149*x},{127.4912 + 0.27097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6409pt,color=blue]({251.5793 + -0.75015*x},{127.7622 + 0.11122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64649pt,color=blue]({250.8291 + -0.37878*x},{127.8734 + 0.28221*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65208pt,color=blue]({250.4503 + -0.58256*x},{128.1556 + 0.10057*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65768pt,color=blue]({249.8678 + -0.43966*x},{128.2562 + 0.2438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66327pt,color=blue]({249.4281 + -0.57264*x},{128.5 + 0.29688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66881pt,color=blue]({248.8555 + -0.4898*x},{128.7969 + 0.44566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67435pt,color=blue]({248.3657 + -0.34606*x},{129.2425 + 0.33589*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6799pt,color=blue]({248.0196 + -0.59996*x},{129.5784 + 0.28318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68544pt,color=blue]({247.4196 + -0.48416*x},{129.8616 + 0.32791*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69098pt,color=blue]({246.9355 + -0.69455*x},{130.1895 + 0.98147*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69653pt,color=blue]({246.2409 + -0.46315*x},{131.171 + 0.29198*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70207pt,color=blue]({245.7778 + -0.51971*x},{131.463 + 0.49671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70761pt,color=blue]({245.2581 + -0.63916*x},{131.9597 + 0.54642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71006pt,color=blue]({244.6189 + -0.46441*x},{132.5061 + 0.34503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7125pt,color=blue]({244.1545 + -0.70961*x},{132.8511 + 0.34573*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71494pt,color=blue]({243.4449 + -0.63957*x},{133.1969 + 0.28545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71739pt,color=blue]({242.8053 + -0.61745*x},{133.4823 + 0.26047*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71983pt,color=blue]({242.1879 + -0.4239*x},{133.7428 + 0.17347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72227pt,color=blue]({241.764 + -0.76069*x},{133.9162 + -0.37703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72472pt,color=blue]({241.0033 + -0.27487*x},{133.5392 + -0.39415*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72716pt,color=blue]({240.7284 + -0.91078*x},{133.1451 + -0.35575*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72996pt,color=blue]({239.8176 + -0.21679*x},{132.7893 + 0.3218*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73276pt,color=blue]({239.6008 + -1.0599*x},{133.1111 + -0.57929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73555pt,color=blue]({238.5409 + -0.5453*x},{132.5318 + -0.26866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73835pt,color=blue]({237.9956 + -0.74561*x},{132.2632 + 0.21704*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74115pt,color=blue]({237.25 + -0.55208*x},{132.4802 + -0.92811*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74394pt,color=blue]({236.6979 + -0.60159*x},{131.5521 + 0.15893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74674pt,color=blue]({236.0963 + -0.60923*x},{131.711 + -0.088429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74954pt,color=blue]({235.4871 + -0.57281*x},{131.6226 + -0.24044*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75261pt,color=blue]({234.9143 + -0.51056*x},{131.3821 + -0.080901*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75569pt,color=blue]({234.4037 + -0.80575*x},{131.3012 + 0.21565*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75877pt,color=blue]({233.598 + -0.6382*x},{131.5169 + -0.23528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76185pt,color=blue]({232.9598 + -0.60504*x},{131.2816 + -0.089042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76493pt,color=blue]({232.3547 + -0.81505*x},{131.1926 + -0.081456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76801pt,color=blue]({231.5397 + -0.60635*x},{131.1111 + 0.35556*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77108pt,color=blue]({230.9333 + -0.45627*x},{131.4667 + 0.010398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77416pt,color=blue]({230.4771 + -0.74373*x},{131.4771 + -0.015159*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77479pt,color=blue]({229.7333 + -0.48991*x},{131.4619 + 0.33744*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77541pt,color=blue]({229.2434 + -0.77379*x},{131.7993 + 0.11421*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77604pt,color=blue]({228.4696 + -0.62963*x},{131.9136 + 0.33788*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77666pt,color=blue]({227.84 + -0.62425*x},{132.2514 + 0.14583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77729pt,color=blue]({227.2158 + -0.72382*x},{132.3973 + 0.47908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77792pt,color=blue]({226.4919 + -0.64471*x},{132.8763 + 0.20236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77854pt,color=blue]({225.8472 + -0.43838*x},{133.0787 + 0.38538*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77917pt,color=blue]({225.4088 + -1.1084*x},{133.4641 + 0.76908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77988pt,color=blue]({224.3005 + -0.54038*x},{134.2332 + 0.29208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7806pt,color=blue]({223.7601 + -0.61684*x},{134.5253 + 0.27531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78131pt,color=blue]({223.1433 + -0.72093*x},{134.8006 + 0.31109*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78203pt,color=blue]({222.4223 + -0.28204*x},{135.1117 + 0.0034574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78274pt,color=blue]({222.1403 + -0.72075*x},{135.1151 + 0.44236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78346pt,color=blue]({221.4195 + -0.54168*x},{135.5575 + 0.39291*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78417pt,color=blue]({220.8779 + -0.41322*x},{135.9504 + 0.25669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78489pt,color=blue]({220.4646 + -0.77298*x},{136.2071 + 0.067929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78592pt,color=blue]({219.6917 + -0.46779*x},{136.275 + 0.225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78696pt,color=blue]({219.2239 + -0.81856*x},{136.5 + -0.079882*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78799pt,color=blue]({218.4053 + -0.30317*x},{136.4201 + -0.14055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78903pt,color=blue]({218.1022 + -0.81282*x},{136.2796 + -0.31609*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79006pt,color=blue]({217.2893 + -0.60133*x},{135.9635 + -0.13948*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79109pt,color=blue]({216.688 + -0.69081*x},{135.824 + -0.24254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79213pt,color=blue]({215.9972 + -0.64694*x},{135.5815 + 0.020062*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79316pt,color=blue]({215.3503 + -0.54933*x},{135.6015 + -0.43949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79446pt,color=blue]({214.8009 + -0.62689*x},{135.162 + -0.21176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79575pt,color=blue]({214.174 + -0.66339*x},{134.9503 + -0.25347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79705pt,color=blue]({213.5106 + -0.73045*x},{134.6968 + -0.076036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79834pt,color=blue]({212.7802 + -0.63984*x},{134.6208 + -0.31814*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79964pt,color=blue]({212.1404 + -0.53607*x},{134.3026 + 0.184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80093pt,color=blue]({211.6043 + -0.59594*x},{134.4866 + -0.39913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80223pt,color=blue]({211.0083 + -0.61944*x},{134.0875 + 0.16647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80352pt,color=blue]({210.3889 + -0.81746*x},{134.254 + -0.060691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80515pt,color=blue]({209.5714 + -0.56418*x},{134.1933 + 0.36469*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80678pt,color=blue]({209.0072 + -0.68166*x},{134.558 + 0.15831*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80841pt,color=blue]({208.3256 + -0.53203*x},{134.7163 + -0.22596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81004pt,color=blue]({207.7935 + -0.74745*x},{134.4903 + 0.10542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81166pt,color=blue]({207.0461 + -0.55912*x},{134.5957 + 0.15686*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81329pt,color=blue]({206.487 + -0.60268*x},{134.7526 + 0.70607*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81492pt,color=blue]({205.8843 + -0.5825*x},{135.4587 + 0.099881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81655pt,color=blue]({205.3018 + -0.75593*x},{135.5586 + 0.083643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81851pt,color=blue]({204.5459 + -0.64167*x},{135.6422 + 0.51668*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82046pt,color=blue]({203.9042 + -0.53392*x},{136.1589 + 0.14537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82241pt,color=blue]({203.3703 + -0.45192*x},{136.3042 + -0.08996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82437pt,color=blue]({202.9184 + -0.43798*x},{136.2143 + -0.17997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82632pt,color=blue]({202.4804 + -0.71174*x},{136.0343 + 0.71569*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82828pt,color=blue]({201.7687 + -0.5949*x},{136.75 + 0.25709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83023pt,color=blue]({201.1738 + -0.55076*x},{137.0071 + 0.39932*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83219pt,color=blue]({200.623 + -0.68252*x},{137.4064 + 0.50311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83422pt,color=blue]({199.9405 + -0.49295*x},{137.9095 + 0.14912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83626pt,color=blue]({199.4475 + -0.68697*x},{138.0586 + 0.48713*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83829pt,color=blue]({198.7606 + -0.68092*x},{138.5458 + 0.24626*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84032pt,color=blue]({198.0796 + -0.57183*x},{138.792 + 0.095985*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84236pt,color=blue]({197.5078 + -0.48089*x},{138.888 + 0.10429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84439pt,color=blue]({197.0269 + -0.69489*x},{138.9923 + -0.29309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84643pt,color=blue]({196.332 + -0.78497*x},{138.6992 + -0.075689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84846pt,color=blue]({195.5471 + -0.32276*x},{138.6235 + -0.24035*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85006pt,color=blue]({195.2243 + -0.64021*x},{138.3832 + 0.021368*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85166pt,color=blue]({194.5841 + -0.68826*x},{138.4045 + -0.24621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85326pt,color=blue]({193.8958 + -0.88004*x},{138.1583 + -0.042544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85486pt,color=blue]({193.0158 + -0.59615*x},{138.1158 + -0.34793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85646pt,color=blue]({192.4196 + -0.50647*x},{137.7679 + 0.076454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85806pt,color=blue]({191.9132 + -0.93843*x},{137.8443 + 0.41326*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85966pt,color=blue]({190.9747 + -0.4824*x},{138.2576 + -0.32645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86126pt,color=blue]({190.4923 + -0.4444*x},{137.9311 + 0.24011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86215pt,color=blue]({190.0479 + -0.73582*x},{138.1712 + -0.18941*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86304pt,color=blue]({189.3121 + -0.51995*x},{137.9818 + -0.13844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86393pt,color=blue]({188.7922 + -0.69908*x},{137.8434 + 0.12471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86482pt,color=blue]({188.0931 + -0.40038*x},{137.9681 + 0.14389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86571pt,color=blue]({187.6927 + -0.80809*x},{138.112 + -0.32565*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8666pt,color=blue]({186.8846 + -0.65364*x},{137.7863 + 0.52346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86748pt,color=blue]({186.231 + -0.74719*x},{138.3098 + 0.11724*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86837pt,color=blue]({185.4838 + -0.4945*x},{138.427 + -0.12703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86858pt,color=blue]({184.9893 + -0.75142*x},{138.3 + -0.042718*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86878pt,color=blue]({184.2379 + -0.92859*x},{138.2573 + 0.62416*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86899pt,color=blue]({183.3093 + -0.19448*x},{138.8814 + 0.13641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8692pt,color=blue]({183.1148 + -0.96608*x},{139.0179 + 0.056502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8694pt,color=blue]({182.1487 + -0.56176*x},{139.0744 + 0.47222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86961pt,color=blue]({181.587 + -0.55298*x},{139.5466 + 0.10876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86981pt,color=blue]({181.034 + -0.92235*x},{139.6553 + 0.32606*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87002pt,color=blue]({180.1116 + -0.53544*x},{139.9814 + 0.52813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86999pt,color=blue]({179.5762 + -0.63783*x},{140.5095 + 0.25075*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86995pt,color=blue]({178.9384 + -0.63888*x},{140.7603 + 0.0027469*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86992pt,color=blue]({178.2995 + -0.67805*x},{140.763 + 0.35126*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86988pt,color=blue]({177.6214 + -0.51817*x},{141.1143 + 0.34767*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86985pt,color=blue]({177.1033 + -0.63974*x},{141.462 + 0.10671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86981pt,color=blue]({176.4635 + -0.76352*x},{141.5687 + -0.049104*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86978pt,color=blue]({175.7 + -0.86898*x},{141.5196 + -0.28114*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86975pt,color=blue]({174.831 + -0.62993*x},{141.2384 + -0.086252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8698pt,color=blue]({174.2011 + -0.62367*x},{141.1522 + -0.19734*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86986pt,color=blue]({173.5774 + -0.7186*x},{140.9548 + -0.14896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86992pt,color=blue]({172.8588 + -0.88066*x},{140.8059 + 0.05438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86997pt,color=blue]({171.9782 + -0.52196*x},{140.8603 + -0.18873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87003pt,color=blue]({171.4562 + -0.66112*x},{140.6715 + 0.041582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87009pt,color=blue]({170.7951 + -0.72767*x},{140.7131 + -0.37042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87014pt,color=blue]({170.0674 + -0.6857*x},{140.3427 + -0.090008*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8702pt,color=blue]({169.3817 + -0.53007*x},{140.2527 + 0.17863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87039pt,color=blue]({168.8516 + -1.111*x},{140.4313 + 0.1341*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87057pt,color=blue]({167.7407 + -0.79423*x},{140.5654 + 0.25898*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87076pt,color=blue]({166.9464 + -0.50959*x},{140.8244 + -0.24546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87094pt,color=blue]({166.4368 + -0.84924*x},{140.5789 + 0.62618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87113pt,color=blue]({165.5876 + -0.73288*x},{141.2051 + -0.40107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87131pt,color=blue]({164.8547 + -0.66829*x},{140.8041 + 0.073065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8715pt,color=blue]({164.1864 + -0.55864*x},{140.8771 + 0.50405*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87169pt,color=blue]({163.6278 + -0.60314*x},{141.3812 + 0.098655*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.872pt,color=blue]({163.0247 + -1.5063*x},{141.4798 + 0.22889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87231pt,color=blue]({161.5183 + -0.37814*x},{141.7087 + 0.1352*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87262pt,color=blue]({161.1402 + -0.40299*x},{141.8439 + 0.45171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87293pt,color=blue]({160.7372 + -0.67281*x},{142.2956 + -0.14225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87324pt,color=blue]({160.0644 + -0.61471*x},{142.1534 + 0.31112*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87355pt,color=blue]({159.4497 + -0.75203*x},{142.4645 + 0.039379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87386pt,color=blue]({158.6977 + -0.8659*x},{142.5039 + 0.47977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87417pt,color=blue]({157.8318 + -0.24557*x},{142.9836 + 0.021281*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87492pt,color=blue]({157.5862 + -0.56317*x},{143.0049 + 0.31996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87568pt,color=blue]({157.023 + -1.0764*x},{143.3249 + -0.13799*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87643pt,color=blue]({155.9466 + -0.42965*x},{143.1869 + -0.18124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87718pt,color=blue]({155.5169 + -0.51935*x},{143.0056 + 0.097716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87794pt,color=blue]({154.9976 + -0.97537*x},{143.1034 + -0.16725*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87869pt,color=blue]({154.0222 + -0.65492*x},{142.9361 + 0.11128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87945pt,color=blue]({153.3673 + -1.0355*x},{143.0474 + -0.038425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8802pt,color=blue]({152.3318 + -0.29635*x},{143.009 + -0.070259*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88218pt,color=blue]({152.0355 + -1.2536*x},{142.9387 + 0.064646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88415pt,color=blue]({150.7819 + -0.28895*x},{143.0034 + 0.30089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88613pt,color=blue]({150.4929 + -0.82544*x},{143.3042 + -0.0012896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88811pt,color=blue]({149.6675 + -0.69441*x},{143.303 + -0.17219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89008pt,color=blue]({148.9731 + -0.73002*x},{143.1308 + 0.43868*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89206pt,color=blue]({148.2431 + -0.58762*x},{143.5694 + -0.13939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89404pt,color=blue]({147.6554 + -0.57708*x},{143.4301 + 0.043829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89601pt,color=blue]({147.0784 + -0.80492*x},{143.4739 + 0.022213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89909pt,color=blue]({146.2734 + -0.66899*x},{143.4961 + 0.35724*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90216pt,color=blue]({145.6044 + -0.51954*x},{143.8533 + -0.35805*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90524pt,color=blue]({145.0849 + -0.706*x},{143.4953 + 0.039873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90831pt,color=blue]({144.3789 + -0.49928*x},{143.5352 + 0.3491*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91139pt,color=blue]({143.8796 + -1.0116*x},{143.8843 + -0.016204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91446pt,color=blue]({142.8681 + 0.10296*x},{143.8681 + 0.073973*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91754pt,color=blue]({142.971 + -1.4797*x},{143.942 + 0.084134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92061pt,color=blue]({141.4913 + -0.57717*x},{144.0262 + -0.18874*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92504pt,color=blue]({140.9141 + -0.66164*x},{143.8374 + -0.030493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92946pt,color=blue]({140.2525 + -0.50626*x},{143.8069 + 0.18171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93389pt,color=blue]({139.7462 + -1.0649*x},{143.9886 + -0.10402*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93831pt,color=blue]({138.6813 + -0.58259*x},{143.8846 + 0.35105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94274pt,color=blue]({138.0987 + -0.74687*x},{144.2357 + -0.057891*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94716pt,color=blue]({137.3519 + -0.45617*x},{144.1778 + 0.10999*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95158pt,color=blue]({136.8957 + -0.91858*x},{144.2878 + 0.097726*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95601pt,color=blue]({135.9771 + -0.55646*x},{144.3855 + 0.035139*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96124pt,color=blue]({135.4206 + -0.80677*x},{144.4206 + 0.10907*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96647pt,color=blue]({134.6139 + -0.72962*x},{144.5297 + 0.18212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9717pt,color=blue]({133.8842 + -0.65789*x},{144.7118 + -0.11385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97693pt,color=blue]({133.2264 + -0.62831*x},{144.598 + -0.024444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98216pt,color=blue]({132.598 + -0.54309*x},{144.5735 + 0.35779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98739pt,color=blue]({132.0549 + -0.78665*x},{144.9313 + -0.12644*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99262pt,color=blue]({131.2683 + -0.60964*x},{144.8049 + 0.14705*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99785pt,color=blue]({130.6587 + -0.73896*x},{144.9519 + -0.10736*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0032pt,color=blue]({129.9197 + -0.48074*x},{144.8446 + 0.24556*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0086pt,color=blue]({129.439 + -0.77068*x},{145.0901 + -0.41223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.014pt,color=blue]({128.6683 + -0.70225*x},{144.6779 + 0.28813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0194pt,color=blue]({127.966 + -0.73017*x},{144.966 + -0.18772*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0248pt,color=blue]({127.2358 + -0.37364*x},{144.7783 + 0.33981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0302pt,color=blue]({126.8622 + -0.87572*x},{145.1181 + -0.13162*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0356pt,color=blue]({125.9865 + -0.34632*x},{144.9865 + 0.50933*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.041pt,color=blue]({125.6402 + -0.97094*x},{145.4958 + -0.030431*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.051pt,color=blue]({124.6692 + -0.21469*x},{145.4654 + -0.28357*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.061pt,color=blue]({124.4545 + -0.41169*x},{145.1818 + 0.34675*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.071pt,color=blue]({124.0429 + -1.4773*x},{145.5286 + -0.14333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.081pt,color=blue]({122.5656 + 0.072041*x},{145.3852 + 0.1331*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.091pt,color=blue]({122.6376 + -0.82183*x},{145.5183 + -0.055191*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.101pt,color=blue]({121.8158 + -0.53374*x},{145.4632 + -0.091363*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.111pt,color=blue]({121.2821 + -0.86419*x},{145.3718 + 0.44606*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.121pt,color=blue]({120.4179 + -0.68682*x},{145.8179 + 0.11318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1303pt,color=blue]({119.731 + -0.72661*x},{145.931 + -0.33811*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1396pt,color=blue]({119.0044 + -0.0044248*x},{145.5929 + 0.30182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1489pt,color=blue]({119 + -1.2441*x},{145.8947 + -0.024658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1582pt,color=blue]({117.7559 + -0.70666*x},{145.8701 + 0.088255*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1676pt,color=blue]({117.0492 + -0.57449*x},{145.9583 + 0.036616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1769pt,color=blue]({116.4747 + -0.89041*x},{145.9949 + -0.14555*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1862pt,color=blue]({115.5843 + -0.80901*x},{145.8494 + 0.41712*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1955pt,color=blue]({114.7753 + -0.06443*x},{146.2665 + -0.10064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2046pt,color=blue]({114.7109 + -1.3393*x},{146.1659 + 0.08183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2138pt,color=blue]({113.3716 + -0.20888*x},{146.2477 + 0.070475*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2229pt,color=blue]({113.1627 + -1.2504*x},{146.3182 + -0.019936*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.232pt,color=blue]({111.9123 + -0.68356*x},{146.2982 + 0.079414*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2412pt,color=blue]({111.2287 + -0.54122*x},{146.3777 + -0.14849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2503pt,color=blue]({110.6875 + -0.48575*x},{146.2292 + 0.073465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2594pt,color=blue]({110.2018 + -0.6094*x},{146.3026 + 0.15597*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2686pt,color=blue]({109.5924 + -0.63213*x},{146.4586 + -0.10633*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2806pt,color=blue]({108.9602 + -0.94947*x},{146.3523 + 0.072458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2926pt,color=blue]({108.0108 + -1.0552*x},{146.4247 + 0.0086022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3047pt,color=blue]({106.9556 + -0.47729*x},{146.4333 + 0.29493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3167pt,color=blue]({106.4783 + -0.74297*x},{146.7283 + -0.25277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3288pt,color=blue]({105.7353 + -1.4903*x},{146.4755 + 0.10067*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3408pt,color=blue]({104.245 + -0.4215*x},{146.5762 + 0.10521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3529pt,color=blue]({103.8235 + -0.80882*x},{146.6814 + 0.34804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3649pt,color=blue]({103.0147 + -0.87751*x},{147.0294 + -0.2977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3769pt,color=blue]({102.1372 + -0.65083*x},{146.7317 + 0.14102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.389pt,color=blue]({101.4864 + -0.73017*x},{146.8727 + 0.0033058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.401pt,color=blue]({100.7562 + -0.53775*x},{146.876 + -0.11875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.413pt,color=blue]({100.2184 + -0.83119*x},{146.7573 + 0.11037*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4251pt,color=blue]({99.3873 + -0.72576*x},{146.8676 + 0.12614*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4371pt,color=blue]({98.6615 + -0.27417*x},{146.9938 + -0.014916*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4491pt,color=blue]({98.3873 + -0.82175*x},{146.9789 + 0.082602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4612pt,color=blue]({97.5656 + -0.21301*x},{147.0615 + 0.053909*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4731pt,color=blue]({97.3526 + -0.59467*x},{147.1154 + 0.00040486*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.485pt,color=blue]({96.7579 + -0.92626*x},{147.1158 + 0.078088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4968pt,color=blue]({95.8316 + -1.1338*x},{147.1939 + -0.082367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5087pt,color=blue]({94.6978 + -1.0182*x},{147.1115 + 0.21859*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5206pt,color=blue]({93.6796 + -0.29358*x},{147.3301 + -0.11686*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5325pt,color=blue]({93.386 + -0.57064*x},{147.2132 + 0.044457*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5444pt,color=blue]({92.8154 + -0.55897*x},{147.2577 + 0.05*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5563pt,color=blue]({92.2564 + -0.65115*x},{147.3077 + -0.13664*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5682pt,color=blue]({91.6053 + -0.48231*x},{147.1711 + 0.085778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.58pt,color=blue]({91.123 + -0.3252*x},{147.2568 + -0.048965*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5919pt,color=blue]({90.7978 + -0.17933*x},{147.2079 + -0.019269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6037pt,color=blue]({90.6184 + 0.33536*x},{147.1886 + 0.15174*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6156pt,color=blue]({90.9538 + 0.027562*x},{147.3403 + -0.034366*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6274pt,color=blue]({90.9813 + -0.056343*x},{147.306 + -0.11014*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6393pt,color=blue]({90.925 + 0.15878*x},{147.1958 + -0.030968*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6511pt,color=blue]({91.0838 + -0.078166*x},{147.1649 + -0.097449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6522pt,color=blue]({91.0056 + 0.1907*x},{147.0674 + 0.26081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6534pt,color=blue]({91.1963 + 0.56201*x},{147.3282 + -0.0032209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6545pt,color=blue]({91.7583 + -0.36389*x},{147.325 + -0.23611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6557pt,color=blue]({91.3944 + 0.47634*x},{147.0889 + 0.26504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6568pt,color=blue]({91.8708 + 0.085944*x},{147.3539 + -0.041433*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6579pt,color=blue]({91.9567 + -0.029963*x},{147.3125 + 0.46275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6591pt,color=blue]({91.9268 + 0.59823*x},{147.7753 + -0.41275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6602pt,color=blue]({92.525 + -0.066045*x},{147.3625 + 0.46959*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.663pt,color=blue]({92.459 + 0.21972*x},{147.8321 + 0.21363*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6658pt,color=blue]({92.6787 + 0.21972*x},{148.0457 + 0.21363*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6686pt,color=blue]({92.8984 + -0.39555*x},{148.2594 + -0.083222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6714pt,color=blue]({92.5028 + 0.53597*x},{148.1761 + 0.31473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6743pt,color=blue]({93.0388 + -0.76416*x},{148.4909 + -0.13875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6771pt,color=blue]({92.2746 + 1.2467*x},{148.3521 + 0.65952*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6799pt,color=blue]({93.5213 + -0.4805*x},{149.0116 + -0.062648*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6827pt,color=blue]({93.0408 + 0.25706*x},{148.949 + 0.38719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6859pt,color=blue]({93.2979 + 0.021526*x},{149.3362 + -0.040184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6891pt,color=blue]({93.3194 + -0.32227*x},{149.296 + 0.40373*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6923pt,color=blue]({92.9971 + 0.70717*x},{149.6997 + -0.1352*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6955pt,color=blue]({93.7043 + 0.17108*x},{149.5645 + 0.86254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6986pt,color=blue]({93.8754 + 0.11033*x},{150.4271 + -0.029092*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7018pt,color=blue]({93.9857 + 0.6603*x},{150.398 + 0.13301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.705pt,color=blue]({94.646 + -0.041367*x},{150.531 + -0.077485*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7082pt,color=blue]({94.6047 + -0.35337*x},{150.4535 + 0.20549*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7044pt,color=blue]({94.2513 + 0.45966*x},{150.659 + 0.0050881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7006pt,color=blue]({94.7109 + -0.33731*x},{150.6641 + -0.26846*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6968pt,color=blue]({94.3736 + 0.1534*x},{150.3956 + 0.097639*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.693pt,color=blue]({94.527 + 0.09016*x},{150.4932 + -0.11043*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6892pt,color=blue]({94.6172 + -0.29576*x},{150.3828 + -0.030772*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6853pt,color=blue]({94.3214 + 0.079734*x},{150.352 + -0.087506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6815pt,color=blue]({94.4012 + 0.064011*x},{150.2645 + 0.10611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6777pt,color=blue]({94.4652 + -0.10466*x},{150.3706 + -0.065926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6738pt,color=blue]({94.3605 + -0.037481*x},{150.3047 + 0.018313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.67pt,color=blue]({94.323 + -0.82303*x},{150.323 + -0.073034*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6661pt,color=blue]({93.5 + 0.7451*x},{150.25 + -0.098039*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6622pt,color=blue]({94.2451 + 0.43031*x},{150.152 + 0.24925*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6583pt,color=blue]({94.6754 + -0.6054*x},{150.4012 + -0.42121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6545pt,color=blue]({94.07 + 0.18564*x},{149.98 + 0.41098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6506pt,color=blue]({94.2556 + 0.21781*x},{150.391 + -0.076818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6467pt,color=blue]({94.4735 + -0.36979*x},{150.3142 + 0.057792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6426pt,color=blue]({94.1037 + 0.6418*x},{150.372 + 0.3735*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6386pt,color=blue]({94.7455 + -0.72352*x},{150.7455 + -0.30247*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6345pt,color=blue]({94.0219 + 0.55843*x},{150.443 + 0.31595*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6305pt,color=blue]({94.5804 + -0.2172*x},{150.7589 + 0.12528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6264pt,color=blue]({94.3632 + 0.17921*x},{150.8842 + -0.019804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6224pt,color=blue]({94.5424 + 0.54096*x},{150.8644 + 0.59095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6183pt,color=blue]({95.0833 + 0.013682*x},{151.4554 + 0.14166*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6142pt,color=blue]({95.097 + -0.18511*x},{151.597 + 0.20537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6101pt,color=blue]({94.9119 + 0.27437*x},{151.8024 + 0.18455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6059pt,color=blue]({95.1863 + -0.23112*x},{151.9869 + 0.13863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6018pt,color=blue]({94.9552 + -0.12182*x},{152.1256 + 0.11087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5976pt,color=blue]({94.8333 + 0.021807*x},{152.2364 + -0.0074621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5935pt,color=blue]({94.8551 + -0.032826*x},{152.229 + -0.051286*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5893pt,color=blue]({94.8223 + 0.24019*x},{152.1777 + -0.23126*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5852pt,color=blue]({95.0625 + -0.24306*x},{151.9464 + -0.029762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.581pt,color=blue]({94.8194 + 0.048372*x},{151.9167 + -0.020115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5769pt,color=blue]({94.8678 + -0.24468*x},{151.8966 + -0.0010293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5728pt,color=blue]({94.6231 + -0.006696*x},{151.8955 + -0.07018*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5688pt,color=blue]({94.6164 + 0.23773*x},{151.8253 + 0.18855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5647pt,color=blue]({94.8542 + -0.23831*x},{152.0139 + -0.062669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5606pt,color=blue]({94.6159 + 0.50415*x},{151.9512 + 0.09378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5565pt,color=blue]({95.12 + -0.014904*x},{152.045 + 0.21296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5524pt,color=blue]({95.1051 + -0.21093*x},{152.258 + -0.013436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5483pt,color=blue]({94.8942 + 0.071651*x},{152.2445 + 0.32385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5448pt,color=blue]({94.9658 + -0.21581*x},{152.5684 + -0.20264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5413pt,color=blue]({94.75 + -0.02758*x},{152.3657 + 0.79084*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5378pt,color=blue]({94.7224 + 1.0335*x},{153.1566 + -0.16254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5343pt,color=blue]({95.756 + -0.97174*x},{152.994 + -0.0151*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5308pt,color=blue]({94.7842 + -0.016534*x},{152.9789 + 0.27358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5273pt,color=blue]({94.7677 + -0.12414*x},{153.2525 + 0.51302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5238pt,color=blue]({94.6435 + -0.61149*x},{153.7656 + 0.33701*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5203pt,color=blue]({94.0321 + 0.60684*x},{154.1026 + -0.088675*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5179pt,color=blue]({94.6389 + -0.078972*x},{154.0139 + 0.30636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5154pt,color=blue]({94.5599 + -0.1591*x},{154.3202 + -0.032641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.513pt,color=blue]({94.4008 + -0.1591*x},{154.2876 + -0.032641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5105pt,color=blue]({94.2417 + -0.51712*x},{154.255 + -0.08117*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.508pt,color=blue]({93.7246 + 1.2276*x},{154.1738 + 0.12764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5056pt,color=blue]({94.9522 + -1.0431*x},{154.3014 + -0.11962*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5031pt,color=blue]({93.9091 + 1.4313*x},{154.1818 + 0.35435*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5007pt,color=blue]({95.3404 + -0.55964*x},{154.5362 + -0.19134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4992pt,color=blue]({94.7808 + 0.078924*x},{154.3448 + -0.12355*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4978pt,color=blue]({94.8597 + 0.078924*x},{154.2213 + -0.12355*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4964pt,color=blue]({94.9386 + 0.66514*x},{154.0977 + -0.10716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.495pt,color=blue]({95.6038 + -0.02044*x},{153.9906 + 0.022254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4936pt,color=blue]({95.5833 + -0.15376*x},{154.0128 + 0.11394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4921pt,color=blue]({95.4296 + 0.24315*x},{154.1268 + 0.13688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4907pt,color=blue]({95.6727 + 0.23964*x},{154.2636 + 0.34977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4893pt,color=blue]({95.9124 + -0.32102*x},{154.6134 + 0.49557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4885pt,color=blue]({95.5913 + 0.49093*x},{155.109 + -0.19125*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4878pt,color=blue]({96.0823 + 0.39272*x},{154.9177 + 0.24061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.487pt,color=blue]({96.475 + -0.25917*x},{155.1583 + -0.05042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4862pt,color=blue]({96.2158 + -0.26481*x},{155.1079 + 0.51878*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4855pt,color=blue]({95.951 + 0.067168*x},{155.6267 + -0.47517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4847pt,color=blue]({96.0182 + 0.29621*x},{155.1515 + 0.16288*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4839pt,color=blue]({96.3144 + 0.33561*x},{155.3144 + 0.093298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4832pt,color=blue]({96.65 + -0.19317*x},{155.4077 + -0.037189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4826pt,color=blue]({96.4568 + -0.093198*x},{155.3705 + 0.0044964*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.482pt,color=blue]({96.3636 + 0.6039*x},{155.375 + 0.099026*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4815pt,color=blue]({96.9675 + -0.3327*x},{155.474 + 0.059682*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4809pt,color=blue]({96.6348 + -0.20787*x},{155.5337 + 0.016854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4803pt,color=blue]({96.427 + 0.55854*x},{155.5506 + 0.27553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4798pt,color=blue]({96.9855 + -0.56329*x},{155.8261 + -0.076087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4792pt,color=blue]({96.4222 + 0.277*x},{155.75 + 0.32812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4786pt,color=blue]({96.6992 + -0.057062*x},{156.0781 + -0.12224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.478pt,color=blue]({96.6422 + 0.15784*x},{155.9559 + 0.11212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4775pt,color=blue]({96.8 + 0.23488*x},{156.068 + 0.24595*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4769pt,color=blue]({97.0349 + -0.64842*x},{156.314 + 0.38474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4764pt,color=blue]({96.3865 + 0.92726*x},{156.6987 + -0.041827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4758pt,color=blue]({97.3137 + -0.85638*x},{156.6569 + -0.038379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4752pt,color=blue]({96.4573 + 0.22427*x},{156.6185 + 0.15506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4747pt,color=blue]({96.6816 + 0.50357*x},{156.7735 + -0.5328*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4741pt,color=blue]({97.1852 + -0.48822*x},{156.2407 + 0.31229*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4735pt,color=blue]({96.697 + 0.56916*x},{156.553 + 0.40866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.473pt,color=blue]({97.2661 + 0.37546*x},{156.9617 + -0.47054*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4724pt,color=blue]({97.6416 + -0.9811*x},{156.4912 + 0.40803*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4718pt,color=blue]({96.6605 + 1.1911*x},{156.8992 + 0.23754*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4713pt,color=blue]({97.8516 + -0.12679*x},{157.1367 + -0.20553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4707pt,color=blue]({97.7248 + -0.099771*x},{156.9312 + -0.086193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4701pt,color=blue]({97.625 + -0.099771*x},{156.845 + -0.086193*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depthf1.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=480, 
 ymin=1,ymax=200, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=480,ymin=1,ymax=200] {imgs/thumbnails/tbd/depthf1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1pt,color=blue]({465.8238 + -2.6452*x},{82.6513 + 0.19985*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10245pt,color=blue]({463.1786 + -2.8544*x},{82.8512 + -0.29602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1049pt,color=blue]({460.3241 + -2.4499*x},{82.5552 + 0.01369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10735pt,color=blue]({457.8743 + -2.6314*x},{82.5689 + -0.22839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10981pt,color=blue]({455.2429 + -2.682*x},{82.3405 + -0.14471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11228pt,color=blue]({452.5608 + -2.4306*x},{82.1958 + -0.20098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11474pt,color=blue]({450.1302 + -2.6601*x},{81.9948 + -0.016159*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11722pt,color=blue]({447.4701 + -2.6893*x},{81.9786 + -0.16699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11969pt,color=blue]({444.7808 + -2.6177*x},{81.8116 + -0.30638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12217pt,color=blue]({442.1632 + -2.6093*x},{81.5053 + -0.10526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12465pt,color=blue]({439.5538 + -2.6902*x},{81.4 + -0.060839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12714pt,color=blue]({436.8636 + -2.6875*x},{81.3392 + -0.14227*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12963pt,color=blue]({434.1762 + -2.5186*x},{81.1969 + -0.23493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13212pt,color=blue]({431.6576 + -2.7785*x},{80.962 + -0.033385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13462pt,color=blue]({428.8791 + -2.636*x},{80.9286 + -0.10813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13711pt,color=blue]({426.2431 + -2.6372*x},{80.8204 + -0.020442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13962pt,color=blue]({423.6059 + -2.5935*x},{80.8 + 0.11667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14212pt,color=blue]({421.0123 + -2.7181*x},{80.9167 + -0.010417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14463pt,color=blue]({418.2943 + -2.7488*x},{80.9062 + 0.076267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14714pt,color=blue]({415.5455 + -2.7759*x},{80.9825 + -0.16513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14965pt,color=blue]({412.7696 + -2.5324*x},{80.8174 + 0.11851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15217pt,color=blue]({410.2372 + -2.7759*x},{80.9359 + 0.099314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15469pt,color=blue]({407.4613 + -2.6016*x},{81.0352 + 0.090688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15721pt,color=blue]({404.8597 + -2.9285*x},{81.1259 + 0.1866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15973pt,color=blue]({401.9312 + -2.6507*x},{81.3125 + 0.086781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16226pt,color=blue]({399.2806 + -2.6908*x},{81.3993 + 0.1691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16479pt,color=blue]({396.5897 + -2.7953*x},{81.5684 + 0.25107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16732pt,color=blue]({393.7944 + -2.9638*x},{81.8194 + 0.14561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16985pt,color=blue]({390.8306 + -2.598*x},{81.9651 + 0.50019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17239pt,color=blue]({388.2326 + -2.7726*x},{82.4652 + -0.20524*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17493pt,color=blue]({385.46 + -2.7736*x},{82.26 + 0.47729*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17747pt,color=blue]({382.6864 + -2.6789*x},{82.7373 + 0.21347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18001pt,color=blue]({380.0076 + -3.1452*x},{82.9508 + 0.008974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18256pt,color=blue]({376.8624 + -2.6062*x},{82.9597 + 0.67777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18511pt,color=blue]({374.2563 + -2.7755*x},{83.6375 + 0.12692*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18766pt,color=blue]({371.4808 + -2.7181*x},{83.7644 + 0.25253*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19022pt,color=blue]({368.7627 + -2.6907*x},{84.0169 + 0.13136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19277pt,color=blue]({366.072 + -2.8462*x},{84.1483 + 0.41621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19534pt,color=blue]({363.2258 + -2.6065*x},{84.5645 + 0.35484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.1979pt,color=blue]({360.6194 + -3.075*x},{84.9194 + -0.1087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20047pt,color=blue]({357.5444 + -2.9433*x},{84.8107 + 0.10956*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20304pt,color=blue]({354.6011 + -2.3447*x},{84.9202 + 0.037052*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20561pt,color=blue]({352.2564 + -2.6289*x},{84.9573 + -0.21747*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20818pt,color=blue]({349.6276 + -2.5776*x},{84.7398 + -0.22161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21076pt,color=blue]({347.05 + -2.4042*x},{84.5182 + -0.12929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21334pt,color=blue]({344.6458 + -2.6226*x},{84.3889 + 0.033592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21592pt,color=blue]({342.0233 + -2.1147*x},{84.4225 + -0.30819*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2185pt,color=blue]({339.9086 + -2.9475*x},{84.1143 + -0.18914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22109pt,color=blue]({336.9611 + -2.3306*x},{83.9251 + -0.26935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22367pt,color=blue]({334.6304 + -2.496*x},{83.6558 + -0.1558*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22626pt,color=blue]({332.1344 + -2.6456*x},{83.5 + -0.24022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22885pt,color=blue]({329.4888 + -2.5716*x},{83.2598 + -0.044545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23144pt,color=blue]({326.9172 + -2.4984*x},{83.2152 + 0.041178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23403pt,color=blue]({324.4188 + -2.4112*x},{83.2564 + -0.15717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23662pt,color=blue]({322.0076 + -2.7728*x},{83.0992 + 0.16591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23921pt,color=blue]({319.2348 + -2.6225*x},{83.2652 + -0.079758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2418pt,color=blue]({316.6124 + -2.6999*x},{83.1854 + -0.032268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2444pt,color=blue]({313.9125 + -2.235*x},{83.1531 + 0.048058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24699pt,color=blue]({311.6775 + -2.6641*x},{83.2012 + 0.10685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24958pt,color=blue]({309.0134 + -2.4092*x},{83.308 + 0.12426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25217pt,color=blue]({306.6042 + -2.5907*x},{83.4323 + -0.094454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25476pt,color=blue]({304.0135 + -2.5486*x},{83.3378 + 0.087601*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25735pt,color=blue]({301.4649 + -2.6622*x},{83.4254 + -0.036249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25994pt,color=blue]({298.8027 + -2.8197*x},{83.3892 + 0.16183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26252pt,color=blue]({295.983 + -2.5183*x},{83.551 + 0.096038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26511pt,color=blue]({293.4647 + -2.6816*x},{83.6471 + 0.19933*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2677pt,color=blue]({290.7831 + -2.7351*x},{83.8464 + 0.05105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27029pt,color=blue]({288.0481 + -2.5612*x},{83.8974 + 0.13217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27288pt,color=blue]({285.4868 + -2.5772*x},{84.0296 + 0.47642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27547pt,color=blue]({282.9096 + -2.62*x},{84.506 + 0.080183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27807pt,color=blue]({280.2897 + -2.503*x},{84.5862 + 0.057105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28067pt,color=blue]({277.7866 + -2.8542*x},{84.6433 + 0.23507*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28328pt,color=blue]({274.9324 + -2.4604*x},{84.8784 + 0.38978*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2859pt,color=blue]({272.4721 + -2.5186*x},{85.2682 + 0.10103*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28854pt,color=blue]({269.9535 + -2.7687*x},{85.3692 + 0.13625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29118pt,color=blue]({267.1848 + -2.5962*x},{85.5054 + 0.52582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29385pt,color=blue]({264.5885 + -2.8504*x},{86.0312 + 0.22385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29652pt,color=blue]({261.7381 + -2.4181*x},{86.2551 + 0.6129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29908pt,color=blue]({259.32 + -2.8901*x},{86.868 + 0.45857*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30162pt,color=blue]({256.4299 + -2.6024*x},{87.3266 + 0.41991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30415pt,color=blue]({253.8275 + -2.6039*x},{87.7465 + 0.56408*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30666pt,color=blue]({251.2236 + -2.5416*x},{88.3106 + 0.029247*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30916pt,color=blue]({248.682 + -2.5513*x},{88.3398 + 0.44124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31165pt,color=blue]({246.1307 + -2.7212*x},{88.781 + -0.1239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31413pt,color=blue]({243.4095 + -2.3997*x},{88.6571 + 0.074883*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3166pt,color=blue]({241.0098 + -2.369*x},{88.732 + 0.063749*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31907pt,color=blue]({238.6408 + -2.2983*x},{88.7958 + -0.31511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32153pt,color=blue]({236.3425 + -2.3985*x},{88.4807 + 0.19844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32399pt,color=blue]({233.944 + -2.3704*x},{88.6791 + -0.12389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32645pt,color=blue]({231.5736 + -2.0371*x},{88.5552 + -0.15339*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32891pt,color=blue]({229.5365 + -2.2845*x},{88.4018 + -0.40589*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33137pt,color=blue]({227.252 + -2.1653*x},{87.9959 + 0.14456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33383pt,color=blue]({225.0868 + -2.4047*x},{88.1405 + 0.041543*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3363pt,color=blue]({222.682 + -2.3249*x},{88.182 + -0.21605*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33878pt,color=blue]({220.3571 + -2.3358*x},{87.966 + 0.24128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34127pt,color=blue]({218.0214 + -2.1145*x},{88.2073 + -0.30037*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34376pt,color=blue]({215.9069 + -2.1701*x},{87.9069 + 0.13822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34627pt,color=blue]({213.7368 + -2.5433*x},{88.0451 + -0.3435*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34879pt,color=blue]({211.1935 + -1.9929*x},{87.7016 + 0.19648*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35132pt,color=blue]({209.2006 + -2.431*x},{87.8981 + 0.017641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35386pt,color=blue]({206.7697 + -2.2697*x},{87.9157 + -0.27523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35641pt,color=blue]({204.5 + -2.4622*x},{87.6405 + 0.021666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35896pt,color=blue]({202.0378 + -2.258*x},{87.6622 + 0.41993*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36153pt,color=blue]({199.7799 + -2.0568*x},{88.0821 + 0.072587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3641pt,color=blue]({197.723 + -2.425*x},{88.1547 + -0.13447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36667pt,color=blue]({195.298 + -2.2009*x},{88.0202 + 0.23519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36925pt,color=blue]({193.0971 + -1.988*x},{88.2554 + 0.27188*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37183pt,color=blue]({191.1091 + -2.3455*x},{88.5273 + 0.077273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3744pt,color=blue]({188.7636 + -2.3223*x},{88.6045 + 0.10224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37697pt,color=blue]({186.4414 + -2.3136*x},{88.7068 + 0.53442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37953pt,color=blue]({184.1278 + -2.2058*x},{89.2412 + -0.36838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38208pt,color=blue]({181.922 + -2.285*x},{88.8728 + 0.19224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38462pt,color=blue]({179.637 + -2.6972*x},{89.0651 + 0.70195*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38715pt,color=blue]({176.9398 + -1.9917*x},{89.767 + -0.022427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.38966pt,color=blue]({174.9481 + -2.0382*x},{89.7446 + 0.36197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39215pt,color=blue]({172.9098 + -2.6193*x},{90.1066 + 0.34596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39462pt,color=blue]({170.2905 + -2.4858*x},{90.4525 + 0.30784*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39707pt,color=blue]({167.8047 + -2.2483*x},{90.7604 + 0.36061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39949pt,color=blue]({165.5565 + -2.0277*x},{91.121 + 0.56228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4019pt,color=blue]({163.5288 + -2.0664*x},{91.6832 + 0.11514*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40428pt,color=blue]({161.4624 + -2.4748*x},{91.7984 + 0.70161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40664pt,color=blue]({158.9876 + -2.4402*x},{92.5 + 0.084211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40898pt,color=blue]({156.5474 + -2.0875*x},{92.5842 + 0.25156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41129pt,color=blue]({154.4599 + -2.3074*x},{92.8358 + 0.1926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41359pt,color=blue]({152.1525 + -2.2937*x},{93.0284 + -0.18867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41586pt,color=blue]({149.8588 + -2.0916*x},{92.8397 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41812pt,color=blue]({147.7672 + -2.005*x},{92.8397 + -0.087267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42037pt,color=blue]({145.7621 + -2.5135*x},{92.7524 + -0.0037641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42261pt,color=blue]({143.2487 + -2.1585*x},{92.7487 + -0.21997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42484pt,color=blue]({141.0902 + -2.6248*x},{92.5287 + -0.028689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42706pt,color=blue]({138.4653 + -1.8096*x},{92.5 + -0.17213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42929pt,color=blue]({136.6557 + -2.6776*x},{92.3279 + -0.18553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43152pt,color=blue]({133.9781 + -2.2691*x},{92.1423 + 0.26065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43375pt,color=blue]({131.709 + -2.0633*x},{92.403 + -0.21007*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.436pt,color=blue]({129.6457 + -2.0901*x},{92.1929 + 0.034359*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.43826pt,color=blue]({127.5556 + -1.9504*x},{92.2273 + 0.4059*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44054pt,color=blue]({125.6051 + -2.195*x},{92.6332 + -0.35974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44284pt,color=blue]({123.4102 + -2.2937*x},{92.2734 + -0.088506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44517pt,color=blue]({121.1164 + -2.3174*x},{92.1849 + -0.15552*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44753pt,color=blue]({118.799 + -2.2074*x},{92.0294 + 0.40392*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44992pt,color=blue]({116.5917 + -2.0811*x},{92.4333 + -0.075439*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45236pt,color=blue]({114.5105 + -2.2393*x},{92.3579 + 0.34472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45484pt,color=blue]({112.2712 + -2.1982*x},{92.7026 + -0.091076*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45737pt,color=blue]({110.0731 + -2.1826*x},{92.6115 + 0.30751*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45994pt,color=blue]({107.8905 + -2.3306*x},{92.919 + 0.22198*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46258pt,color=blue]({105.5598 + -2.3122*x},{93.141 + -0.15055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46527pt,color=blue]({103.2476 + -2.2114*x},{92.9905 + 0.49141*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46803pt,color=blue]({101.0362 + -2.2682*x},{93.4819 + 0.018116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47085pt,color=blue]({98.768 + -2.1966*x},{93.5 + 0.5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47373pt,color=blue]({96.5714 + -2.4059*x},{94 + 0.40541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47669pt,color=blue]({94.1655 + -2.1777*x},{94.4054 + 0.36695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47971pt,color=blue]({91.9878 + -2.213*x},{94.7724 + 0.48923*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48281pt,color=blue]({89.7748 + -2.1244*x},{95.2616 + 0.45386*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48598pt,color=blue]({87.6504 + -2.5402*x},{95.7154 + 0.69133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48922pt,color=blue]({85.1102 + -1.8231*x},{96.4068 + 0.15128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49254pt,color=blue]({83.2871 + -1.8067*x},{96.5581 + 0.26873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49593pt,color=blue]({81.4804 + -2.3506*x},{96.8268 + 0.5482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49939pt,color=blue]({79.1298 + -2.3993*x},{97.375 + 0.36851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50292pt,color=blue]({76.7305 + -1.9705*x},{97.7435 + -0.0035065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50653pt,color=blue]({74.76 + -2.2205*x},{97.74 + 0.31263*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51021pt,color=blue]({72.5395 + -2.36*x},{98.0526 + 0.27429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51395pt,color=blue]({70.1795 + -3.067*x},{98.3269 + 0.01891*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51777pt,color=blue]({67.1125 + -2.3086*x},{98.3458 + 0.30503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52165pt,color=blue]({64.8039 + -0.279*x},{98.6509 + -0.35733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5256pt,color=blue]({64.5249 + 0.64754*x},{98.2935 + -1.2504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52962pt,color=blue]({65.1724 + 0.15786*x},{97.0431 + -0.7587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5337pt,color=blue]({65.3303 + 0.30254*x},{96.2844 + -0.83128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53785pt,color=blue]({65.6328 + 0.058776*x},{95.4531 + -0.67275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54206pt,color=blue]({65.6916 + 0.11169*x},{94.7804 + -0.29677*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54634pt,color=blue]({65.8033 + -0.013202*x},{94.4836 + -0.57521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55068pt,color=blue]({65.7901 + 0.40707*x},{93.9084 + -0.52268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55508pt,color=blue]({66.1971 + 0.034564*x},{93.3857 + -0.40604*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55955pt,color=blue]({66.2317 + 0.19373*x},{92.9797 + -0.4402*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56408pt,color=blue]({66.4254 + 0.049138*x},{92.5395 + -0.20049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56867pt,color=blue]({66.4746 + 0.23771*x},{92.339 + -0.66859*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57333pt,color=blue]({66.7123 + 0.19297*x},{91.6704 + -0.4125*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57805pt,color=blue]({66.9053 + 0.16732*x},{91.2579 + -0.49177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58284pt,color=blue]({67.0726 + 0.10765*x},{90.7661 + -0.34462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58769pt,color=blue]({67.1802 + 0.18852*x},{90.4215 + -0.43089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59262pt,color=blue]({67.3687 + 0.17487*x},{89.9906 + -0.17854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59761pt,color=blue]({67.5436 + 0.21081*x},{89.8121 + -0.37717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60268pt,color=blue]({67.7544 + 0.19744*x},{89.4349 + -0.32612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60781pt,color=blue]({67.9519 + 0.23013*x},{89.1088 + -0.42896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61302pt,color=blue]({68.182 + 0.2587*x},{88.6798 + -0.32158*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6183pt,color=blue]({68.4407 + 0.074339*x},{88.3582 + -0.22873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62365pt,color=blue]({68.5151 + 0.20512*x},{88.1295 + -0.36117*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62908pt,color=blue]({68.7202 + 0.18232*x},{87.7683 + -0.28335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63457pt,color=blue]({68.9025 + 0.13238*x},{87.485 + -0.26019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64014pt,color=blue]({69.0349 + -0.041764*x},{87.2248 + -0.30967*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64579pt,color=blue]({68.9931 + 0.39537*x},{86.9151 + -0.019454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6515pt,color=blue]({69.3885 + 0.15642*x},{86.8957 + -0.42562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65729pt,color=blue]({69.5449 + 0.34188*x},{86.4701 + -0.23107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66316pt,color=blue]({69.8868 + 0.087088*x},{86.239 + -0.086009*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66909pt,color=blue]({69.9739 + 0.10901*x},{86.153 + -0.1824*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6751pt,color=blue]({70.0829 + 0.20878*x},{85.9706 + -0.23309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68118pt,color=blue]({70.2917 + 0.30562*x},{85.7375 + -0.011256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68733pt,color=blue]({70.5973 + 0.092773*x},{85.7262 + 0.031066*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69356pt,color=blue]({70.6901 + 0.16087*x},{85.7573 + -0.26663*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69987pt,color=blue]({70.8509 + 0.1195*x},{85.4907 + 0.057704*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70624pt,color=blue]({70.9704 + 0.27957*x},{85.5484 + 0.10848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7127pt,color=blue]({71.25 + 0.065385*x},{85.6569 + -0.15686*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71922pt,color=blue]({71.3154 + 0.21876*x},{85.5 + -0.058537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72583pt,color=blue]({71.5341 + 0.24492*x},{85.4415 + -0.13914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73251pt,color=blue]({71.7791 + 0.10117*x},{85.3023 + 0.16474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73926pt,color=blue]({71.8802 + 0.20211*x},{85.4671 + 0.065287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7461pt,color=blue]({72.0824 + 0.22647*x},{85.5324 + 0.055882*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.753pt,color=blue]({72.3088 + 0.18413*x},{85.5882 + 0.035004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75999pt,color=blue]({72.493 + 0.24778*x},{85.6232 + 0.10516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76705pt,color=blue]({72.7407 + 0.14422*x},{85.7284 + 0.068065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7742pt,color=blue]({72.885 + 0.19504*x},{85.7965 + 0.22021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78142pt,color=blue]({73.08 + 0.42*x},{86.0167 + 0.1619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78873pt,color=blue]({73.5 + -0.084071*x},{86.1786 + 0.10904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79611pt,color=blue]({73.4159 + 0.24417*x},{86.2876 + 0.10648*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80358pt,color=blue]({73.6601 + 0.24364*x},{86.3941 + 0.18613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81113pt,color=blue]({73.9037 + 0.18626*x},{86.5802 + 0.41312*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81876pt,color=blue]({74.09 + 0.29623*x},{86.9933 + 0.060559*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82647pt,color=blue]({74.3862 + 0.23821*x},{87.0539 + 0.34204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83426pt,color=blue]({74.6244 + 0.19008*x},{87.3959 + 0.17665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84213pt,color=blue]({74.8145 + 0.20833*x},{87.5726 + 0.47564*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85008pt,color=blue]({75.0228 + 0.25216*x},{88.0482 + 0.36115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8581pt,color=blue]({75.275 + 0.24489*x},{88.4094 + 0.22131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8662pt,color=blue]({75.5199 + 0.12604*x},{88.6307 + 0.38649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87437pt,color=blue]({75.6459 + 0.44667*x},{89.0172 + 0.28376*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88261pt,color=blue]({76.0926 + -0.081481*x},{89.3009 + 0.46204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89091pt,color=blue]({76.0111 + 0.39114*x},{89.763 + 0.25395*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89927pt,color=blue]({76.4023 + 0.22274*x},{90.0169 + 0.45808*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90769pt,color=blue]({76.625 + 0.23636*x},{90.475 + 0.50682*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91616pt,color=blue]({76.8614 + 0.19419*x},{90.9818 + 0.41077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92468pt,color=blue]({77.0556 + 0.18582*x},{91.3926 + 0.48384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93324pt,color=blue]({77.2414 + 0.23202*x},{91.8764 + 0.61292*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94183pt,color=blue]({77.4734 + 0.25326*x},{92.4894 + 0.56397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95046pt,color=blue]({77.7267 + 0.023333*x},{93.0533 + 0.34753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95912pt,color=blue]({77.75 + 0.45882*x},{93.4009 + 0.62855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9678pt,color=blue]({78.2088 + 0.29388*x},{94.0294 + 0.54356*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9765pt,color=blue]({78.5027 + 0.18006*x},{94.573 + 0.60979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98521pt,color=blue]({78.6828 + 0.37724*x},{95.1828 + 0.69438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99394pt,color=blue]({79.06 + 0.10432*x},{95.8771 + 0.66276*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0027pt,color=blue]({79.1643 + 0.48785*x},{96.5399 + 0.64953*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0114pt,color=blue]({79.6522 + 0.062591*x},{97.1894 + 0.82734*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0202pt,color=blue]({79.7148 + 0.17081*x},{98.0168 + 0.57277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.029pt,color=blue]({79.8856 + 0.37443*x},{98.5896 + 0.69616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0377pt,color=blue]({80.26 + 0.058627*x},{99.2857 + 0.80007*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0465pt,color=blue]({80.3186 + 0.28757*x},{100.0858 + 0.83899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0553pt,color=blue]({80.6062 + 0.34381*x},{100.9248 + 0.8068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0641pt,color=blue]({80.95 + 0.24744*x},{101.7316 + 0.98381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0729pt,color=blue]({81.1974 + 0.2351*x},{102.7154 + 0.76477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0818pt,color=blue]({81.4325 + 0.43269*x},{103.4802 + 0.96711*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0906pt,color=blue]({81.8652 + 0.1874*x},{104.4473 + 0.8773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0994pt,color=blue]({82.0526 + 0.16809*x},{105.3246 + 0.99075*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1082pt,color=blue]({82.2207 + 0.34674*x},{106.3153 + 0.80968*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.117pt,color=blue]({82.5675 + 0.23796*x},{107.125 + 1.0055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1258pt,color=blue]({82.8054 + 0.40154*x},{108.1305 + 1.0215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1346pt,color=blue]({83.207 + 0.13563*x},{109.152 + 0.77391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1434pt,color=blue]({83.3426 + 0.33706*x},{109.9259 + 1.1996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1523pt,color=blue]({83.6797 + 0.087013*x},{111.1255 + 0.9189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1611pt,color=blue]({83.7667 + 0.26863*x},{112.0444 + 1.2379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1699pt,color=blue]({84.0353 + 0.048324*x},{113.2824 + 1.6613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1787pt,color=blue]({84.0836 + 0.53503*x},{114.9437 + 0.23428*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1875pt,color=blue]({84.6186 + 0.13636*x},{115.178 + 1.197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1963pt,color=blue]({84.755 + -0.01314*x},{116.375 + 0.95291*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2051pt,color=blue]({84.7419 + -0.45651*x},{117.3279 + -0.21175*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2139pt,color=blue]({84.2854 + -0.57732*x},{117.1162 + -0.29134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2226pt,color=blue]({83.708 + -0.48779*x},{116.8248 + -0.24942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2314pt,color=blue]({83.2202 + -0.61761*x},{116.5754 + -0.44119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2402pt,color=blue]({82.6026 + -0.59408*x},{116.1342 + -0.62994*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.249pt,color=blue]({82.0085 + -0.48745*x},{115.5043 + -0.080223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2578pt,color=blue]({81.5211 + -0.52957*x},{115.4241 + -0.63309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2665pt,color=blue]({80.9915 + -0.53797*x},{114.791 + -0.1079*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2753pt,color=blue]({80.4536 + -0.53927*x},{114.6831 + -0.32592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2841pt,color=blue]({79.9143 + -0.63985*x},{114.3571 + -0.32331*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2928pt,color=blue]({79.2744 + -0.50319*x},{114.0338 + -0.35083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3016pt,color=blue]({78.7712 + -0.59313*x},{113.683 + 0.072358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3104pt,color=blue]({78.1781 + -0.5004*x},{113.7554 + -0.068618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3191pt,color=blue]({77.6777 + -0.50017*x},{113.6867 + -0.2266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3279pt,color=blue]({77.1775 + -0.63443*x},{113.4601 + -0.47523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3367pt,color=blue]({76.5431 + -0.38412*x},{112.9849 + 0.20172*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3454pt,color=blue]({76.159 + -0.49415*x},{113.1866 + -0.53004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3542pt,color=blue]({75.6648 + -0.67922*x},{112.6566 + -0.1422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.363pt,color=blue]({74.9856 + -0.62113*x},{112.5144 + 0.018322*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3717pt,color=blue]({74.3645 + -0.56271*x},{112.5327 + -0.23981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3805pt,color=blue]({73.8018 + -0.49234*x},{112.2929 + 0.0071006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.3893pt,color=blue]({73.3094 + -0.52107*x},{112.3 + -0.12804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.398pt,color=blue]({72.7884 + -0.43403*x},{112.172 + 0.0071762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4068pt,color=blue]({72.3543 + -0.84151*x},{112.1791 + 0.12856*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4156pt,color=blue]({71.5128 + -0.4687*x},{112.3077 + -0.13122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4242pt,color=blue]({71.0441 + -0.42515*x},{112.1765 + 0.026978*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.433pt,color=blue]({70.619 + -0.54599*x},{112.2034 + -0.041286*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4417pt,color=blue]({70.073 + -0.5781*x},{112.1622 + 0.091684*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4504pt,color=blue]({69.4949 + -0.55401*x},{112.2538 + 0.27572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4591pt,color=blue]({68.9409 + -0.59875*x},{112.5296 + -0.040848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4678pt,color=blue]({68.3421 + -0.68548*x},{112.4887 + 0.11971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4765pt,color=blue]({67.6566 + -0.63128*x},{112.6084 + 0.2464*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4849pt,color=blue]({67.0253 + -0.56428*x},{112.8548 + 0.17385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4934pt,color=blue]({66.4611 + -0.5444*x},{113.0287 + 0.070077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5018pt,color=blue]({65.9167 + -0.47024*x},{113.0988 + 0.35064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5102pt,color=blue]({65.4464 + -0.79789*x},{113.4494 + 0.16984*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5186pt,color=blue]({64.6485 + -0.62876*x},{113.6192 + 0.32708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.527pt,color=blue]({64.0198 + -0.48793*x},{113.9463 + 0.24157*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5353pt,color=blue]({63.5318 + -0.66618*x},{114.1879 + 0.22255*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5436pt,color=blue]({62.8657 + -0.609*x},{114.4104 + 0.55622*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5519pt,color=blue]({62.2567 + -0.76152*x},{114.9667 + 0.31731*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5602pt,color=blue]({61.4951 + -0.6692*x},{115.284 + 0.30463*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5685pt,color=blue]({60.8259 + -0.53595*x},{115.5886 + 0.36806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5767pt,color=blue]({60.29 + -0.54414*x},{115.9567 + 0.70908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.585pt,color=blue]({59.7459 + -0.68856*x},{116.6657 + 0.20925*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5933pt,color=blue]({59.0573 + -0.62333*x},{116.875 + 0.55896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6015pt,color=blue]({58.434 + -0.64825*x},{117.434 + 0.69773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6098pt,color=blue]({57.7857 + -0.76435*x},{118.1317 + 0.26574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.618pt,color=blue]({57.0214 + -0.41643*x},{118.3974 + 0.52232*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6262pt,color=blue]({56.6049 + -0.8561*x},{118.9198 + 0.96164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6345pt,color=blue]({55.7488 + -0.76767*x},{119.8814 + 0.41777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6427pt,color=blue]({54.9812 + -0.47825*x},{120.2992 + 0.53125*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6509pt,color=blue]({54.5029 + -0.51987*x},{120.8304 + 0.76281*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6591pt,color=blue]({53.9831 + -0.63217*x},{121.5932 + 0.66774*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6674pt,color=blue]({53.3509 + -0.73143*x},{122.261 + 0.44459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6756pt,color=blue]({52.6194 + -0.54927*x},{122.7056 + 0.74181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.6838pt,color=blue]({52.0702 + -0.59191*x},{123.4474 + 0.83162*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.692pt,color=blue]({51.4783 + -0.47486*x},{124.279 + 0.73462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7002pt,color=blue]({51.0034 + -0.70243*x},{125.0136 + 0.78251*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7084pt,color=blue]({50.301 + -0.61703*x},{125.7961 + 0.66502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7166pt,color=blue]({49.6839 + -0.52365*x},{126.4611 + 0.91685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7248pt,color=blue]({49.1603 + -0.79665*x},{127.378 + 1.0835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.733pt,color=blue]({48.3636 + -0.3021*x},{128.4615 + 0.9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7412pt,color=blue]({48.0615 + -0.65245*x},{129.3615 + 0.44425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7494pt,color=blue]({47.4091 + -0.76401*x},{129.8058 + 1.1398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7576pt,color=blue]({46.6451 + -0.62365*x},{130.9456 + 0.25798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7658pt,color=blue]({46.0214 + -0.53259*x},{131.2036 + 0.25179*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.774pt,color=blue]({45.4888 + -0.35897*x},{131.4554 + -0.036526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7822pt,color=blue]({45.1299 + -0.80328*x},{131.4188 + -0.6038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7904pt,color=blue]({44.3266 + -0.62605*x},{130.815 + -0.21342*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.7985pt,color=blue]({43.7005 + -0.68295*x},{130.6016 + -0.48351*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8067pt,color=blue]({43.0176 + -0.50648*x},{130.1181 + -0.19309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8149pt,color=blue]({42.5111 + -0.64129*x},{129.925 + -0.44275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8231pt,color=blue]({41.8698 + -0.66982*x},{129.4822 + -0.18003*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8313pt,color=blue]({41.2 + -0.49858*x},{129.3022 + -0.29985*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8395pt,color=blue]({40.7014 + -0.78091*x},{129.0024 + -0.41006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8476pt,color=blue]({39.9205 + -0.62051*x},{128.5923 + -0.12194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8558pt,color=blue]({39.3 + -0.42042*x},{128.4704 + -0.096025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.864pt,color=blue]({38.8796 + -0.74422*x},{128.3743 + -0.18926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8722pt,color=blue]({38.1354 + -0.62494*x},{128.1851 + -0.29967*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8803pt,color=blue]({37.5104 + -0.76871*x},{127.8854 + -0.056033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8885pt,color=blue]({36.7417 + -0.63423*x},{127.8294 + 0.091177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.8967pt,color=blue]({36.1075 + -0.55974*x},{127.9206 + -0.023576*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9048pt,color=blue]({35.5477 + -0.86286*x},{127.897 + -0.03564*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.913pt,color=blue]({34.6849 + -0.68165*x},{127.8613 + 0.090268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9212pt,color=blue]({34.0032 + -0.55635*x},{127.9516 + 0.073387*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9293pt,color=blue]({33.4469 + -0.60297*x},{128.025 + 0.040854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9375pt,color=blue]({32.8439 + -0.73453*x},{128.0659 + 0.0060213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9456pt,color=blue]({32.1094 + -0.49239*x},{128.0719 + -0.028479*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9538pt,color=blue]({31.617 + -0.73643*x},{128.0434 + 0.30938*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.962pt,color=blue]({30.8806 + -0.60381*x},{128.3528 + -0.096964*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9701pt,color=blue]({30.2767 + -0.65877*x},{128.2558 + 0.24138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9783pt,color=blue]({29.618 + -0.76798*x},{128.4972 + 0.49031*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9864pt,color=blue]({28.85 + -0.66718*x},{128.9875 + 0.1777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.9945pt,color=blue]({28.1828 + -0.58508*x},{129.1652 + 0.13931*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0027pt,color=blue]({27.5977 + -0.61673*x},{129.3045 + 0.186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0108pt,color=blue]({26.981 + -0.72704*x},{129.4905 + 0.29785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0189pt,color=blue]({26.254 + -0.78075*x},{129.7884 + 0.242*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0271pt,color=blue]({25.4732 + -0.50377*x},{130.0304 + 0.45298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0352pt,color=blue]({24.9694 + -0.77318*x},{130.4833 + 0.68022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0433pt,color=blue]({24.1963 + -0.66243*x},{131.1636 + 0.33081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0514pt,color=blue]({23.5338 + -0.54869*x},{131.4944 + 0.44128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0595pt,color=blue]({22.9851 + -0.70152*x},{131.9356 + 0.35968*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0676pt,color=blue]({22.2836 + -0.81772*x},{132.2953 + 0.70089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0757pt,color=blue]({21.4659 + -0.68301*x},{132.9962 + 0.56738*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0838pt,color=blue]({20.7829 + -0.74076*x},{133.5636 + 0.68359*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.0919pt,color=blue]({20.0421 + -0.80043*x},{134.2472 + 0.32153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1pt,color=blue]({19.2417 + -0.80043*x},{134.5687 + 0.32153*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depthf1_e.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=480, 
 ymin=1,ymax=200, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=480,ymin=1,ymax=200] {imgs/thumbnails/tbd/depthf1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:1.2,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.2:1.4,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.4:1.6,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.6:1.8,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.8:2,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:2.2,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.2:2.4,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.4:2.6,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.6:2.8,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.8:3,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:3.2,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.2:3.4,samples=3,line width=0.071955,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.4:3.6,samples=2,line width=0.10598,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.6:3.8,samples=3,line width=0.13923,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.8:4,samples=2,line width=0.17303,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:4.2,samples=3,line width=0.20082,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.2:4.4,samples=3,line width=0.22277,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.4:4.6,samples=2,line width=0.24582,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.6:4.8,samples=3,line width=0.24976,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.8:5,samples=2,line width=0.25097,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:5.2,samples=3,line width=0.25369,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.2:5.4,samples=3,line width=0.25328,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.4:5.6,samples=3,line width=0.23625,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.6:5.8,samples=3,line width=0.22004,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.8:6,samples=2,line width=0.20626,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:6.2,samples=3,line width=0.20991,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.2:6.4,samples=3,line width=0.22959,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.4:6.6,samples=3,line width=0.2474,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.6:6.8,samples=3,line width=0.26047,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.8:7,samples=2,line width=0.29863,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:7.2,samples=3,line width=0.34459,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.2:7.4,samples=3,line width=0.38754,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.4:7.6,samples=3,line width=0.42312,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.6:7.8,samples=3,line width=0.43866,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.8:8,samples=2,line width=0.44176,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:8.2,samples=2,line width=0.43268,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.2:8.4,samples=3,line width=0.41447,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.4:8.6,samples=3,line width=0.39297,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.6:8.8,samples=2,line width=0.3732,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.8:9,samples=2,line width=0.35466,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:9.2,samples=3,line width=0.33462,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.2:9.4,samples=2,line width=0.31042,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.4:9.6,samples=2,line width=0.27943,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.6:9.8,samples=3,line width=0.23767,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.8:10,samples=2,line width=0.19089,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:10.2,samples=3,line width=0.14207,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.2:10.4,samples=2,line width=0.093443,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.4:10.6,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.6:10.8,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.8:11,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11:11.2,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.2:11.4,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.4:11.6,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.6:11.8,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.8:12,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:12.2,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.2:12.4,samples=2,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.4:12.6,samples=3,line width=0.05,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.6:12.8,samples=2,line width=0.062057,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.8:13,samples=3,line width=0.10522,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:13.2,samples=2,line width=0.14959,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.2:13.4,samples=2,line width=0.19511,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.4:13.6,samples=3,line width=0.24248,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.6:13.8,samples=2,line width=0.29361,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.8:14,samples=3,line width=0.34552,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:14.2,samples=2,line width=0.37232,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.2:14.4,samples=3,line width=0.37702,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.4:14.6,samples=2,line width=0.39149,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.6:14.8,samples=2,line width=0.40827,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.8:15,samples=3,line width=0.42116,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15:15.2,samples=2,line width=0.43773,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.2:15.4,samples=2,line width=0.46032,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.4:15.6,samples=3,line width=0.48602,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.6:15.8,samples=3,line width=0.52452,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.8:16,samples=2,line width=0.566,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:16.2,samples=2,line width=0.61007,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.2:16.4,samples=2,line width=0.65532,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.4:16.6,samples=3,line width=0.69931,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.6:16.8,samples=2,line width=0.71413,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.8:17,samples=2,line width=0.72533,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:17.2,samples=2,line width=0.72617,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.2:17.4,samples=2,line width=0.71845,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.4:17.6,samples=3,line width=0.71249,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.6:17.8,samples=2,line width=0.71402,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.8:18,samples=2,line width=0.72425,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:18.2,samples=2,line width=0.74289,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.2:18.4,samples=2,line width=0.76883,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.4:18.6,samples=3,line width=0.80016,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.6:18.8,samples=2,line width=0.82996,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.8:19,samples=2,line width=0.85363,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:19.2,samples=2,line width=0.86835,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.2:19.4,samples=2,line width=0.87313,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.4:19.6,samples=3,line width=0.86874,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.6:19.8,samples=2,line width=0.85223,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.8:20,samples=2,line width=0.82951,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:20.2,samples=2,line width=0.80935,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.2:20.4,samples=2,line width=0.79382,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.4:20.6,samples=3,line width=0.77829,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.6:20.8,samples=2,line width=0.76132,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.8:21,samples=2,line width=0.74434,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:21.2,samples=2,line width=0.72763,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.2:21.4,samples=2,line width=0.71117,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.4:21.6,samples=3,line width=0.69472,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.6:21.8,samples=2,line width=0.67999,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.8:22,samples=2,line width=0.66526,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:22.2,samples=2,line width=0.65473,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.2:22.4,samples=2,line width=0.64838,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.4:22.6,samples=3,line width=0.64203,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.6:22.8,samples=2,line width=0.63568,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.8:23,samples=2,line width=0.62933,color=blue]({489.647 + -23.0662*x + 0.48311*x^2 + -0.039345*x^3 + 0.0011807*x^4},{79.3132 + -0.66525*x + 0.083803*x^2 + 0.0007298*x^3 + -8.4292e-05*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62933,color=blue]({66.395 + -5.1965e-09*x},{93.6355 + 1.1062e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62933,color=blue]({66.395 + 0.60501*x},{93.6355 + -2.6355*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62933,color=blue]({67 + 9.2371e-13*x},{91 + 6.4404e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23:23.2,samples=2,line width=0.6231,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.2:23.4,samples=2,line width=0.61697,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.4:23.6,samples=3,line width=0.61085,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.6:23.8,samples=2,line width=0.60473,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.8:24,samples=2,line width=0.59861,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:24.2,samples=2,line width=0.59825,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.2:24.4,samples=2,line width=0.60365,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.4:24.6,samples=3,line width=0.60905,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.6:24.8,samples=2,line width=0.61445,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.8:25,samples=2,line width=0.61984,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25:25.2,samples=2,line width=0.6242,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.2:25.4,samples=2,line width=0.62753,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.4:25.6,samples=3,line width=0.63085,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.6:25.8,samples=2,line width=0.63417,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.8:26,samples=2,line width=0.63749,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:26.2,samples=2,line width=0.64106,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.2:26.4,samples=2,line width=0.64489,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.4:26.6,samples=3,line width=0.64872,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.6:26.8,samples=2,line width=0.65255,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.8:27,samples=2,line width=0.65637,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:27.2,samples=2,line width=0.66338,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.2:27.4,samples=2,line width=0.67356,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.4:27.6,samples=3,line width=0.68374,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.6:27.8,samples=2,line width=0.69392,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.8:28,samples=2,line width=0.70411,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:28.2,samples=2,line width=0.71396,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.2:28.4,samples=2,line width=0.72348,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.4:28.6,samples=3,line width=0.733,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.6:28.8,samples=2,line width=0.74252,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.8:29,samples=2,line width=0.75204,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:29.2,samples=2,line width=0.76107,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.2:29.4,samples=2,line width=0.76961,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.4:29.6,samples=3,line width=0.77815,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.6:29.8,samples=2,line width=0.78669,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.8:30,samples=2,line width=0.79522,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30:30.2,samples=2,line width=0.79817,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.2:30.4,samples=2,line width=0.79553,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.4:30.6,samples=3,line width=0.79289,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.6:30.8,samples=2,line width=0.79025,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.8:31,samples=2,line width=0.78761,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:31.2,samples=2,line width=0.78625,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.2:31.4,samples=2,line width=0.78617,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.4:31.6,samples=3,line width=0.78609,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.6:31.8,samples=2,line width=0.786,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.8:32,samples=2,line width=0.78592,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32:32.2,samples=3,line width=0.78545,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.2:32.4,samples=2,line width=0.78458,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.4:32.6,samples=3,line width=0.78372,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.6:32.8,samples=2,line width=0.78286,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.8:33,samples=3,line width=0.78199,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33:33.2,samples=3,line width=0.78074,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.2:33.4,samples=2,line width=0.77911,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.4:33.6,samples=3,line width=0.77747,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.6:33.8,samples=2,line width=0.77584,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.8:34,samples=3,line width=0.7742,color=blue]({5.1172 + 3.5261*x + -0.036328*x^2},{349.9146 + -20.0379*x + 0.38177*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7742,color=blue]({83.0096 + 5.4001e-13*x},{109.9537 + 3.4674e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7742,color=blue]({83.0096 + -0.9781*x},{109.9537 + -0.32533*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7742,color=blue]({82.0315 + -1.4211e-11*x},{109.6283 + 9.6776e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:34.2,samples=3,line width=0.77222,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.2:34.4,samples=2,line width=0.76989,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.4:34.6,samples=3,line width=0.76756,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.6:34.8,samples=2,line width=0.76523,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.8:35,samples=3,line width=0.7629,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35:35.2,samples=3,line width=0.76128,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.2:35.4,samples=2,line width=0.76037,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.4:35.6,samples=3,line width=0.75946,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.6:35.8,samples=2,line width=0.75855,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.8:36,samples=3,line width=0.75764,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:36.2,samples=3,line width=0.75801,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.2:36.4,samples=2,line width=0.75965,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.4:36.6,samples=3,line width=0.7613,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.6:36.8,samples=2,line width=0.76295,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.8:37,samples=3,line width=0.7646,color=blue]({-577.9341 + 40.6292*x + -0.62407*x^2},{389.2033 + -15.0022*x + 0.19939*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7646,color=blue]({70.9918 + -3.4447e-11*x},{107.0926 + 2.3022e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7646,color=blue]({70.9918 + -3.9918*x},{107.0926 + -0.092583*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7646,color=blue]({67 + -4.8949*x},{107 + 2.4222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7646,color=blue]({62.1051 + 5.7113e-11*x},{109.4222 + -4.1638e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:38.2,samples=3,line width=0.76436,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.2:38.4,samples=2,line width=0.76232,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.4:38.6,samples=3,line width=0.76027,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.6:38.8,samples=2,line width=0.75822,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.8:39,samples=3,line width=0.75617,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:39.2,samples=3,line width=0.75445,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.2:39.4,samples=2,line width=0.75307,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.4:39.6,samples=3,line width=0.75169,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.6:39.8,samples=2,line width=0.7503,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.8:40,samples=3,line width=0.74892,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40:40.2,samples=3,line width=0.74461,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.2:40.4,samples=2,line width=0.73736,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.4:40.6,samples=3,line width=0.73011,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.6:40.8,samples=2,line width=0.72286,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.8:41,samples=3,line width=0.71561,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:41.2,samples=3,line width=0.70845,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.2:41.4,samples=2,line width=0.70138,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.4:41.6,samples=3,line width=0.69431,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.6:41.8,samples=2,line width=0.68723,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.8:42,samples=3,line width=0.68016,color=blue]({-770.745 + 45.4004*x + -0.61798*x^2},{558.5529 + -25.7614*x + 0.3669*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68016,color=blue]({45.9525 + -1.3438e-10*x},{123.7843 + 9.7543e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68016,color=blue]({45.9525 + 0.047531*x},{123.7843 + 0.21567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68016,color=blue]({46 + -4.9451*x},{124 + -1.871*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68016,color=blue]({41.0549 + 9.0289e-11*x},{122.129 + 3.3822e-10*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43:43.2,samples=3,line width=0.63877,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.2:43.4,samples=2,line width=0.63135,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.4:43.6,samples=3,line width=0.62393,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.6:43.8,samples=2,line width=0.61651,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.8:44,samples=3,line width=0.60909,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44:44.2,samples=3,line width=0.60123,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.2:44.4,samples=2,line width=0.59293,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.4:44.6,samples=3,line width=0.58464,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.6:44.8,samples=2,line width=0.57634,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.8:45,samples=3,line width=0.56805,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45:45.2,samples=3,line width=0.55971,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.2:45.4,samples=2,line width=0.55133,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.4:45.6,samples=3,line width=0.54295,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.6:45.8,samples=2,line width=0.53457,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.8:46,samples=3,line width=0.52619,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:46.2,samples=3,line width=0.51781,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.2:46.4,samples=2,line width=0.50943,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.4:46.6,samples=3,line width=0.50105,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.6:46.8,samples=2,line width=0.49267,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.8:47,samples=3,line width=0.48429,color=blue]({179.5197 + -1.5792*x + -0.038162*x^2},{672.5806 + -25.5541*x + 0.29658*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/depthf1_o.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=480, 
 ymin=1,ymax=200, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=480,ymin=1,ymax=200] {imgs/thumbnails/tbd/depthf1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.019265pt,color=blue]({465.8238 + -2.6452*x},{82.6513 + 0.19985*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.029751pt,color=blue]({463.1786 + -2.8544*x},{82.8512 + -0.29602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.040237pt,color=blue]({460.3241 + -2.4499*x},{82.5552 + 0.01369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.050937pt,color=blue]({457.8743 + -2.6314*x},{82.5689 + -0.22839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.061636pt,color=blue]({455.2429 + -2.682*x},{82.3405 + -0.14471*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.074583pt,color=blue]({452.5608 + -2.4306*x},{82.1958 + -0.20098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.087529pt,color=blue]({450.1302 + -2.6601*x},{81.9948 + -0.016159*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.10014pt,color=blue]({447.4701 + -2.6893*x},{81.9786 + -0.16699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.11274pt,color=blue]({444.7808 + -2.6177*x},{81.8116 + -0.30638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.12332pt,color=blue]({442.1632 + -2.6093*x},{81.5053 + -0.10526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.1339pt,color=blue]({439.5538 + -2.6902*x},{81.4 + -0.060839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.12167pt,color=blue]({436.8636 + -2.6875*x},{81.3392 + -0.14227*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.10944pt,color=blue]({434.1762 + -2.5186*x},{81.1969 + -0.23493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.10727pt,color=blue]({431.6576 + -2.7785*x},{80.962 + -0.033385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.10511pt,color=blue]({428.8791 + -2.636*x},{80.9286 + -0.10813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.099288pt,color=blue]({426.2431 + -2.6372*x},{80.8204 + -0.020442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.093463pt,color=blue]({423.6059 + -2.5935*x},{80.8 + 0.11667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.073697pt,color=blue]({421.0123 + -2.7181*x},{80.9167 + -0.010417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.053931pt,color=blue]({418.2943 + -2.7488*x},{80.9062 + 0.076267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.032379pt,color=blue]({415.5455 + -2.7759*x},{80.9825 + -0.16513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=-0.010826pt,color=blue]({412.7696 + -2.5324*x},{80.8174 + 0.11851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.012915pt,color=blue]({410.2372 + -2.7759*x},{80.9359 + 0.099314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.036656pt,color=blue]({407.4613 + -2.6016*x},{81.0352 + 0.090688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.060619pt,color=blue]({404.8597 + -2.9285*x},{81.1259 + 0.1866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.084581pt,color=blue]({401.9312 + -2.6507*x},{81.3125 + 0.086781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10674pt,color=blue]({399.2806 + -2.6908*x},{81.3993 + 0.1691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12891pt,color=blue]({396.5897 + -2.7953*x},{81.5684 + 0.25107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14792pt,color=blue]({393.7944 + -2.9638*x},{81.8194 + 0.14561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16694pt,color=blue]({390.8306 + -2.598*x},{81.9651 + 0.50019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18164pt,color=blue]({388.2326 + -2.7726*x},{82.4652 + -0.20524*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19634pt,color=blue]({385.46 + -2.7736*x},{82.26 + 0.47729*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20735pt,color=blue]({382.6864 + -2.6789*x},{82.7373 + 0.21347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21835pt,color=blue]({380.0076 + -3.1452*x},{82.9508 + 0.008974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22711pt,color=blue]({376.8624 + -2.6062*x},{82.9597 + 0.67777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23588pt,color=blue]({374.2563 + -2.7755*x},{83.6375 + 0.12692*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24561pt,color=blue]({371.4808 + -2.7181*x},{83.7644 + 0.25253*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25534pt,color=blue]({368.7627 + -2.6907*x},{84.0169 + 0.13136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26743pt,color=blue]({366.072 + -2.8462*x},{84.1483 + 0.41621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.27952pt,color=blue]({363.2258 + -2.6065*x},{84.5645 + 0.35484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29338pt,color=blue]({360.6194 + -3.075*x},{84.9194 + -0.1087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30725pt,color=blue]({357.5444 + -2.9433*x},{84.8107 + 0.10956*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31156pt,color=blue]({354.6011 + -2.3447*x},{84.9202 + 0.037052*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31588pt,color=blue]({352.2564 + -2.6289*x},{84.9573 + -0.21747*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31571pt,color=blue]({349.6276 + -2.5776*x},{84.7398 + -0.22161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31554pt,color=blue]({347.05 + -2.4042*x},{84.5182 + -0.12929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32249pt,color=blue]({344.6458 + -2.6226*x},{84.3889 + 0.033592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32943pt,color=blue]({342.0233 + -2.1147*x},{84.4225 + -0.30819*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32304pt,color=blue]({339.9086 + -2.9475*x},{84.1143 + -0.18914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31665pt,color=blue]({336.9611 + -2.3306*x},{83.9251 + -0.26935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31151pt,color=blue]({334.6304 + -2.496*x},{83.6558 + -0.1558*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30637pt,color=blue]({332.1344 + -2.6456*x},{83.5 + -0.24022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30319pt,color=blue]({329.4888 + -2.5716*x},{83.2598 + -0.044545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30001pt,color=blue]({326.9172 + -2.4984*x},{83.2152 + 0.041178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29891pt,color=blue]({324.4188 + -2.4112*x},{83.2564 + -0.15717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2978pt,color=blue]({322.0076 + -2.7728*x},{83.0992 + 0.16591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2973pt,color=blue]({319.2348 + -2.6225*x},{83.2652 + -0.079758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2968pt,color=blue]({316.6124 + -2.6999*x},{83.1854 + -0.032268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29466pt,color=blue]({313.9125 + -2.235*x},{83.1531 + 0.048058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.29252pt,color=blue]({311.6775 + -2.6641*x},{83.2012 + 0.10685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28713pt,color=blue]({309.0134 + -2.4092*x},{83.308 + 0.12426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28174pt,color=blue]({306.6042 + -2.5907*x},{83.4323 + -0.094454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2728pt,color=blue]({304.0135 + -2.5486*x},{83.3378 + 0.087601*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26386pt,color=blue]({301.4649 + -2.6622*x},{83.4254 + -0.036249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.25386pt,color=blue]({298.8027 + -2.8197*x},{83.3892 + 0.16183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24386pt,color=blue]({295.983 + -2.5183*x},{83.551 + 0.096038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.23549pt,color=blue]({293.4647 + -2.6816*x},{83.6471 + 0.19933*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22712pt,color=blue]({290.7831 + -2.7351*x},{83.8464 + 0.05105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22181pt,color=blue]({288.0481 + -2.5612*x},{83.8974 + 0.13217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2165pt,color=blue]({285.4868 + -2.5772*x},{84.0296 + 0.47642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21244pt,color=blue]({282.9096 + -2.62*x},{84.506 + 0.080183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20837pt,color=blue]({280.2897 + -2.503*x},{84.5862 + 0.057105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2037pt,color=blue]({277.7866 + -2.8542*x},{84.6433 + 0.23507*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19902pt,color=blue]({274.9324 + -2.4604*x},{84.8784 + 0.38978*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.19205pt,color=blue]({272.4721 + -2.5186*x},{85.2682 + 0.10103*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18508pt,color=blue]({269.9535 + -2.7687*x},{85.3692 + 0.13625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17559pt,color=blue]({267.1848 + -2.5962*x},{85.5054 + 0.52582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.16609pt,color=blue]({264.5885 + -2.8504*x},{86.0312 + 0.22385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15455pt,color=blue]({261.7381 + -2.4181*x},{86.2551 + 0.6129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14301pt,color=blue]({259.32 + -2.8901*x},{86.868 + 0.45857*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13168pt,color=blue]({256.4299 + -2.6024*x},{87.3266 + 0.41991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.12036pt,color=blue]({253.8275 + -2.6039*x},{87.7465 + 0.56408*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11076pt,color=blue]({251.2236 + -2.5416*x},{88.3106 + 0.029247*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.10116pt,color=blue]({248.682 + -2.5513*x},{88.3398 + 0.44124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.094994pt,color=blue]({246.1307 + -2.7212*x},{88.781 + -0.1239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.088833pt,color=blue]({243.4095 + -2.3997*x},{88.6571 + 0.074883*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.085265pt,color=blue]({241.0098 + -2.369*x},{88.732 + 0.063749*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.081696pt,color=blue]({238.6408 + -2.2983*x},{88.7958 + -0.31511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.081961pt,color=blue]({236.3425 + -2.3985*x},{88.4807 + 0.19844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.082226pt,color=blue]({233.944 + -2.3704*x},{88.6791 + -0.12389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.086006pt,color=blue]({231.5736 + -2.0371*x},{88.5552 + -0.15339*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.089786pt,color=blue]({229.5365 + -2.2845*x},{88.4018 + -0.40589*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.094503pt,color=blue]({227.252 + -2.1653*x},{87.9959 + 0.14456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.099221pt,color=blue]({225.0868 + -2.4047*x},{88.1405 + 0.041543*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.11523pt,color=blue]({222.682 + -2.3249*x},{88.182 + -0.21605*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.13124pt,color=blue]({220.3571 + -2.3358*x},{87.966 + 0.24128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14551pt,color=blue]({218.0214 + -2.1145*x},{88.2073 + -0.30037*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.15978pt,color=blue]({215.9069 + -2.1701*x},{87.9069 + 0.13822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.17379pt,color=blue]({213.7368 + -2.5433*x},{88.0451 + -0.3435*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.18781pt,color=blue]({211.1935 + -1.9929*x},{87.7016 + 0.19648*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.20764pt,color=blue]({209.2006 + -2.431*x},{87.8981 + 0.017641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.22748pt,color=blue]({206.7697 + -2.2697*x},{87.9157 + -0.27523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.24755pt,color=blue]({204.5 + -2.4622*x},{87.6405 + 0.021666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26762pt,color=blue]({202.0378 + -2.258*x},{87.6622 + 0.41993*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2877pt,color=blue]({199.7799 + -2.0568*x},{88.0821 + 0.072587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.30778pt,color=blue]({197.723 + -2.425*x},{88.1547 + -0.13447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.32761pt,color=blue]({195.298 + -2.2009*x},{88.0202 + 0.23519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.34744pt,color=blue]({193.0971 + -1.988*x},{88.2554 + 0.27188*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.36201pt,color=blue]({191.1091 + -2.3455*x},{88.5273 + 0.077273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.37658pt,color=blue]({188.7636 + -2.3223*x},{88.6045 + 0.10224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39154pt,color=blue]({186.4414 + -2.3136*x},{88.7068 + 0.53442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40649pt,color=blue]({184.1278 + -2.2058*x},{89.2412 + -0.36838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.42275pt,color=blue]({181.922 + -2.285*x},{88.8728 + 0.19224*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.439pt,color=blue]({179.637 + -2.6972*x},{89.0651 + 0.70195*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44723pt,color=blue]({176.9398 + -1.9917*x},{89.767 + -0.022427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.45547pt,color=blue]({174.9481 + -2.0382*x},{89.7446 + 0.36197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46338pt,color=blue]({172.9098 + -2.6193*x},{90.1066 + 0.34596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47128pt,color=blue]({170.2905 + -2.4858*x},{90.4525 + 0.30784*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47864pt,color=blue]({167.8047 + -2.2483*x},{90.7604 + 0.36061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.486pt,color=blue]({165.5565 + -2.0277*x},{91.121 + 0.56228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49315pt,color=blue]({163.5288 + -2.0664*x},{91.6832 + 0.11514*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50031pt,color=blue]({161.4624 + -2.4748*x},{91.7984 + 0.70161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50502pt,color=blue]({158.9876 + -2.4402*x},{92.5 + 0.084211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50973pt,color=blue]({156.5474 + -2.0875*x},{92.5842 + 0.25156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51pt,color=blue]({154.4599 + -2.3074*x},{92.8358 + 0.1926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51028pt,color=blue]({152.1525 + -2.2937*x},{93.0284 + -0.18867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5059pt,color=blue]({149.8588 + -2.0916*x},{92.8397 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50151pt,color=blue]({147.7672 + -2.005*x},{92.8397 + -0.087267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49496pt,color=blue]({145.7621 + -2.5135*x},{92.7524 + -0.0037641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48841pt,color=blue]({143.2487 + -2.1585*x},{92.7487 + -0.21997*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48183pt,color=blue]({141.0902 + -2.6248*x},{92.5287 + -0.028689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.47525pt,color=blue]({138.4653 + -1.8096*x},{92.5 + -0.17213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48814pt,color=blue]({136.6557 + -2.6776*x},{92.3279 + -0.18553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.50103pt,color=blue]({133.9781 + -2.2691*x},{92.1423 + 0.26065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5107pt,color=blue]({131.709 + -2.0633*x},{92.403 + -0.21007*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52037pt,color=blue]({129.6457 + -2.0901*x},{92.1929 + 0.034359*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52938pt,color=blue]({127.5556 + -1.9504*x},{92.2273 + 0.4059*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5384pt,color=blue]({125.6051 + -2.195*x},{92.6332 + -0.35974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5456pt,color=blue]({123.4102 + -2.2937*x},{92.2734 + -0.088506*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5528pt,color=blue]({121.1164 + -2.3174*x},{92.1849 + -0.15552*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57524pt,color=blue]({118.799 + -2.2074*x},{92.0294 + 0.40392*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59767pt,color=blue]({116.5917 + -2.0811*x},{92.4333 + -0.075439*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61992pt,color=blue]({114.5105 + -2.2393*x},{92.3579 + 0.34472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64217pt,color=blue]({112.2712 + -2.1982*x},{92.7026 + -0.091076*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66209pt,color=blue]({110.0731 + -2.1826*x},{92.6115 + 0.30751*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68201pt,color=blue]({107.8905 + -2.3306*x},{92.919 + 0.22198*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69906pt,color=blue]({105.5598 + -2.3122*x},{93.141 + -0.15055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71611pt,color=blue]({103.2476 + -2.2114*x},{92.9905 + 0.49141*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73086pt,color=blue]({101.0362 + -2.2682*x},{93.4819 + 0.018116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74561pt,color=blue]({98.768 + -2.1966*x},{93.5 + 0.5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75763pt,color=blue]({96.5714 + -2.4059*x},{94 + 0.40541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76965pt,color=blue]({94.1655 + -2.1777*x},{94.4054 + 0.36695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77724pt,color=blue]({91.9878 + -2.213*x},{94.7724 + 0.48923*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78483pt,color=blue]({89.7748 + -2.1244*x},{95.2616 + 0.45386*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78748pt,color=blue]({87.6504 + -2.5402*x},{95.7154 + 0.69133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79014pt,color=blue]({85.1102 + -1.8231*x},{96.4068 + 0.15128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78824pt,color=blue]({83.2871 + -1.8067*x},{96.5581 + 0.26873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78634pt,color=blue]({81.4804 + -2.3506*x},{96.8268 + 0.5482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78194pt,color=blue]({79.1298 + -2.3993*x},{97.375 + 0.36851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77753pt,color=blue]({76.7305 + -1.9705*x},{97.7435 + -0.0035065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77184pt,color=blue]({74.76 + -2.2205*x},{97.74 + 0.31263*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76616pt,color=blue]({72.5395 + -2.36*x},{98.0526 + 0.27429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76297pt,color=blue]({70.1795 + -3.067*x},{98.3269 + 0.01891*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75979pt,color=blue]({67.1125 + -2.3086*x},{98.3458 + 0.30503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75661pt,color=blue]({64.8039 + -0.279*x},{98.6509 + -0.35733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75342pt,color=blue]({64.5249 + 0.64754*x},{98.2935 + -1.2504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75011pt,color=blue]({65.1724 + 0.15786*x},{97.0431 + -0.7587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74679pt,color=blue]({65.3303 + 0.30254*x},{96.2844 + -0.83128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74348pt,color=blue]({65.6328 + 0.058776*x},{95.4531 + -0.67275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74016pt,color=blue]({65.6916 + 0.11169*x},{94.7804 + -0.29677*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73889pt,color=blue]({65.8033 + -0.013202*x},{94.4836 + -0.57521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73762pt,color=blue]({65.7901 + 0.40707*x},{93.9084 + -0.52268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73634pt,color=blue]({66.1971 + 0.034564*x},{93.3857 + -0.40604*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73507pt,color=blue]({66.2317 + 0.19373*x},{92.9797 + -0.4402*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7338pt,color=blue]({66.4254 + 0.049138*x},{92.5395 + -0.20049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73252pt,color=blue]({66.4746 + 0.23771*x},{92.339 + -0.66859*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73125pt,color=blue]({66.7123 + 0.19297*x},{91.6704 + -0.4125*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72998pt,color=blue]({66.9053 + 0.16732*x},{91.2579 + -0.49177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72892pt,color=blue]({67.0726 + 0.10765*x},{90.7661 + -0.34462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72787pt,color=blue]({67.1802 + 0.18852*x},{90.4215 + -0.43089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72682pt,color=blue]({67.3687 + 0.17487*x},{89.9906 + -0.17854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72576pt,color=blue]({67.5436 + 0.21081*x},{89.8121 + -0.37717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72471pt,color=blue]({67.7544 + 0.19744*x},{89.4349 + -0.32612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72365pt,color=blue]({67.9519 + 0.23013*x},{89.1088 + -0.42896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7226pt,color=blue]({68.182 + 0.2587*x},{88.6798 + -0.32158*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72155pt,color=blue]({68.4407 + 0.074339*x},{88.3582 + -0.22873*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7242pt,color=blue]({68.5151 + 0.20512*x},{88.1295 + -0.36117*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72685pt,color=blue]({68.7202 + 0.18232*x},{87.7683 + -0.28335*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7295pt,color=blue]({68.9025 + 0.13238*x},{87.485 + -0.26019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73215pt,color=blue]({69.0349 + -0.041764*x},{87.2248 + -0.30967*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7348pt,color=blue]({68.9931 + 0.39537*x},{86.9151 + -0.019454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73745pt,color=blue]({69.3885 + 0.15642*x},{86.8957 + -0.42562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74011pt,color=blue]({69.5449 + 0.34188*x},{86.4701 + -0.23107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74276pt,color=blue]({69.8868 + 0.087088*x},{86.239 + -0.086009*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74465pt,color=blue]({69.9739 + 0.10901*x},{86.153 + -0.1824*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74654pt,color=blue]({70.0829 + 0.20878*x},{85.9706 + -0.23309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74843pt,color=blue]({70.2917 + 0.30562*x},{85.7375 + -0.011256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75032pt,color=blue]({70.5973 + 0.092773*x},{85.7262 + 0.031066*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75222pt,color=blue]({70.6901 + 0.16087*x},{85.7573 + -0.26663*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75411pt,color=blue]({70.8509 + 0.1195*x},{85.4907 + 0.057704*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.756pt,color=blue]({70.9704 + 0.27957*x},{85.5484 + 0.10848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75789pt,color=blue]({71.25 + 0.065385*x},{85.6569 + -0.15686*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75931pt,color=blue]({71.3154 + 0.21876*x},{85.5 + -0.058537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76072pt,color=blue]({71.5341 + 0.24492*x},{85.4415 + -0.13914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76214pt,color=blue]({71.7791 + 0.10117*x},{85.3023 + 0.16474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76355pt,color=blue]({71.8802 + 0.20211*x},{85.4671 + 0.065287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76497pt,color=blue]({72.0824 + 0.22647*x},{85.5324 + 0.055882*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76638pt,color=blue]({72.3088 + 0.18413*x},{85.5882 + 0.035004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7678pt,color=blue]({72.493 + 0.24778*x},{85.6232 + 0.10516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76922pt,color=blue]({72.7407 + 0.14422*x},{85.7284 + 0.068065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77482pt,color=blue]({72.885 + 0.19504*x},{85.7965 + 0.22021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78042pt,color=blue]({73.08 + 0.42*x},{86.0167 + 0.1619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78602pt,color=blue]({73.5 + -0.084071*x},{86.1786 + 0.10904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79162pt,color=blue]({73.4159 + 0.24417*x},{86.2876 + 0.10648*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79722pt,color=blue]({73.6601 + 0.24364*x},{86.3941 + 0.18613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80283pt,color=blue]({73.9037 + 0.18626*x},{86.5802 + 0.41312*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80843pt,color=blue]({74.09 + 0.29623*x},{86.9933 + 0.060559*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81403pt,color=blue]({74.3862 + 0.23821*x},{87.0539 + 0.34204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81987pt,color=blue]({74.6244 + 0.19008*x},{87.3959 + 0.17665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82572pt,color=blue]({74.8145 + 0.20833*x},{87.5726 + 0.47564*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83157pt,color=blue]({75.0228 + 0.25216*x},{88.0482 + 0.36115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83741pt,color=blue]({75.275 + 0.24489*x},{88.4094 + 0.22131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84326pt,color=blue]({75.5199 + 0.12604*x},{88.6307 + 0.38649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8491pt,color=blue]({75.6459 + 0.44667*x},{89.0172 + 0.28376*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85495pt,color=blue]({76.0926 + -0.081481*x},{89.3009 + 0.46204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86079pt,color=blue]({76.0111 + 0.39114*x},{89.763 + 0.25395*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86721pt,color=blue]({76.4023 + 0.22274*x},{90.0169 + 0.45808*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87362pt,color=blue]({76.625 + 0.23636*x},{90.475 + 0.50682*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88003pt,color=blue]({76.8614 + 0.19419*x},{90.9818 + 0.41077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88645pt,color=blue]({77.0556 + 0.18582*x},{91.3926 + 0.48384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89286pt,color=blue]({77.2414 + 0.23202*x},{91.8764 + 0.61292*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89927pt,color=blue]({77.4734 + 0.25326*x},{92.4894 + 0.56397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90569pt,color=blue]({77.7267 + 0.023333*x},{93.0533 + 0.34753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9121pt,color=blue]({77.75 + 0.45882*x},{93.4009 + 0.62855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91849pt,color=blue]({78.2088 + 0.29388*x},{94.0294 + 0.54356*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92489pt,color=blue]({78.5027 + 0.18006*x},{94.573 + 0.60979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93128pt,color=blue]({78.6828 + 0.37724*x},{95.1828 + 0.69438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93768pt,color=blue]({79.06 + 0.10432*x},{95.8771 + 0.66276*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94407pt,color=blue]({79.1643 + 0.48785*x},{96.5399 + 0.64953*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95046pt,color=blue]({79.6522 + 0.062591*x},{97.1894 + 0.82734*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95686pt,color=blue]({79.7148 + 0.17081*x},{98.0168 + 0.57277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96325pt,color=blue]({79.8856 + 0.37443*x},{98.5896 + 0.69616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96925pt,color=blue]({80.26 + 0.058627*x},{99.2857 + 0.80007*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97526pt,color=blue]({80.3186 + 0.28757*x},{100.0858 + 0.83899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98126pt,color=blue]({80.6062 + 0.34381*x},{100.9248 + 0.8068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98727pt,color=blue]({80.95 + 0.24744*x},{101.7316 + 0.98381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99327pt,color=blue]({81.1974 + 0.2351*x},{102.7154 + 0.76477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99928pt,color=blue]({81.4325 + 0.43269*x},{103.4802 + 0.96711*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0053pt,color=blue]({81.8652 + 0.1874*x},{104.4473 + 0.8773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0113pt,color=blue]({82.0526 + 0.16809*x},{105.3246 + 0.99075*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0215pt,color=blue]({82.2207 + 0.34674*x},{106.3153 + 0.80968*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0318pt,color=blue]({82.5675 + 0.23796*x},{107.125 + 1.0055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.042pt,color=blue]({82.8054 + 0.40154*x},{108.1305 + 1.0215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0523pt,color=blue]({83.207 + 0.13563*x},{109.152 + 0.77391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0599pt,color=blue]({83.3426 + 0.33706*x},{109.9259 + 1.1996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0675pt,color=blue]({83.6797 + 0.087013*x},{111.1255 + 0.9189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0752pt,color=blue]({83.7667 + 0.26863*x},{112.0444 + 1.2379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0828pt,color=blue]({84.0353 + 0.048324*x},{113.2824 + 1.6613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0853pt,color=blue]({84.0836 + 0.53503*x},{114.9437 + 0.23428*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0879pt,color=blue]({84.6186 + 0.13636*x},{115.178 + 1.197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0904pt,color=blue]({84.755 + -0.01314*x},{116.375 + 0.95291*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0929pt,color=blue]({84.7419 + -0.45651*x},{117.3279 + -0.21175*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0955pt,color=blue]({84.2854 + -0.57732*x},{117.1162 + -0.29134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.098pt,color=blue]({83.708 + -0.48779*x},{116.8248 + -0.24942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1005pt,color=blue]({83.2202 + -0.61761*x},{116.5754 + -0.44119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1031pt,color=blue]({82.6026 + -0.59408*x},{116.1342 + -0.62994*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1045pt,color=blue]({82.0085 + -0.48745*x},{115.5043 + -0.080223*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.106pt,color=blue]({81.5211 + -0.52957*x},{115.4241 + -0.63309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1074pt,color=blue]({80.9915 + -0.53797*x},{114.791 + -0.1079*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1089pt,color=blue]({80.4536 + -0.53927*x},{114.6831 + -0.32592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1103pt,color=blue]({79.9143 + -0.63985*x},{114.3571 + -0.32331*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1118pt,color=blue]({79.2744 + -0.50319*x},{114.0338 + -0.35083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1132pt,color=blue]({78.7712 + -0.59313*x},{113.683 + 0.072358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1147pt,color=blue]({78.1781 + -0.5004*x},{113.7554 + -0.068618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1158pt,color=blue]({77.6777 + -0.50017*x},{113.6867 + -0.2266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1169pt,color=blue]({77.1775 + -0.63443*x},{113.4601 + -0.47523*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.118pt,color=blue]({76.5431 + -0.38412*x},{112.9849 + 0.20172*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1191pt,color=blue]({76.159 + -0.49415*x},{113.1866 + -0.53004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1202pt,color=blue]({75.6648 + -0.67922*x},{112.6566 + -0.1422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1214pt,color=blue]({74.9856 + -0.62113*x},{112.5144 + 0.018322*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1225pt,color=blue]({74.3645 + -0.56271*x},{112.5327 + -0.23981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1236pt,color=blue]({73.8018 + -0.49234*x},{112.2929 + 0.0071006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.125pt,color=blue]({73.3094 + -0.52107*x},{112.3 + -0.12804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1264pt,color=blue]({72.7884 + -0.43403*x},{112.172 + 0.0071762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1279pt,color=blue]({72.3543 + -0.84151*x},{112.1791 + 0.12856*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1293pt,color=blue]({71.5128 + -0.4687*x},{112.3077 + -0.13122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1307pt,color=blue]({71.0441 + -0.42515*x},{112.1765 + 0.026978*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1322pt,color=blue]({70.619 + -0.54599*x},{112.2034 + -0.041286*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1336pt,color=blue]({70.073 + -0.5781*x},{112.1622 + 0.091684*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.135pt,color=blue]({69.4949 + -0.55401*x},{112.2538 + 0.27572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1366pt,color=blue]({68.9409 + -0.59875*x},{112.5296 + -0.040848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1381pt,color=blue]({68.3421 + -0.68548*x},{112.4887 + 0.11971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1397pt,color=blue]({67.6566 + -0.63128*x},{112.6084 + 0.2464*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1413pt,color=blue]({67.0253 + -0.56428*x},{112.8548 + 0.17385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1428pt,color=blue]({66.4611 + -0.5444*x},{113.0287 + 0.070077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1444pt,color=blue]({65.9167 + -0.47024*x},{113.0988 + 0.35064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.146pt,color=blue]({65.4464 + -0.79789*x},{113.4494 + 0.16984*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1475pt,color=blue]({64.6485 + -0.62876*x},{113.6192 + 0.32708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1484pt,color=blue]({64.0198 + -0.48793*x},{113.9463 + 0.24157*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1493pt,color=blue]({63.5318 + -0.66618*x},{114.1879 + 0.22255*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1501pt,color=blue]({62.8657 + -0.609*x},{114.4104 + 0.55622*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.151pt,color=blue]({62.2567 + -0.76152*x},{114.9667 + 0.31731*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1518pt,color=blue]({61.4951 + -0.6692*x},{115.284 + 0.30463*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1527pt,color=blue]({60.8259 + -0.53595*x},{115.5886 + 0.36806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1535pt,color=blue]({60.29 + -0.54414*x},{115.9567 + 0.70908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1544pt,color=blue]({59.7459 + -0.68856*x},{116.6657 + 0.20925*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1552pt,color=blue]({59.0573 + -0.62333*x},{116.875 + 0.55896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.156pt,color=blue]({58.434 + -0.64825*x},{117.434 + 0.69773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1568pt,color=blue]({57.7857 + -0.76435*x},{118.1317 + 0.26574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1576pt,color=blue]({57.0214 + -0.41643*x},{118.3974 + 0.52232*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1584pt,color=blue]({56.6049 + -0.8561*x},{118.9198 + 0.96164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1592pt,color=blue]({55.7488 + -0.76767*x},{119.8814 + 0.41777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.16pt,color=blue]({54.9812 + -0.47825*x},{120.2992 + 0.53125*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1608pt,color=blue]({54.5029 + -0.51987*x},{120.8304 + 0.76281*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.162pt,color=blue]({53.9831 + -0.63217*x},{121.5932 + 0.66774*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1631pt,color=blue]({53.3509 + -0.73143*x},{122.261 + 0.44459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1643pt,color=blue]({52.6194 + -0.54927*x},{122.7056 + 0.74181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1654pt,color=blue]({52.0702 + -0.59191*x},{123.4474 + 0.83162*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1665pt,color=blue]({51.4783 + -0.47486*x},{124.279 + 0.73462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1677pt,color=blue]({51.0034 + -0.70243*x},{125.0136 + 0.78251*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1688pt,color=blue]({50.301 + -0.61703*x},{125.7961 + 0.66502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.17pt,color=blue]({49.6839 + -0.52365*x},{126.4611 + 0.91685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1686pt,color=blue]({49.1603 + -0.79665*x},{127.378 + 1.0835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1673pt,color=blue]({48.3636 + -0.3021*x},{128.4615 + 0.9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1659pt,color=blue]({48.0615 + -0.65245*x},{129.3615 + 0.44425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1645pt,color=blue]({47.4091 + -0.76401*x},{129.8058 + 1.1398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1632pt,color=blue]({46.6451 + -0.62365*x},{130.9456 + 0.25798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1618pt,color=blue]({46.0214 + -0.53259*x},{131.2036 + 0.25179*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1605pt,color=blue]({45.4888 + -0.35897*x},{131.4554 + -0.036526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1591pt,color=blue]({45.1299 + -0.80328*x},{131.4188 + -0.6038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1575pt,color=blue]({44.3266 + -0.62605*x},{130.815 + -0.21342*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1559pt,color=blue]({43.7005 + -0.68295*x},{130.6016 + -0.48351*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1543pt,color=blue]({43.0176 + -0.50648*x},{130.1181 + -0.19309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1527pt,color=blue]({42.5111 + -0.64129*x},{129.925 + -0.44275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1512pt,color=blue]({41.8698 + -0.66982*x},{129.4822 + -0.18003*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1496pt,color=blue]({41.2 + -0.49858*x},{129.3022 + -0.29985*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.148pt,color=blue]({40.7014 + -0.78091*x},{129.0024 + -0.41006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1464pt,color=blue]({39.9205 + -0.62051*x},{128.5923 + -0.12194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1443pt,color=blue]({39.3 + -0.42042*x},{128.4704 + -0.096025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1421pt,color=blue]({38.8796 + -0.74422*x},{128.3743 + -0.18926*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.14pt,color=blue]({38.1354 + -0.62494*x},{128.1851 + -0.29967*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1379pt,color=blue]({37.5104 + -0.76871*x},{127.8854 + -0.056033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1357pt,color=blue]({36.7417 + -0.63423*x},{127.8294 + 0.091177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1336pt,color=blue]({36.1075 + -0.55974*x},{127.9206 + -0.023576*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1315pt,color=blue]({35.5477 + -0.86286*x},{127.897 + -0.03564*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1293pt,color=blue]({34.6849 + -0.68165*x},{127.8613 + 0.090268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1264pt,color=blue]({34.0032 + -0.55635*x},{127.9516 + 0.073387*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1234pt,color=blue]({33.4469 + -0.60297*x},{128.025 + 0.040854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1205pt,color=blue]({32.8439 + -0.73453*x},{128.0659 + 0.0060213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1175pt,color=blue]({32.1094 + -0.49239*x},{128.0719 + -0.028479*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1146pt,color=blue]({31.617 + -0.73643*x},{128.0434 + 0.30938*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1116pt,color=blue]({30.8806 + -0.60381*x},{128.3528 + -0.096964*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1087pt,color=blue]({30.2767 + -0.65877*x},{128.2558 + 0.24138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1057pt,color=blue]({29.618 + -0.76798*x},{128.4972 + 0.49031*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1028pt,color=blue]({28.85 + -0.66718*x},{128.9875 + 0.1777*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0998pt,color=blue]({28.1828 + -0.58508*x},{129.1652 + 0.13931*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0968pt,color=blue]({27.5977 + -0.61673*x},{129.3045 + 0.186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0939pt,color=blue]({26.981 + -0.72704*x},{129.4905 + 0.29785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0909pt,color=blue]({26.254 + -0.78075*x},{129.7884 + 0.242*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.088pt,color=blue]({25.4732 + -0.50377*x},{130.0304 + 0.45298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.085pt,color=blue]({24.9694 + -0.77318*x},{130.4833 + 0.68022*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0821pt,color=blue]({24.1963 + -0.66243*x},{131.1636 + 0.33081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0791pt,color=blue]({23.5338 + -0.54869*x},{131.4944 + 0.44128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0762pt,color=blue]({22.9851 + -0.70152*x},{131.9356 + 0.35968*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0732pt,color=blue]({22.2836 + -0.81772*x},{132.2953 + 0.70089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0703pt,color=blue]({21.4659 + -0.68301*x},{132.9962 + 0.56738*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0673pt,color=blue]({20.7829 + -0.74076*x},{133.5636 + 0.68359*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0644pt,color=blue]({20.0421 + -0.80043*x},{134.2472 + 0.32153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0614pt,color=blue]({19.2417 + -0.80043*x},{134.5687 + 0.32153*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/out2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/out2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0441pt,color=blue]({911.9406 + -5.6925*x},{137.5396 + -3.0208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.044pt,color=blue]({906.2481 + -6.1848*x},{134.5188 + -2.0884*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0439pt,color=blue]({900.0633 + -6.1141*x},{132.4304 + -2.9939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0438pt,color=blue]({893.9492 + -6.2379*x},{129.4364 + -2.697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0437pt,color=blue]({887.7113 + -5.4256*x},{126.7394 + -1.8456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0436pt,color=blue]({882.2857 + -6.1839*x},{124.8939 + -2.3012*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0435pt,color=blue]({876.1018 + -6.0289*x},{122.5927 + -2.6528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0434pt,color=blue]({870.073 + -6.032*x},{119.9399 + -1.6709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0433pt,color=blue]({864.0409 + -5.8756*x},{118.269 + -2.3477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0432pt,color=blue]({858.1654 + -5.784*x},{115.9213 + -2.6204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.043pt,color=blue]({852.3814 + -6.705*x},{113.3008 + -2.1067*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0429pt,color=blue]({845.6764 + -5.3827*x},{111.1942 + -1.9984*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0428pt,color=blue]({840.2937 + -6.066*x},{109.1958 + -2.0708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0427pt,color=blue]({834.2277 + -5.3499*x},{107.125 + -2.375*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0426pt,color=blue]({828.8778 + -6.3825*x},{104.75 + -1.778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0424pt,color=blue]({822.4953 + -5.2477*x},{102.972 + -1.8434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0423pt,color=blue]({817.2476 + -6.3148*x},{101.1286 + -2.0653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0422pt,color=blue]({810.9328 + -5.6291*x},{99.0632 + -1.5818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0421pt,color=blue]({805.3037 + -5.923*x},{97.4815 + -2.1921*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0419pt,color=blue]({799.3807 + -5.9107*x},{95.2893 + -1.8516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0418pt,color=blue]({793.47 + -6.4973*x},{93.4378 + -1.8775*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0417pt,color=blue]({786.9728 + -6.0557*x},{91.5603 + -1.8971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0415pt,color=blue]({780.9171 + -6.4142*x},{89.6632 + -1.4936*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0414pt,color=blue]({774.5029 + -5.4332*x},{88.1696 + -1.5688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0413pt,color=blue]({769.0698 + -6.0956*x},{86.6008 + -1.5417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0411pt,color=blue]({762.9742 + -6.517*x},{85.059 + -1.5448*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.041pt,color=blue]({756.4571 + -5.8775*x},{83.5143 + -1.7117*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0408pt,color=blue]({750.5796 + -6.1172*x},{81.8025 + -1.2187*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0407pt,color=blue]({744.4624 + -5.7075*x},{80.5838 + -2.1573*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0405pt,color=blue]({738.7549 + -5.8417*x},{78.4265 + -1.3521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0404pt,color=blue]({732.9132 + -6.3825*x},{77.0744 + -1.0832*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0402pt,color=blue]({726.5307 + -5.4631*x},{75.9912 + -1.5047*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.04pt,color=blue]({721.0676 + -6.3767*x},{74.4865 + -0.90467*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0399pt,color=blue]({714.6909 + -5.5764*x},{73.5818 + -1.1849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0397pt,color=blue]({709.1145 + -6.3798*x},{72.3969 + -0.90035*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0395pt,color=blue]({702.7347 + -5.5577*x},{71.4966 + -1.7741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0394pt,color=blue]({697.177 + -5.8421*x},{69.7225 + -0.83414*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0392pt,color=blue]({691.335 + -6.3153*x},{68.8883 + -1.055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.039pt,color=blue]({685.0196 + -5.6332*x},{67.8333 + -1.2716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0388pt,color=blue]({679.3864 + -6.0987*x},{66.5617 + -1.0165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0386pt,color=blue]({673.2876 + -6.6696*x},{65.5452 + -0.90626*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0384pt,color=blue]({666.6181 + -5.3135*x},{64.6389 + -0.52969*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0382pt,color=blue]({661.3046 + -6*x},{64.1092 + -0.77807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.038pt,color=blue]({655.3046 + -6.4557*x},{63.3311 + -0.97861*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0378pt,color=blue]({648.8489 + -5.758*x},{62.3525 + -0.6404*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0376pt,color=blue]({643.0909 + -6.3736*x},{61.7121 + -0.9006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0374pt,color=blue]({636.7173 + -5.8871*x},{60.8115 + -0.73133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0372pt,color=blue]({630.8302 + -6.3117*x},{60.0802 + -0.58019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.037pt,color=blue]({624.5185 + -6.0236*x},{59.5 + -0.86869*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0368pt,color=blue]({618.4949 + -5.6616*x},{58.6313 + -0.20789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0366pt,color=blue]({612.8333 + -6.2799*x},{58.4234 + -0.99624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0363pt,color=blue]({606.5534 + -5.7787*x},{57.4272 + -0.37975*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0361pt,color=blue]({600.7747 + -5.9214*x},{57.0474 + -0.37176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0359pt,color=blue]({594.8533 + -6.1527*x},{56.6757 + -0.12487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0357pt,color=blue]({588.7005 + -6.1717*x},{56.5508 + -0.52707*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0354pt,color=blue]({582.5288 + -5.6671*x},{56.0237 + -0.092878*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0352pt,color=blue]({576.8617 + -5.9708*x},{55.9309 + -0.47631*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0349pt,color=blue]({570.8909 + -6.3423*x},{55.4545 + -0.12121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0347pt,color=blue]({564.5486 + -6.0042*x},{55.3333 + -0.32742*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0344pt,color=blue]({558.5444 + -6.3032*x},{55.0059 + 0.043728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0342pt,color=blue]({552.2411 + -5.6011*x},{55.0496 + -0.19822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0339pt,color=blue]({546.64 + -6.6267*x},{54.8514 + 0.1619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0336pt,color=blue]({540.0133 + -5.509*x},{55.0133 + 0.047536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0334pt,color=blue]({534.5043 + -6.4363*x},{55.0609 + -0.18332*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0331pt,color=blue]({528.068 + -6.0059*x},{54.8776 + 0.054126*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0328pt,color=blue]({522.0621 + -6.0621*x},{54.9317 + -0.00064254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0326pt,color=blue]({516 + -6*x},{54.931 + 0.032602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0323pt,color=blue]({510 + -5.4459*x},{54.9636 + 0.27961*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.032pt,color=blue]({504.5541 + -6.0867*x},{55.2432 + 0.2785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0317pt,color=blue]({498.4674 + -6.0695*x},{55.5217 + 0.4259*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0315pt,color=blue]({492.3979 + -5.9888*x},{55.9476 + -0.0044622*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0312pt,color=blue]({486.4091 + -6.0081*x},{55.9432 + 0.59455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0309pt,color=blue]({480.4009 + -5.952*x},{56.5377 + 0.44866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0307pt,color=blue]({474.449 + -6.2192*x},{56.9864 + 0.58807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0304pt,color=blue]({468.2298 + -6.2025*x},{57.5745 + 0.44888*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0301pt,color=blue]({462.0272 + -5.411*x},{58.0233 + 0.67433*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0298pt,color=blue]({456.6163 + -6.0668*x},{58.6977 + 0.87658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0296pt,color=blue]({450.5495 + -5.9623*x},{59.5743 + 0.45327*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0293pt,color=blue]({444.5872 + -5.6586*x},{60.0275 + 0.66444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.029pt,color=blue]({438.9286 + -5.8371*x},{60.692 + 0.50411*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0287pt,color=blue]({433.0915 + -6.4656*x},{61.1961 + 0.93679*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0284pt,color=blue]({426.6259 + -5.7105*x},{62.1329 + 0.86713*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0279pt,color=blue]({420.9154 + -5.9942*x},{63 + 1.0246*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0273pt,color=blue]({414.9212 + -5.962*x},{64.0246 + 1.0706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0267pt,color=blue]({408.9592 + -5.7192*x},{65.0952 + 0.44876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0261pt,color=blue]({403.24 + -5.6866*x},{65.544 + 1.2133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0255pt,color=blue]({397.5534 + -6.5925*x},{66.7573 + 0.91459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0249pt,color=blue]({390.9609 + -5.6504*x},{67.6719 + 1.1123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0243pt,color=blue]({385.3105 + -5.937*x},{68.7842 + 1.0031*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0237pt,color=blue]({379.3736 + -5.8822*x},{69.7874 + 1.1307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.023pt,color=blue]({373.4914 + -5.9225*x},{70.9181 + 1.8124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0224pt,color=blue]({367.5689 + -5.2936*x},{72.7305 + 1.0676*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0217pt,color=blue]({362.2752 + -6.4686*x},{73.7982 + 1.3218*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0211pt,color=blue]({355.8067 + -5.7166*x},{75.12 + 1.38*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0204pt,color=blue]({350.0901 + -5.2012*x},{76.5 + 1.4444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0198pt,color=blue]({344.8889 + -6.4557*x},{77.9444 + 1.4519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0191pt,color=blue]({338.4332 + -5.3793*x},{79.3963 + 1.0883*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0185pt,color=blue]({333.0538 + -5.735*x},{80.4846 + 1.3077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0179pt,color=blue]({327.3188 + -5.2563*x},{81.7923 + 1.6988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0173pt,color=blue]({322.0625 + -6.1129*x},{83.4911 + 1.4417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0168pt,color=blue]({315.9496 + -5.4847*x},{84.9328 + 1.5278*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0162pt,color=blue]({310.4649 + -5.7367*x},{86.4605 + 1.5138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0157pt,color=blue]({304.7282 + -6.1687*x},{87.9744 + 1.5971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0152pt,color=blue]({298.5595 + -5.3373*x},{89.5714 + 1.8028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0147pt,color=blue]({293.2222 + -4.9786*x},{91.3743 + 1.568*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({288.2436 + -6.5173*x},{92.9423 + 1.5945*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0139pt,color=blue]({281.7263 + -5.6985*x},{94.5368 + 2.1854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0135pt,color=blue]({276.0278 + -5.8463*x},{96.7222 + 2.0921*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0131pt,color=blue]({270.1814 + -5.3579*x},{98.8143 + 1.3915*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0127pt,color=blue]({264.8235 + -5.4273*x},{100.2059 + 2.5488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0124pt,color=blue]({259.3962 + -5.6977*x},{102.7547 + 1.8382*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0121pt,color=blue]({253.6985 + -5.6653*x},{104.593 + 1.396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0118pt,color=blue]({248.0331 + -5.4394*x},{105.989 + 2.7142*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0115pt,color=blue]({242.5938 + -5.863*x},{108.7031 + 2.0661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0113pt,color=blue]({236.7308 + -6.0768*x},{110.7692 + 2.0282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.011pt,color=blue]({230.654 + -4.8904*x},{112.7975 + 2.2025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0108pt,color=blue]({225.7636 + -6.6224*x},{115 + 2.3503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0105pt,color=blue]({219.1412 + -4.6257*x},{117.3503 + 2.3516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0103pt,color=blue]({214.5155 + -5.7329*x},{119.7019 + 2.3688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0101pt,color=blue]({208.7826 + -5.4276*x},{122.0707 + 2.1371*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0099pt,color=blue]({203.355 + -5.4267*x},{124.2078 + 2.8113*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0097pt,color=blue]({197.9282 + -5.5133*x},{127.0191 + 2.5394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0095pt,color=blue]({192.4149 + -5.8847*x},{129.5585 + 2.9674*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0093pt,color=blue]({186.5302 + -5.4904*x},{132.5259 + 2.1616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0091pt,color=blue]({181.0398 + -5.4475*x},{134.6875 + 2.1971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0089pt,color=blue]({175.5923 + -5.2499*x},{136.8846 + 3.271*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0087pt,color=blue]({170.3424 + -5.5413*x},{140.1556 + 2.5792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0086pt,color=blue]({164.8011 + -5.6376*x},{142.7348 + 2.3085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0084pt,color=blue]({159.1635 + -5.4332*x},{145.0433 + 3.0423*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0082pt,color=blue]({153.7303 + -6.0108*x},{148.0855 + 3.1706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.008pt,color=blue]({147.7195 + -4.7483*x},{151.2561 + 2.3365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0078pt,color=blue]({142.9712 + -5.6332*x},{153.5926 + 2.8325*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0076pt,color=blue]({137.338 + -5.299*x},{156.4251 + 3.4797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0074pt,color=blue]({132.039 + -5.2688*x},{159.9048 + 2.813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0072pt,color=blue]({126.7702 + -5.1769*x},{162.7177 + 2.6517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.007pt,color=blue]({121.5933 + -5.2349*x},{165.3694 + 3.4012*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0068pt,color=blue]({116.3584 + -4.8603*x},{168.7706 + 3.0378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0066pt,color=blue]({111.4981 + -4.9142*x},{171.8084 + 2.5394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0064pt,color=blue]({106.5839 + -5.4981*x},{174.3478 + 3.5722*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0062pt,color=blue]({101.0857 + -5.0263*x},{177.92 + 3.1178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.006pt,color=blue]({96.0595 + -5.5031*x},{181.0378 + 2.6171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0058pt,color=blue]({90.5563 + -4.0841*x},{183.6549 + 2.4145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0056pt,color=blue]({86.4722 + 1.3758*x},{186.0694 + 1.3786*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0055pt,color=blue]({87.848 + 3.9949*x},{187.448 + 1.5449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0053pt,color=blue]({91.8429 + 3.687*x},{188.9929 + 1.1788*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0052pt,color=blue]({95.5299 + 4.1528*x},{190.1716 + 1.0111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0051pt,color=blue]({99.6827 + 3.724*x},{191.1827 + 1.544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.005pt,color=blue]({103.4067 + 3.5338*x},{192.7267 + 1.5797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0049pt,color=blue]({106.9404 + 3.9988*x},{194.3064 + 1.2019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0049pt,color=blue]({110.9392 + 3.5032*x},{195.5083 + 1.625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0048pt,color=blue]({114.4424 + 3.893*x},{197.1333 + 1.9806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0048pt,color=blue]({118.3354 + 4.1041*x},{199.1139 + 1.7212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0049pt,color=blue]({122.4396 + 3.2877*x},{200.8352 + 1.5512*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0049pt,color=blue]({125.7273 + 3.8213*x},{202.3864 + 1.8706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.005pt,color=blue]({129.5486 + 3.4801*x},{204.2569 + 1.7316*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0052pt,color=blue]({133.0287 + 4.0941*x},{205.9885 + 1.8624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0054pt,color=blue]({137.1228 + 3.9748*x},{207.8509 + 1.6552*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0056pt,color=blue]({141.0976 + 3.9362*x},{209.5061 + 1.7236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0059pt,color=blue]({145.0338 + 3.8104*x},{211.2297 + 2.017*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0062pt,color=blue]({148.8442 + 3.7114*x},{213.2468 + 2.0361*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0066pt,color=blue]({152.5556 + 3.838*x},{215.2828 + 1.8268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.007pt,color=blue]({156.3935 + 4.096*x},{217.1097 + 2.3174*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0075pt,color=blue]({160.4896 + 3.591*x},{219.4271 + 2.4186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.008pt,color=blue]({164.0805 + 4.3174*x},{221.8456 + 1.8298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0086pt,color=blue]({168.3979 + 4.0021*x},{223.6754 + 2.296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0092pt,color=blue]({172.4 + 4.0952*x},{225.9714 + 2.5238*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0099pt,color=blue]({176.4952 + 3.5254*x},{228.4952 + 2.1287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0107pt,color=blue]({180.0207 + 4.5672*x},{230.624 + 2.6972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0115pt,color=blue]({184.5879 + 3.5139*x},{233.3212 + 2.3554*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0124pt,color=blue]({188.1018 + 4.0649*x},{235.6766 + 2.5456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0133pt,color=blue]({192.1667 + 3.9005*x},{238.2222 + 2.4023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({196.0672 + 4.1569*x},{240.6245 + 2.4917*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0154pt,color=blue]({200.2241 + 3.8717*x},{243.1162 + 2.9264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0165pt,color=blue]({204.0957 + 3.9701*x},{246.0426 + 2.8437*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0177pt,color=blue]({208.0659 + 4.0621*x},{248.8862 + 2.7378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.019pt,color=blue]({212.128 + 3.7065*x},{251.624 + 2.5343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0203pt,color=blue]({215.8345 + 3.4936*x},{254.1583 + 2.6646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0216pt,color=blue]({219.3281 + 4.2168*x},{256.8229 + 2.9555*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0231pt,color=blue]({223.5449 + 3.9189*x},{259.7784 + 3.0107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0246pt,color=blue]({227.4639 + 3.4947*x},{262.7892 + 2.3663*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0261pt,color=blue]({230.9585 + 3.5758*x},{265.1554 + 2.6044*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0277pt,color=blue]({234.5343 + 4.3191*x},{267.7598 + 3.056*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0293pt,color=blue]({238.8534 + 3.9807*x},{270.8158 + 3.2584*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.031pt,color=blue]({242.8341 + 3.5874*x},{274.0742 + 2.9829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0327pt,color=blue]({246.4214 + 4.0196*x},{277.0571 + 2.989*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0345pt,color=blue]({250.441 + 4.1556*x},{280.0462 + 3.13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0363pt,color=blue]({254.5966 + 3.8802*x},{283.1761 + 3.3122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0381pt,color=blue]({258.4767 + 4.3716*x},{286.4884 + 3.4974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.04pt,color=blue]({262.8483 + 4.0377*x},{289.9858 + 2.8277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0418pt,color=blue]({266.886 + 3.9211*x},{292.8135 + 3.5437*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0437pt,color=blue]({270.8071 + 3.8241*x},{296.3571 + 3.1429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0456pt,color=blue]({274.6313 + 3.9643*x},{299.5 + 3.0843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0475pt,color=blue]({278.5955 + 4.1823*x},{302.5843 + 3.7945*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0495pt,color=blue]({282.7778 + 4.0188*x},{306.3788 + 2.8593*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0514pt,color=blue]({286.7965 + 4.1133*x},{309.2381 + 3.9379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0533pt,color=blue]({290.9099 + 3.708*x},{313.176 + 3.1616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0552pt,color=blue]({294.6178 + 4.4984*x},{316.3376 + 3.8834*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0571pt,color=blue]({299.1163 + 3.931*x},{320.2209 + 3.5354*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.059pt,color=blue]({303.0473 + 3.6849*x},{323.7564 + 3.0115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0609pt,color=blue]({306.7321 + 4.4214*x},{326.7679 + 3.8753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0628pt,color=blue]({311.1535 + 4.0623*x},{330.6432 + 3.9031*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0647pt,color=blue]({315.2159 + 3.8265*x},{334.5463 + 3.7673*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0666pt,color=blue]({319.0424 + 3.8219*x},{338.3136 + 3.4722*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0684pt,color=blue]({322.8643 + 4.4135*x},{341.7857 + 3.8748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0703pt,color=blue]({327.2778 + 3.652*x},{345.6605 + 3.6904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0721pt,color=blue]({330.9298 + 3.3984*x},{349.3509 + 3.5722*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0739pt,color=blue]({334.3282 + 3.5968*x},{352.9231 + -1.3397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0757pt,color=blue]({337.925 + 2.5352*x},{351.5833 + -2.2647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0774pt,color=blue]({340.4602 + 2.8287*x},{349.3186 + -3.4001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0792pt,color=blue]({343.2889 + 2.721*x},{345.9185 + -2.8789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0809pt,color=blue]({346.0099 + 3.0951*x},{343.0396 + -2.4208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0826pt,color=blue]({349.105 + 2.6864*x},{340.6188 + -2.2627*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0843pt,color=blue]({351.7914 + 2.8362*x},{338.3561 + -2.9879*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.086pt,color=blue]({354.6276 + 3.08*x},{335.3682 + -3.1521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0876pt,color=blue]({357.7076 + 3.0394*x},{332.2161 + -2.945*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0893pt,color=blue]({360.747 + 3.5137*x},{329.2711 + -1.9892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0909pt,color=blue]({364.2606 + 2.3757*x},{327.2819 + -2.5647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0925pt,color=blue]({366.6364 + 2.8544*x},{324.7172 + -2.1773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0941pt,color=blue]({369.4908 + 2.5668*x},{322.5399 + -2.5758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0958pt,color=blue]({372.0576 + 3.258*x},{319.964 + -2.7165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0974pt,color=blue]({375.3155 + 2.5768*x},{317.2476 + -1.9561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.099pt,color=blue]({377.8924 + 3.5052*x},{315.2915 + -2.7546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1007pt,color=blue]({381.3975 + 2.522*x},{312.5369 + -2.2553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1023pt,color=blue]({383.9195 + 2.9856*x},{310.2816 + -2.0661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1038pt,color=blue]({386.9052 + 2.9606*x},{308.2155 + -2.4638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1054pt,color=blue]({389.8658 + 3.1723*x},{305.7517 + -1.9612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1071pt,color=blue]({393.0381 + 3.338*x},{303.7905 + -2.4785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1087pt,color=blue]({396.3761 + 2.576*x},{301.312 + -2.1476*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1104pt,color=blue]({398.9521 + 3.0526*x},{299.1644 + -1.9728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.112pt,color=blue]({402.0047 + 2.8774*x},{297.1916 + -2.0256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1136pt,color=blue]({404.8821 + 3.1644*x},{295.1659 + -2.245*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1153pt,color=blue]({408.0465 + 2.2407*x},{292.9209 + -1.5876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1169pt,color=blue]({410.2872 + 3.657*x},{291.3333 + -2.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1186pt,color=blue]({413.9442 + 2.6514*x},{288.986 + -1.844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1203pt,color=blue]({416.5956 + 3.2718*x},{287.1421 + -1.7505*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.122pt,color=blue]({419.8675 + 3.0316*x},{285.3916 + -1.9348*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1237pt,color=blue]({422.899 + 3.0519*x},{283.4567 + -1.7018*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1254pt,color=blue]({425.951 + 3.0943*x},{281.7549 + -1.9398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1271pt,color=blue]({429.0453 + 3.0192*x},{279.8151 + -1.3097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1289pt,color=blue]({432.0645 + 3.3829*x},{278.5054 + -1.8685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1306pt,color=blue]({435.4474 + 3.3674*x},{276.6368 + -1.3935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1323pt,color=blue]({438.8148 + 2.7427*x},{275.2434 + -1.6637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1341pt,color=blue]({441.5575 + 2.83*x},{273.5796 + -1.6796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1358pt,color=blue]({444.3875 + 3.0325*x},{271.9 + -0.98*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1376pt,color=blue]({447.42 + 3.3143*x},{270.92 + -1.5004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1394pt,color=blue]({450.7343 + 2.9246*x},{269.4196 + -1.0784*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1411pt,color=blue]({453.6588 + 2.7689*x},{268.3412 + -1.787*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1428pt,color=blue]({456.4277 + 3.0944*x},{266.5542 + -0.83298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1446pt,color=blue]({459.5221 + 2.6994*x},{265.7212 + -1.006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1463pt,color=blue]({462.2215 + 3.4437*x},{264.7152 + -1.3848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.148pt,color=blue]({465.6652 + 2.8952*x},{263.3304 + -0.77488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1497pt,color=blue]({468.5604 + 2.8879*x},{262.5556 + -1.159*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1513pt,color=blue]({471.4483 + 3.1105*x},{261.3966 + -1.2397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.153pt,color=blue]({474.5588 + 2.2566*x},{260.1569 + -1.0184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1545pt,color=blue]({476.8154 + 3.2161*x},{259.1385 + -0.50854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1561pt,color=blue]({480.0315 + 2.9493*x},{258.6299 + -1.2902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1576pt,color=blue]({482.9808 + 2.9961*x},{257.3397 + -1.1721*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1591pt,color=blue]({485.9769 + 3.2753*x},{256.1676 + -0.84154*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1605pt,color=blue]({489.2522 + 2.615*x},{255.3261 + -0.89455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1619pt,color=blue]({491.8672 + 2.9417*x},{254.4315 + -0.53345*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1632pt,color=blue]({494.8089 + 3.1339*x},{253.8981 + -0.82666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1645pt,color=blue]({497.9429 + 3.0804*x},{253.0714 + -0.70864*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1657pt,color=blue]({501.0233 + 2.7735*x},{252.3628 + -0.72051*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1668pt,color=blue]({503.7967 + 3.0666*x},{251.6423 + -0.77177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1679pt,color=blue]({506.8633 + 3.1728*x},{250.8705 + -0.49937*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.169pt,color=blue]({510.0361 + 2.6116*x},{250.3711 + -0.67165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.17pt,color=blue]({512.6477 + 3.4791*x},{249.6995 + -0.4976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1709pt,color=blue]({516.1268 + 2.6786*x},{249.2019 + -0.41269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1718pt,color=blue]({518.8054 + 3.0517*x},{248.7892 + -0.3249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1726pt,color=blue]({521.8571 + 3.1388*x},{248.4643 + -0.37995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1733pt,color=blue]({524.996 + 3.1559*x},{248.0843 + -0.24889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.174pt,color=blue]({528.1519 + 2.7834*x},{247.8354 + -0.22848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1747pt,color=blue]({530.9353 + 3.2816*x},{247.607 + -0.18368*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1752pt,color=blue]({534.2169 + 2.5009*x},{247.4233 + -0.096548*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1757pt,color=blue]({536.7178 + 3.2397*x},{247.3267 + -0.14277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1762pt,color=blue]({539.9575 + 3.0822*x},{247.184 + -0.20101*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1766pt,color=blue]({543.0398 + 2.9602*x},{246.983 + -0.075262*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1769pt,color=blue]({546 + 2.7419*x},{246.9077 + -0.19801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1772pt,color=blue]({548.7419 + 3.0851*x},{246.7097 + 0.10889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1774pt,color=blue]({551.827 + 2.9927*x},{246.8186 + -0.17911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1776pt,color=blue]({554.8197 + 2.8162*x},{246.6395 + -0.072636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1777pt,color=blue]({557.6359 + 3.4278*x},{246.5668 + 0.17828*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1778pt,color=blue]({561.0637 + 2.9784*x},{246.7451 + 0.42358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1779pt,color=blue]({564.0422 + 2.5773*x},{247.1687 + 0.37279*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1779pt,color=blue]({566.6195 + 3.0007*x},{247.5415 + 0.030652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1778pt,color=blue]({569.6202 + 2.8533*x},{247.5721 + 0.41904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1778pt,color=blue]({572.4735 + 3.2432*x},{247.9912 + 0.086627*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1777pt,color=blue]({575.7167 + 2.7251*x},{248.0778 + 0.47562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1779pt,color=blue]({578.4417 + 3.3521*x},{248.5534 + 0.11671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1777pt,color=blue]({581.7938 + 2.7132*x},{248.6701 + 0.82285*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1776pt,color=blue]({584.507 + 2.8663*x},{249.493 + 0.32678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1774pt,color=blue]({587.3734 + 3.3574*x},{249.8197 + 0.62898*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1772pt,color=blue]({590.7308 + 2.9359*x},{250.4487 + 0.84295*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.177pt,color=blue]({593.6667 + 2.7525*x},{251.2917 + 0.6245*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1768pt,color=blue]({596.4192 + 3.4107*x},{251.9162 + 0.58383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1765pt,color=blue]({599.8299 + 2.8507*x},{252.5 + 0.625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1763pt,color=blue]({602.6806 + 2.9786*x},{253.125 + 0.88998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1761pt,color=blue]({605.6592 + 2.7853*x},{254.015 + 1.065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1758pt,color=blue]({608.4444 + 3.6053*x},{255.08 + 0.54896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1756pt,color=blue]({612.0498 + 2.8622*x},{255.629 + 1.267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1753pt,color=blue]({614.912 + 2.9646*x},{256.896 + 0.28582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1751pt,color=blue]({617.8766 + 3.1467*x},{257.1818 + 1.1762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1749pt,color=blue]({621.0233 + 3.3351*x},{258.358 + 1.7427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1746pt,color=blue]({624.3585 + 2.8791*x},{260.1006 + 1.1172*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1744pt,color=blue]({627.2376 + 3.1934*x},{261.2178 + 1.0293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1742pt,color=blue]({630.431 + 2.6495*x},{262.2471 + 0.42112*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1739pt,color=blue]({633.0806 + 3.0663*x},{262.6682 + 1.7385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1737pt,color=blue]({636.1469 + 3.3552*x},{264.4068 + 1.3865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1735pt,color=blue]({639.5021 + 2.253*x},{265.7932 + 1.8462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1733pt,color=blue]({641.7551 + 3.4607*x},{267.6395 + 1.2553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1731pt,color=blue]({645.2158 + 3.1543*x},{268.8947 + 1.6053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1729pt,color=blue]({648.3701 + 2.7023*x},{270.5 + 1.7995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1727pt,color=blue]({651.0725 + 2.4766*x},{272.2995 + 1.3426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1725pt,color=blue]({653.549 + 3.0743*x},{273.6422 + 1.2757*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1723pt,color=blue]({656.6233 + 2.8971*x},{274.9178 + 1.6893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1721pt,color=blue]({659.5204 + 3.0054*x},{276.6071 + 1.914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1719pt,color=blue]({662.5258 + 3.093*x},{278.5211 + 1.6446*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1717pt,color=blue]({665.6188 + 3.1298*x},{280.1657 + 1.7468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1715pt,color=blue]({668.7486 + 2.655*x},{281.9126 + 1.459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1713pt,color=blue]({671.4037 + 2.8401*x},{283.3716 + 2.116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1711pt,color=blue]({674.2438 + 2.7608*x},{285.4876 + 1.7096*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1708pt,color=blue]({677.0046 + 2.6191*x},{287.1972 + 2.0089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1706pt,color=blue]({679.6237 + 3.2893*x},{289.2062 + 1.8768*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1702pt,color=blue]({682.913 + 2.6012*x},{291.083 + 1.8599*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1698pt,color=blue]({685.5143 + 2.4782*x},{292.9429 + 1.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1694pt,color=blue]({687.9925 + 3.2257*x},{294.4511 + 2.2822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.169pt,color=blue]({691.2182 + 2.1628*x},{296.7333 + 2.019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1686pt,color=blue]({693.381 + 3.518*x},{298.7524 + 1.8941*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1682pt,color=blue]({696.899 + 2.8075*x},{300.6465 + 2.5874*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1678pt,color=blue]({699.7065 + 2.7837*x},{303.2338 + 1.9544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1674pt,color=blue]({702.4902 + 3.1387*x},{305.1882 + 2.013*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1669pt,color=blue]({705.6289 + 2.3579*x},{307.2013 + 2.3974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1665pt,color=blue]({707.9868 + 3.4262*x},{309.5987 + 2.0698*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.166pt,color=blue]({711.413 + 2.8552*x},{311.6685 + 2.9522*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1656pt,color=blue]({714.2682 + 2.7541*x},{314.6207 + 2.2229*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1651pt,color=blue]({717.0223 + 2.6652*x},{316.8436 + 2.1773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1646pt,color=blue]({719.6875 + 2.8181*x},{319.0208 + 2.541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1641pt,color=blue]({722.5056 + 2.8257*x},{321.5618 + 2.4205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1637pt,color=blue]({725.3314 + 2.9223*x},{323.9822 + 2.847*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1632pt,color=blue]({728.2537 + 2.7294*x},{326.8293 + 2.6849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1627pt,color=blue]({730.9831 + 3.1176*x},{329.5141 + 2.8349*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1622pt,color=blue]({734.1007 + 2.4937*x},{332.349 + 2.3491*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1617pt,color=blue]({736.5943 + 2.6569*x},{334.6981 + 2.5891*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1611pt,color=blue]({739.2513 + 2.9204*x},{337.2872 + 2.6755*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1606pt,color=blue]({742.1716 + 2.9818*x},{339.9627 + 2.8145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1601pt,color=blue]({745.1535 + 3.0591*x},{342.7772 + 2.396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1596pt,color=blue]({748.2126 + 2.7519*x},{345.1732 + 2.8623*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1591pt,color=blue]({750.9645 + 3.2964*x},{348.0355 + 3.2688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1585pt,color=blue]({754.2609 + 2.1998*x},{351.3043 + 2.3923*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.158pt,color=blue]({756.4607 + 2.4727*x},{353.6966 + 3.2171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1575pt,color=blue]({758.9333 + 2.9337*x},{356.9137 + 1.441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1569pt,color=blue]({761.867 + 2.8646*x},{358.3547 + -0.74942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1564pt,color=blue]({764.7316 + 2.7926*x},{357.6053 + -1.9639*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1558pt,color=blue]({767.5241 + 3.4044*x},{355.6414 + -2.2791*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1553pt,color=blue]({770.9286 + 2.662*x},{353.3622 + -1.8522*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1548pt,color=blue]({773.5906 + 3.3431*x},{351.5101 + -2.0764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1542pt,color=blue]({776.9337 + 3.0705*x},{349.4337 + -1.7543*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1537pt,color=blue]({780.0042 + 2.9823*x},{347.6793 + -1.7874*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1531pt,color=blue]({782.9865 + 2.67*x},{345.8919 + -2.1267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1526pt,color=blue]({785.6565 + 3.2977*x},{343.7652 + -1.6214*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1521pt,color=blue]({788.9542 + 2.4444*x},{342.1438 + -1.8465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1515pt,color=blue]({791.3986 + 3.0762*x},{340.2973 + -1.553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.151pt,color=blue]({794.4749 + 3.2269*x},{338.7443 + -1.8145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1504pt,color=blue]({797.7018 + 3.185*x},{336.9298 + -1.5949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1499pt,color=blue]({800.8868 + 3.426*x},{335.3349 + -1.6951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1494pt,color=blue]({804.3128 + 2.2784*x},{333.6398 + -1.1591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1488pt,color=blue]({806.5912 + 3.6064*x},{332.4807 + -1.5362*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1483pt,color=blue]({810.1975 + 2.7985*x},{330.9444 + -1.6059*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1478pt,color=blue]({812.9961 + 2.5868*x},{329.3386 + -1.4613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1473pt,color=blue]({815.5828 + 3.3202*x},{327.8773 + -1.3698*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1467pt,color=blue]({818.903 + 2.3574*x},{326.5075 + -1.1012*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1462pt,color=blue]({821.2604 + 3.153*x},{325.4062 + -1.5292*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1457pt,color=blue]({824.4134 + 3.3088*x},{323.8771 + -0.9644*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1452pt,color=blue]({827.7222 + 2.685*x},{322.9127 + -1.0313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1447pt,color=blue]({830.4072 + 2.6382*x},{321.8814 + -1.2855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1442pt,color=blue]({833.0455 + 3.1585*x},{320.596 + -1.1581*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1436pt,color=blue]({836.204 + 2.9783*x},{319.4378 + -0.88641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1431pt,color=blue]({839.1822 + 2.7966*x},{318.5514 + -1.107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1426pt,color=blue]({841.9788 + 2.5524*x},{317.4444 + -0.71875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1421pt,color=blue]({844.5312 + 2.6002*x},{316.7257 + -0.98864*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1416pt,color=blue]({847.1315 + 3.3574*x},{315.7371 + -1.1815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1411pt,color=blue]({850.4889 + 2.6527*x},{314.5556 + -0.51131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1406pt,color=blue]({853.1416 + 2.287*x},{314.0442 + -0.56806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1401pt,color=blue]({855.4286 + 2.8703*x},{313.4762 + -1.1501*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1397pt,color=blue]({858.2989 + 2.6196*x},{312.3261 + -0.45942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1392pt,color=blue]({860.9185 + 2.7367*x},{311.8667 + -0.65977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1387pt,color=blue]({863.6552 + 2.8387*x},{311.2069 + -1.0885*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1382pt,color=blue]({866.4939 + 3.0113*x},{310.1184 + -0.69053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1377pt,color=blue]({869.5052 + 2.7987*x},{309.4278 + -0.28971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1372pt,color=blue]({872.3039 + 2.9656*x},{309.1381 + -0.78483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1367pt,color=blue]({875.2695 + 2.6961*x},{308.3533 + -0.29582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1363pt,color=blue]({877.9655 + 3.0224*x},{308.0575 + -0.60566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1358pt,color=blue]({880.988 + 3.109*x},{307.4518 + -0.40332*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1353pt,color=blue]({884.097 + 2.6312*x},{307.0485 + -0.26693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1349pt,color=blue]({886.7282 + 2.777*x},{306.7816 + -0.41557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1344pt,color=blue]({889.5052 + 2.8996*x},{306.366 + -0.50288*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1339pt,color=blue]({892.4048 + 2.8832*x},{305.8631 + -0.1511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1334pt,color=blue]({895.288 + 2.6562*x},{305.712 + -0.1841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.133pt,color=blue]({897.9442 + 3.0015*x},{305.5279 + -0.12518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1325pt,color=blue]({900.9457 + 3.0015*x},{305.4027 + -0.12518*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/out2_e.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/out2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:1.2,samples=2,line width=0.57682,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.2:1.4,samples=2,line width=0.39233,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.4:1.6,samples=3,line width=0.20804,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.6:1.8,samples=2,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.8:2,samples=2,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:2.2,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.2:2.4,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.4:2.6,samples=2,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.6:2.8,samples=2,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.8:3,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:3.2,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.2:3.4,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.4:3.6,samples=2,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.6:3.8,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.8:4,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:4.2,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.2:4.4,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.4:4.6,samples=2,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.6:4.8,samples=3,line width=0.05,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.8:5,samples=3,line width=0.34408,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:5.2,samples=3,line width=0.76399,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.2:5.4,samples=3,line width=0.85026,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.4:5.6,samples=2,line width=0.88268,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.6:5.8,samples=3,line width=0.77413,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.8:6,samples=3,line width=0.49141,color=blue]({971.0416 + -53.7664*x + 0.89945*x^2},{161.1401 + -28.7124*x + 2.1362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49141,color=blue]({680.8234 + 1.3642e-12*x},{65.7692 + 7.1054e-14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49141,color=blue]({680.8234 + 0.17656*x},{65.7692 + 0.23081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49141,color=blue]({681 + -100.1023*x},{66 + -13.7904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49141,color=blue]({580.8977 + 3.2514e-11*x},{52.2096 + 6.5441e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:8.2,samples=2,line width=0.79974,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.2:8.4,samples=3,line width=0.80994,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.4:8.6,samples=2,line width=0.81965,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.6:8.8,samples=3,line width=0.82044,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.8:9,samples=2,line width=0.80828,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:9.2,samples=2,line width=0.80109,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.2:9.4,samples=3,line width=0.76598,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.4:9.6,samples=2,line width=0.72613,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.6:9.8,samples=3,line width=0.68609,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.8:10,samples=2,line width=0.64613,color=blue]({1067.2821 + -71.4554*x + 1.3322*x^2},{214.0761 + -36.999*x + 2.0957*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64613,color=blue]({485.945 + -1.2335e-11*x},{53.6572 + -2.5437e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64613,color=blue]({485.945 + -3.945*x},{53.6572 + -3.6572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64613,color=blue]({482 + -92.3072*x},{50 + 13.1358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64613,color=blue]({389.6928 + 3.7232e-11*x},{63.1358 + 4.249e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:12.2,samples=2,line width=0.5753,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.2:12.4,samples=3,line width=0.60414,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.4:12.6,samples=2,line width=0.63371,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.6:12.8,samples=3,line width=0.65944,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.8:13,samples=2,line width=0.68569,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:13.2,samples=2,line width=0.70967,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.2:13.4,samples=3,line width=0.7305,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.4:13.6,samples=2,line width=0.75134,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.6:13.8,samples=3,line width=0.77219,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.8:14,samples=2,line width=0.79312,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:14.2,samples=2,line width=0.75421,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.2:14.4,samples=3,line width=0.69398,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.4:14.6,samples=2,line width=0.60599,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.6:14.8,samples=3,line width=0.67115,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.8:15,samples=2,line width=0.73634,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15:15.2,samples=2,line width=0.80161,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.2:15.4,samples=3,line width=0.86711,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.4:15.6,samples=2,line width=0.93317,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.6:15.8,samples=3,line width=0.9988,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.8:16,samples=2,line width=1.0631,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:16.2,samples=2,line width=1.1268,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.2:16.4,samples=2,line width=1.1904,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.4:16.6,samples=3,line width=1.2539,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.6:16.8,samples=2,line width=1.3175,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.8:17,samples=2,line width=1.3615,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:17.2,samples=2,line width=1.3389,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.2:17.4,samples=2,line width=1.2078,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.4:17.6,samples=3,line width=1.0627,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.6:17.8,samples=2,line width=1.2178,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.8:18,samples=2,line width=1.3728,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:18.2,samples=2,line width=1.5279,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.2:18.4,samples=2,line width=1.6828,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.4:18.6,samples=3,line width=1.8377,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.6:18.8,samples=2,line width=1.9939,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.8:19,samples=2,line width=2.1532,color=blue]({1008.0616 + -55.923*x + 0.36603*x^2},{113.2304 + -17.833*x + 1.1382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1532,color=blue]({77.6589 + -7.0386e-11*x},{185.2953 + -7.9297e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1532,color=blue]({77.6589 + 19.3411*x},{185.2953 + -8.2953*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1532,color=blue]({97 + 31.813*x},{177 + 18.721*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=2.1532,color=blue]({128.813 + -1.0002e-10*x},{195.721 + -2.2652e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:20.2,samples=2,line width=0.68126,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.2:20.4,samples=2,line width=0.5179,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.4:20.6,samples=3,line width=0.35458,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.6:20.8,samples=2,line width=0.353,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.8:21,samples=2,line width=0.53069,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:21.2,samples=2,line width=0.71637,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.2:21.4,samples=2,line width=0.77824,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.4:21.6,samples=3,line width=0.81638,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.6:21.8,samples=2,line width=0.8547,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.8:22,samples=2,line width=0.8931,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:22.2,samples=2,line width=0.93153,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.2:22.4,samples=2,line width=0.9079,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.4:22.6,samples=3,line width=0.81918,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.6:22.8,samples=2,line width=0.66223,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.8:23,samples=2,line width=0.63806,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23:23.2,samples=2,line width=0.73247,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.2:23.4,samples=2,line width=0.82687,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.4:23.6,samples=3,line width=0.92129,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.6:23.8,samples=2,line width=1.0158,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.8:24,samples=2,line width=1.1104,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:24.2,samples=2,line width=1.2052,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.2:24.4,samples=2,line width=1.3001,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.4:24.6,samples=3,line width=1.3944,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.6:24.8,samples=2,line width=1.4879,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.8:25,samples=2,line width=1.2591,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25:25.2,samples=2,line width=0.05,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.2:25.4,samples=2,line width=0.05,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.4:25.6,samples=3,line width=0.05,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.6:25.8,samples=2,line width=0.05,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.8:26,samples=2,line width=0.05,color=blue]({-673.5899 + 49.6825*x + -0.47812*x^2},{-152.7492 + 16.1672*x + 0.062815*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({294.9476 + -2.6205e-11*x},{310.0611 + -5.8549e-12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({294.9476 + 38.0524*x},{310.0611 + 33.9389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({333 + -4.6506*x},{344 + 15.5592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({328.3494 + 1.0274e-09*x},{359.5592 + -6.5038e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:27.2,samples=2,line width=1.6382,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.2:27.4,samples=2,line width=1.5929,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.4:27.6,samples=3,line width=1.5481,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.6:27.8,samples=2,line width=1.4369,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.8:28,samples=2,line width=1.2706,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:28.2,samples=2,line width=1.0703,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.2:28.4,samples=2,line width=1.1231,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.4:28.6,samples=3,line width=1.2186,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.6:28.8,samples=2,line width=1.314,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.8:29,samples=2,line width=1.4091,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:29.2,samples=2,line width=1.5041,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.2:29.4,samples=2,line width=1.301,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.4:29.6,samples=3,line width=1.1573,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.6:29.8,samples=2,line width=1.133,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.8:30,samples=2,line width=1.1086,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30:30.2,samples=2,line width=1.0843,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.2:30.4,samples=2,line width=1.0598,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.4:30.6,samples=3,line width=1.0353,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.6:30.8,samples=2,line width=1.0106,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.8:31,samples=2,line width=0.98561,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:31.2,samples=2,line width=0.96686,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.2:31.4,samples=2,line width=0.95435,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.4:31.6,samples=3,line width=0.94184,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.6:31.8,samples=2,line width=1.1563,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.8:32,samples=2,line width=1.3145,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32:32.2,samples=3,line width=1.454,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.2:32.4,samples=2,line width=1.6124,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.4:32.6,samples=3,line width=1.8279,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.6:32.8,samples=2,line width=1.8121,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.8:33,samples=3,line width=1.7964,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33:33.2,samples=3,line width=1.7807,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.2:33.4,samples=2,line width=1.7649,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.4:33.6,samples=3,line width=1.7491,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.6:33.8,samples=2,line width=1.7332,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.8:34,samples=3,line width=1.7168,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:34.2,samples=3,line width=1.7001,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.2:34.4,samples=2,line width=1.6835,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.4:34.6,samples=3,line width=1.6672,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.6:34.8,samples=2,line width=1.6511,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.8:35,samples=3,line width=1.6349,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35:35.2,samples=3,line width=1.6203,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.2:35.4,samples=2,line width=1.6069,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.4:35.6,samples=3,line width=1.5929,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.6:35.8,samples=2,line width=1.5773,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.8:36,samples=3,line width=1.5629,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:36.2,samples=3,line width=1.5457,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.2:36.4,samples=2,line width=1.529,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.4:36.6,samples=3,line width=1.523,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.6:36.8,samples=2,line width=1.5173,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.8:37,samples=3,line width=1.5113,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:37.2,samples=3,line width=1.5059,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.2:37.4,samples=2,line width=1.5013,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.4:37.6,samples=3,line width=1.4966,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.6:37.8,samples=2,line width=1.4911,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.8:38,samples=3,line width=1.4852,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:38.2,samples=3,line width=1.4788,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.2:38.4,samples=2,line width=1.4721,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.4:38.6,samples=3,line width=1.4653,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.6:38.8,samples=2,line width=1.4587,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.8:39,samples=3,line width=1.4524,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:39.2,samples=3,line width=1.4464,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.2:39.4,samples=2,line width=1.4408,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.4:39.6,samples=3,line width=1.4353,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.6:39.8,samples=2,line width=1.4301,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.8:40,samples=3,line width=1.4251,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40:40.2,samples=3,line width=1.4202,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.2:40.4,samples=2,line width=1.4154,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.4:40.6,samples=3,line width=1.4107,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.6:40.8,samples=2,line width=1.4059,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.8:41,samples=3,line width=1.4012,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:41.2,samples=3,line width=1.0339,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.2:41.4,samples=2,line width=0.41128,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.4:41.6,samples=3,line width=0.11043,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.6:41.8,samples=2,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.8:42,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42:42.2,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.2:42.4,samples=2,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.4:42.6,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.6:42.8,samples=2,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.8:43,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43:43.2,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.2:43.4,samples=2,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.4:43.6,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.6:43.8,samples=2,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.8:44,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44:44.2,samples=3,line width=0.05,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.2:44.4,samples=2,line width=0.22925,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.4:44.6,samples=3,line width=0.46209,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.6:44.8,samples=2,line width=0.69509,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.8:45,samples=3,line width=0.9282,color=blue]({-460.8327 + 31.7444*x + -0.078657*x^2 + -0.00053736*x^3},{2918.3132 + -175.0297*x + 3.4979*x^2 + -0.019453*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9282,color=blue]({759.4203 + 2.5653e-09*x},{352.4752 + -1.6255e-08*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9282,color=blue]({759.4203 + 2.5797*x},{352.4752 + -0.4752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9282,color=blue]({762 + 27.8977*x},{352 + -13.2105*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9282,color=blue]({789.8977 + -7.617e-12*x},{338.7895 + -1.4184e-09*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:46.2,samples=3,line width=0.80637,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.2:46.4,samples=2,line width=0.82748,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.4:46.6,samples=3,line width=0.8482,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.6:46.8,samples=2,line width=0.86886,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.8:47,samples=3,line width=0.88945,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47:47.2,samples=3,line width=0.91847,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.2:47.4,samples=2,line width=0.95377,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.4:47.6,samples=3,line width=0.98259,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.6:47.8,samples=2,line width=1.0104,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=47.8:48,samples=3,line width=1.0359,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48:48.2,samples=3,line width=1.0643,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.2:48.4,samples=2,line width=1.0964,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.4:48.6,samples=3,line width=1.1286,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.6:48.8,samples=2,line width=1.1607,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48.8:49,samples=3,line width=1.1928,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:49.2,samples=3,line width=1.225,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.2:49.4,samples=2,line width=1.2572,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.4:49.6,samples=3,line width=1.2896,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.6:49.8,samples=2,line width=1.3219,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49.8:50,samples=3,line width=1.3542,color=blue]({30.6886 + 10.3457*x + 0.13389*x^2},{5846.9651 + -223.7988*x + 2.2621*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/out2_o.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/out2.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8291pt,color=blue]({911.9406 + -5.6925*x},{137.5396 + -3.0208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81753pt,color=blue]({906.2481 + -6.1848*x},{134.5188 + -2.0884*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80595pt,color=blue]({900.0633 + -6.1141*x},{132.4304 + -2.9939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79436pt,color=blue]({893.9492 + -6.2379*x},{129.4364 + -2.697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77868pt,color=blue]({887.7113 + -5.4256*x},{126.7394 + -1.8456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76365pt,color=blue]({882.2857 + -6.1839*x},{124.8939 + -2.3012*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74873pt,color=blue]({876.1018 + -6.0289*x},{122.5927 + -2.6528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73123pt,color=blue]({870.073 + -6.032*x},{119.9399 + -1.6709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71356pt,color=blue]({864.0409 + -5.8756*x},{118.269 + -2.3477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69562pt,color=blue]({858.1654 + -5.784*x},{115.9213 + -2.6204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67779pt,color=blue]({852.3814 + -6.705*x},{113.3008 + -2.1067*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66044pt,color=blue]({845.6764 + -5.3827*x},{111.1942 + -1.9984*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65239pt,color=blue]({840.2937 + -6.066*x},{109.1958 + -2.0708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63948pt,color=blue]({834.2277 + -5.3499*x},{107.125 + -2.375*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62663pt,color=blue]({828.8778 + -6.3825*x},{104.75 + -1.778*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61386pt,color=blue]({822.4953 + -5.2477*x},{102.972 + -1.8434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60455pt,color=blue]({817.2476 + -6.3148*x},{101.1286 + -2.0653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64576pt,color=blue]({810.9328 + -5.6291*x},{99.0632 + -1.5818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65381pt,color=blue]({805.3037 + -5.923*x},{97.4815 + -2.1921*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65999pt,color=blue]({799.3807 + -5.9107*x},{95.2893 + -1.8516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61784pt,color=blue]({793.47 + -6.4973*x},{93.4378 + -1.8775*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64031pt,color=blue]({786.9728 + -6.0557*x},{91.5603 + -1.8971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66284pt,color=blue]({780.9171 + -6.4142*x},{89.6632 + -1.4936*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68547pt,color=blue]({774.5029 + -5.4332*x},{88.1696 + -1.5688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70827pt,color=blue]({769.0698 + -6.0956*x},{86.6008 + -1.5417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73125pt,color=blue]({762.9742 + -6.517*x},{85.059 + -1.5448*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75388pt,color=blue]({756.4571 + -5.8775*x},{83.5143 + -1.7117*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77562pt,color=blue]({750.5796 + -6.1172*x},{81.8025 + -1.2187*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79661pt,color=blue]({744.4624 + -5.7075*x},{80.5838 + -2.1573*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81718pt,color=blue]({738.7549 + -5.8417*x},{78.4265 + -1.3521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83784pt,color=blue]({732.9132 + -6.3825*x},{77.0744 + -1.0832*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85918pt,color=blue]({726.5307 + -5.4631*x},{75.9912 + -1.5047*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88137pt,color=blue]({721.0676 + -6.3767*x},{74.4865 + -0.90467*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90426pt,color=blue]({714.6909 + -5.5764*x},{73.5818 + -1.1849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92721pt,color=blue]({709.1145 + -6.3798*x},{72.3969 + -0.90035*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95021pt,color=blue]({702.7347 + -5.5577*x},{71.4966 + -1.7741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84329pt,color=blue]({697.177 + -5.8421*x},{69.7225 + -0.83414*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80802pt,color=blue]({691.335 + -6.3153*x},{68.8883 + -1.055*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77506pt,color=blue]({685.0196 + -5.6332*x},{67.8333 + -1.2716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69382pt,color=blue]({679.3864 + -6.0987*x},{66.5617 + -1.0165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6932pt,color=blue]({673.2876 + -6.6696*x},{65.5452 + -0.90626*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69266pt,color=blue]({666.6181 + -5.3135*x},{64.6389 + -0.52969*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6922pt,color=blue]({661.3046 + -6*x},{64.1092 + -0.77807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69281pt,color=blue]({655.3046 + -6.4557*x},{63.3311 + -0.97861*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6949pt,color=blue]({648.8489 + -5.758*x},{62.3525 + -0.6404*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69876pt,color=blue]({643.0909 + -6.3736*x},{61.7121 + -0.9006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70432pt,color=blue]({636.7173 + -5.8871*x},{60.8115 + -0.73133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71115pt,color=blue]({630.8302 + -6.3117*x},{60.0802 + -0.58019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7186pt,color=blue]({624.5185 + -6.0236*x},{59.5 + -0.86869*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72619pt,color=blue]({618.4949 + -5.6616*x},{58.6313 + -0.20789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73378pt,color=blue]({612.8333 + -6.2799*x},{58.4234 + -0.99624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76027pt,color=blue]({606.5534 + -5.7787*x},{57.4272 + -0.37975*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78172pt,color=blue]({600.7747 + -5.9214*x},{57.0474 + -0.37176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80684pt,color=blue]({594.8533 + -6.1527*x},{56.6757 + -0.12487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8253pt,color=blue]({588.7005 + -6.1717*x},{56.5508 + -0.52707*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84366pt,color=blue]({582.5288 + -5.6671*x},{56.0237 + -0.092878*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86133pt,color=blue]({576.8617 + -5.9708*x},{55.9309 + -0.47631*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87735pt,color=blue]({570.8909 + -6.3423*x},{55.4545 + -0.12121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8919pt,color=blue]({564.5486 + -6.0042*x},{55.3333 + -0.32742*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90765pt,color=blue]({558.5444 + -6.3032*x},{55.0059 + 0.043728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92301pt,color=blue]({552.2411 + -5.6011*x},{55.0496 + -0.19822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92507pt,color=blue]({546.64 + -6.6267*x},{54.8514 + 0.1619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9282pt,color=blue]({540.0133 + -5.509*x},{55.0133 + 0.047536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93237pt,color=blue]({534.5043 + -6.4363*x},{55.0609 + -0.18332*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93629pt,color=blue]({528.068 + -6.0059*x},{54.8776 + 0.054126*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94004pt,color=blue]({522.0621 + -6.0621*x},{54.9317 + -0.00064254*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94369pt,color=blue]({516 + -6*x},{54.931 + 0.032602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9473pt,color=blue]({510 + -5.4459*x},{54.9636 + 0.27961*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95088pt,color=blue]({504.5541 + -6.0867*x},{55.2432 + 0.2785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97236pt,color=blue]({498.4674 + -6.0695*x},{55.5217 + 0.4259*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98537pt,color=blue]({492.3979 + -5.9888*x},{55.9476 + -0.0044622*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99239pt,color=blue]({486.4091 + -6.0081*x},{55.9432 + 0.59455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0008pt,color=blue]({480.4009 + -5.952*x},{56.5377 + 0.44866*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0792pt,color=blue]({474.449 + -6.2192*x},{56.9864 + 0.58807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0762pt,color=blue]({468.2298 + -6.2025*x},{57.5745 + 0.44888*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0732pt,color=blue]({462.0272 + -5.411*x},{58.0233 + 0.67433*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0702pt,color=blue]({456.6163 + -6.0668*x},{58.6977 + 0.87658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0672pt,color=blue]({450.5495 + -5.9623*x},{59.5743 + 0.45327*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0642pt,color=blue]({444.5872 + -5.6586*x},{60.0275 + 0.66444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0612pt,color=blue]({438.9286 + -5.8371*x},{60.692 + 0.50411*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0582pt,color=blue]({433.0915 + -6.4656*x},{61.1961 + 0.93679*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0551pt,color=blue]({426.6259 + -5.7105*x},{62.1329 + 0.86713*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0538pt,color=blue]({420.9154 + -5.9942*x},{63 + 1.0246*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0532pt,color=blue]({414.9212 + -5.962*x},{64.0246 + 1.0706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0559pt,color=blue]({408.9592 + -5.7192*x},{65.0952 + 0.44876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.059pt,color=blue]({403.24 + -5.6866*x},{65.544 + 1.2133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0637pt,color=blue]({397.5534 + -6.5925*x},{66.7573 + 0.91459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0688pt,color=blue]({390.9609 + -5.6504*x},{67.6719 + 1.1123*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0741pt,color=blue]({385.3105 + -5.937*x},{68.7842 + 1.0031*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0671pt,color=blue]({379.3736 + -5.8822*x},{69.7874 + 1.1307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0616pt,color=blue]({373.4914 + -5.9225*x},{70.9181 + 1.8124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0539pt,color=blue]({367.5689 + -5.2936*x},{72.7305 + 1.0676*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0495pt,color=blue]({362.2752 + -6.4686*x},{73.7982 + 1.3218*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0307pt,color=blue]({355.8067 + -5.7166*x},{75.12 + 1.38*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0122pt,color=blue]({350.0901 + -5.2012*x},{76.5 + 1.4444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9918pt,color=blue]({344.8889 + -6.4557*x},{77.9444 + 1.4519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97161pt,color=blue]({338.4332 + -5.3793*x},{79.3963 + 1.0883*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95167pt,color=blue]({333.0538 + -5.735*x},{80.4846 + 1.3077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93239pt,color=blue]({327.3188 + -5.2563*x},{81.7923 + 1.6988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91427pt,color=blue]({322.0625 + -6.1129*x},{83.4911 + 1.4417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89629pt,color=blue]({315.9496 + -5.4847*x},{84.9328 + 1.5278*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87848pt,color=blue]({310.4649 + -5.7367*x},{86.4605 + 1.5138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86077pt,color=blue]({304.7282 + -6.1687*x},{87.9744 + 1.5971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8431pt,color=blue]({298.5595 + -5.3373*x},{89.5714 + 1.8028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88073pt,color=blue]({293.2222 + -4.9786*x},{91.3743 + 1.568*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87812pt,color=blue]({288.2436 + -6.5173*x},{92.9423 + 1.5945*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87253pt,color=blue]({281.7263 + -5.6985*x},{94.5368 + 2.1854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83295pt,color=blue]({276.0278 + -5.8463*x},{96.7222 + 2.0921*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84093pt,color=blue]({270.1814 + -5.3579*x},{98.8143 + 1.3915*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84846pt,color=blue]({264.8235 + -5.4273*x},{100.2059 + 2.5488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85592pt,color=blue]({259.3962 + -5.6977*x},{102.7547 + 1.8382*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86336pt,color=blue]({253.6985 + -5.6653*x},{104.593 + 1.396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87079pt,color=blue]({248.0331 + -5.4394*x},{105.989 + 2.7142*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87811pt,color=blue]({242.5938 + -5.863*x},{108.7031 + 2.0661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86733pt,color=blue]({236.7308 + -6.0768*x},{110.7692 + 2.0282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.853pt,color=blue]({230.654 + -4.8904*x},{112.7975 + 2.2025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83984pt,color=blue]({225.7636 + -6.6224*x},{115 + 2.3503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83718pt,color=blue]({219.1412 + -4.6257*x},{117.3503 + 2.3516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80534pt,color=blue]({214.5155 + -5.7329*x},{119.7019 + 2.3688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77345pt,color=blue]({208.7826 + -5.4276*x},{122.0707 + 2.1371*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7407pt,color=blue]({203.355 + -5.4267*x},{124.2078 + 2.8113*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70726pt,color=blue]({197.9282 + -5.5133*x},{127.0191 + 2.5394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67345pt,color=blue]({192.4149 + -5.8847*x},{129.5585 + 2.9674*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63941pt,color=blue]({186.5302 + -5.4904*x},{132.5259 + 2.1616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60529pt,color=blue]({181.0398 + -5.4475*x},{134.6875 + 2.1971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70671pt,color=blue]({175.5923 + -5.2499*x},{136.8846 + 3.271*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7655pt,color=blue]({170.3424 + -5.5413*x},{140.1556 + 2.5792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86286pt,color=blue]({164.8011 + -5.6376*x},{142.7348 + 2.3085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86073pt,color=blue]({159.1635 + -5.4332*x},{145.0433 + 3.0423*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85861pt,color=blue]({153.7303 + -6.0108*x},{148.0855 + 3.1706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85653pt,color=blue]({147.7195 + -4.7483*x},{151.2561 + 2.3365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85461pt,color=blue]({142.9712 + -5.6332*x},{153.5926 + 2.8325*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85322pt,color=blue]({137.338 + -5.299*x},{156.4251 + 3.4797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85279pt,color=blue]({132.039 + -5.2688*x},{159.9048 + 2.813*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85349pt,color=blue]({126.7702 + -5.1769*x},{162.7177 + 2.6517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85517pt,color=blue]({121.5933 + -5.2349*x},{165.3694 + 3.4012*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85745pt,color=blue]({116.3584 + -4.8603*x},{168.7706 + 3.0378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85977pt,color=blue]({111.4981 + -4.9142*x},{171.8084 + 2.5394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86224pt,color=blue]({106.5839 + -5.4981*x},{174.3478 + 3.5722*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0917pt,color=blue]({101.0857 + -5.0263*x},{177.92 + 3.1178*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.176pt,color=blue]({96.0595 + -5.5031*x},{181.0378 + 2.6171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.5014pt,color=blue]({90.5563 + -4.0841*x},{183.6549 + 2.4145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.4156pt,color=blue]({86.4722 + 1.3758*x},{186.0694 + 1.3786*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.33pt,color=blue]({87.848 + 3.9949*x},{187.448 + 1.5449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2445pt,color=blue]({91.8429 + 3.687*x},{188.9929 + 1.1788*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1597pt,color=blue]({95.5299 + 4.1528*x},{190.1716 + 1.0111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0757pt,color=blue]({99.6827 + 3.724*x},{191.1827 + 1.544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99193pt,color=blue]({103.4067 + 3.5338*x},{192.7267 + 1.5797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89152pt,color=blue]({106.9404 + 3.9988*x},{194.3064 + 1.2019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79683pt,color=blue]({110.9392 + 3.5032*x},{195.5083 + 1.625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69819pt,color=blue]({114.4424 + 3.893*x},{197.1333 + 1.9806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60353pt,color=blue]({118.3354 + 4.1041*x},{199.1139 + 1.7212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52149pt,color=blue]({122.4396 + 3.2877*x},{200.8352 + 1.5512*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39634pt,color=blue]({125.7273 + 3.8213*x},{202.3864 + 1.8706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.39819pt,color=blue]({129.5486 + 3.4801*x},{204.2569 + 1.7316*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40032pt,color=blue]({133.0287 + 4.0941*x},{205.9885 + 1.8624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40363pt,color=blue]({137.1228 + 3.9748*x},{207.8509 + 1.6552*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40796pt,color=blue]({141.0976 + 3.9362*x},{209.5061 + 1.7236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.41258pt,color=blue]({145.0338 + 3.8104*x},{211.2297 + 2.017*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54477pt,color=blue]({148.8442 + 3.7114*x},{213.2468 + 2.0361*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62729pt,color=blue]({152.5556 + 3.838*x},{215.2828 + 1.8268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75645pt,color=blue]({156.3935 + 4.096*x},{217.1097 + 2.3174*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76416pt,color=blue]({160.4896 + 3.591*x},{219.4271 + 2.4186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7721pt,color=blue]({164.0805 + 4.3174*x},{221.8456 + 1.8298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78089pt,color=blue]({168.3979 + 4.0021*x},{223.6754 + 2.296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79049pt,color=blue]({172.4 + 4.0952*x},{225.9714 + 2.5238*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80025pt,color=blue]({176.4952 + 3.5254*x},{228.4952 + 2.1287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79986pt,color=blue]({180.0207 + 4.5672*x},{230.624 + 2.6972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80197pt,color=blue]({184.5879 + 3.5139*x},{233.3212 + 2.3554*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80272pt,color=blue]({188.1018 + 4.0649*x},{235.6766 + 2.5456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80422pt,color=blue]({192.1667 + 3.9005*x},{238.2222 + 2.4023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80517pt,color=blue]({196.0672 + 4.1569*x},{240.6245 + 2.4917*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80555pt,color=blue]({200.2241 + 3.8717*x},{243.1162 + 2.9264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80608pt,color=blue]({204.0957 + 3.9701*x},{246.0426 + 2.8437*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80787pt,color=blue]({208.0659 + 4.0621*x},{248.8862 + 2.7378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80981pt,color=blue]({212.128 + 3.7065*x},{251.624 + 2.5343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81186pt,color=blue]({215.8345 + 3.4936*x},{254.1583 + 2.6646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81518pt,color=blue]({219.3281 + 4.2168*x},{256.8229 + 2.9555*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81834pt,color=blue]({223.5449 + 3.9189*x},{259.7784 + 3.0107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82143pt,color=blue]({227.4639 + 3.4947*x},{262.7892 + 2.3663*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82442pt,color=blue]({230.9585 + 3.5758*x},{265.1554 + 2.6044*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82713pt,color=blue]({234.5343 + 4.3191*x},{267.7598 + 3.056*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82947pt,color=blue]({238.8534 + 3.9807*x},{270.8158 + 3.2584*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83148pt,color=blue]({242.8341 + 3.5874*x},{274.0742 + 2.9829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83326pt,color=blue]({246.4214 + 4.0196*x},{277.0571 + 2.989*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83495pt,color=blue]({250.441 + 4.1556*x},{280.0462 + 3.13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83673pt,color=blue]({254.5966 + 3.8802*x},{283.1761 + 3.3122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8387pt,color=blue]({258.4767 + 4.3716*x},{286.4884 + 3.4974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84088pt,color=blue]({262.8483 + 4.0377*x},{289.9858 + 2.8277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84317pt,color=blue]({266.886 + 3.9211*x},{292.8135 + 3.5437*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84542pt,color=blue]({270.8071 + 3.8241*x},{296.3571 + 3.1429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8476pt,color=blue]({274.6313 + 3.9643*x},{299.5 + 3.0843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84975pt,color=blue]({278.5955 + 4.1823*x},{302.5843 + 3.7945*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85183pt,color=blue]({282.7778 + 4.0188*x},{306.3788 + 2.8593*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85381pt,color=blue]({286.7965 + 4.1133*x},{309.2381 + 3.9379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8568pt,color=blue]({290.9099 + 3.708*x},{313.176 + 3.1616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86pt,color=blue]({294.6178 + 4.4984*x},{316.3376 + 3.8834*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86939pt,color=blue]({299.1163 + 3.931*x},{320.2209 + 3.5354*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87682pt,color=blue]({303.0473 + 3.6849*x},{323.7564 + 3.0115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89146pt,color=blue]({306.7321 + 4.4214*x},{326.7679 + 3.8753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90707pt,color=blue]({311.1535 + 4.0623*x},{330.6432 + 3.9031*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9231pt,color=blue]({315.2159 + 3.8265*x},{334.5463 + 3.7673*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94166pt,color=blue]({319.0424 + 3.8219*x},{338.3136 + 3.4722*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95939pt,color=blue]({322.8643 + 4.4135*x},{341.7857 + 3.8748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98377pt,color=blue]({327.2778 + 3.652*x},{345.6605 + 3.6904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0082pt,color=blue]({330.9298 + 3.3984*x},{349.3509 + 3.5722*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0328pt,color=blue]({334.3282 + 3.5968*x},{352.9231 + -1.3397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0575pt,color=blue]({337.925 + 2.5352*x},{351.5833 + -2.2647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0822pt,color=blue]({340.4602 + 2.8287*x},{349.3186 + -3.4001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.107pt,color=blue]({343.2889 + 2.721*x},{345.9185 + -2.8789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1318pt,color=blue]({346.0099 + 3.0951*x},{343.0396 + -2.4208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1566pt,color=blue]({349.105 + 2.6864*x},{340.6188 + -2.2627*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.065pt,color=blue]({351.7914 + 2.8362*x},{338.3561 + -2.9879*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0072pt,color=blue]({354.6276 + 3.08*x},{335.3682 + -3.1521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95305pt,color=blue]({357.7076 + 3.0394*x},{332.2161 + -2.945*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85888pt,color=blue]({360.747 + 3.5137*x},{329.2711 + -1.9892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87376pt,color=blue]({364.2606 + 2.3757*x},{327.2819 + -2.5647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88123pt,color=blue]({366.6364 + 2.8544*x},{324.7172 + -2.1773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8887pt,color=blue]({369.4908 + 2.5668*x},{322.5399 + -2.5758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89646pt,color=blue]({372.0576 + 3.258*x},{319.964 + -2.7165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90423pt,color=blue]({375.3155 + 2.5768*x},{317.2476 + -1.9561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91203pt,color=blue]({377.8924 + 3.5052*x},{315.2915 + -2.7546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91983pt,color=blue]({381.3975 + 2.522*x},{312.5369 + -2.2553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92779pt,color=blue]({383.9195 + 2.9856*x},{310.2816 + -2.0661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93574pt,color=blue]({386.9052 + 2.9606*x},{308.2155 + -2.4638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94419pt,color=blue]({389.8658 + 3.1723*x},{305.7517 + -1.9612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95264pt,color=blue]({393.0381 + 3.338*x},{303.7905 + -2.4785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96121pt,color=blue]({396.3761 + 2.576*x},{301.312 + -2.1476*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96979pt,color=blue]({398.9521 + 3.0526*x},{299.1644 + -1.9728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97852pt,color=blue]({402.0047 + 2.8774*x},{297.1916 + -2.0256*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98725pt,color=blue]({404.8821 + 3.1644*x},{295.1659 + -2.245*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99649pt,color=blue]({408.0465 + 2.2407*x},{292.9209 + -1.5876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0057pt,color=blue]({410.2872 + 3.657*x},{291.3333 + -2.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0148pt,color=blue]({413.9442 + 2.6514*x},{288.986 + -1.844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0239pt,color=blue]({416.5956 + 3.2718*x},{287.1421 + -1.7505*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.033pt,color=blue]({419.8675 + 3.0316*x},{285.3916 + -1.9348*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0421pt,color=blue]({422.899 + 3.0519*x},{283.4567 + -1.7018*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0514pt,color=blue]({425.951 + 3.0943*x},{281.7549 + -1.9398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0607pt,color=blue]({429.0453 + 3.0192*x},{279.8151 + -1.3097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0706pt,color=blue]({432.0645 + 3.3829*x},{278.5054 + -1.8685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0805pt,color=blue]({435.4474 + 3.3674*x},{276.6368 + -1.3935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0909pt,color=blue]({438.8148 + 2.7427*x},{275.2434 + -1.6637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1013pt,color=blue]({441.5575 + 2.83*x},{273.5796 + -1.6796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1117pt,color=blue]({444.3875 + 3.0325*x},{271.9 + -0.98*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1221pt,color=blue]({447.42 + 3.3143*x},{270.92 + -1.5004*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1325pt,color=blue]({450.7343 + 2.9246*x},{269.4196 + -1.0784*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1429pt,color=blue]({453.6588 + 2.7689*x},{268.3412 + -1.787*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1533pt,color=blue]({456.4277 + 3.0944*x},{266.5542 + -0.83298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1636pt,color=blue]({459.5221 + 2.6994*x},{265.7212 + -1.006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1737pt,color=blue]({462.2215 + 3.4437*x},{264.7152 + -1.3848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1838pt,color=blue]({465.6652 + 2.8952*x},{263.3304 + -0.77488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1758pt,color=blue]({468.5604 + 2.8879*x},{262.5556 + -1.159*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1679pt,color=blue]({471.4483 + 3.1105*x},{261.3966 + -1.2397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1723pt,color=blue]({474.5588 + 2.2566*x},{260.1569 + -1.0184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1766pt,color=blue]({476.8154 + 3.2161*x},{259.1385 + -0.50854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1933pt,color=blue]({480.0315 + 2.9493*x},{258.6299 + -1.2902*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.21pt,color=blue]({482.9808 + 2.9961*x},{257.3397 + -1.1721*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2087pt,color=blue]({485.9769 + 3.2753*x},{256.1676 + -0.84154*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2074pt,color=blue]({489.2522 + 2.615*x},{255.3261 + -0.89455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2056pt,color=blue]({491.8672 + 2.9417*x},{254.4315 + -0.53345*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2037pt,color=blue]({494.8089 + 3.1339*x},{253.8981 + -0.82666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2019pt,color=blue]({497.9429 + 3.0804*x},{253.0714 + -0.70864*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2pt,color=blue]({501.0233 + 2.7735*x},{252.3628 + -0.72051*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.198pt,color=blue]({503.7967 + 3.0666*x},{251.6423 + -0.77177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1961pt,color=blue]({506.8633 + 3.1728*x},{250.8705 + -0.49937*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1937pt,color=blue]({510.0361 + 2.6116*x},{250.3711 + -0.67165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1913pt,color=blue]({512.6477 + 3.4791*x},{249.6995 + -0.4976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1889pt,color=blue]({516.1268 + 2.6786*x},{249.2019 + -0.41269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1864pt,color=blue]({518.8054 + 3.0517*x},{248.7892 + -0.3249*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1844pt,color=blue]({521.8571 + 3.1388*x},{248.4643 + -0.37995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1823pt,color=blue]({524.996 + 3.1559*x},{248.0843 + -0.24889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1808pt,color=blue]({528.1519 + 2.7834*x},{247.8354 + -0.22848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1793pt,color=blue]({530.9353 + 3.2816*x},{247.607 + -0.18368*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1784pt,color=blue]({534.2169 + 2.5009*x},{247.4233 + -0.096548*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1775pt,color=blue]({536.7178 + 3.2397*x},{247.3267 + -0.14277*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1772pt,color=blue]({539.9575 + 3.0822*x},{247.184 + -0.20101*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1769pt,color=blue]({543.0398 + 2.9602*x},{246.983 + -0.075262*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1771pt,color=blue]({546 + 2.7419*x},{246.9077 + -0.19801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1773pt,color=blue]({548.7419 + 3.0851*x},{246.7097 + 0.10889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1781pt,color=blue]({551.827 + 2.9927*x},{246.8186 + -0.17911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1789pt,color=blue]({554.8197 + 2.8162*x},{246.6395 + -0.072636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1805pt,color=blue]({557.6359 + 3.4278*x},{246.5668 + 0.17828*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.182pt,color=blue]({561.0637 + 2.9784*x},{246.7451 + 0.42358*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1847pt,color=blue]({564.0422 + 2.5773*x},{247.1687 + 0.37279*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1875pt,color=blue]({566.6195 + 3.0007*x},{247.5415 + 0.030652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1904pt,color=blue]({569.6202 + 2.8533*x},{247.5721 + 0.41904*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1933pt,color=blue]({572.4735 + 3.2432*x},{247.9912 + 0.086627*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1953pt,color=blue]({575.7167 + 2.7251*x},{248.0778 + 0.47562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1974pt,color=blue]({578.4417 + 3.3521*x},{248.5534 + 0.11671*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1998pt,color=blue]({581.7938 + 2.7132*x},{248.6701 + 0.82285*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2022pt,color=blue]({584.507 + 2.8663*x},{249.493 + 0.32678*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2028pt,color=blue]({587.3734 + 3.3574*x},{249.8197 + 0.62898*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2033pt,color=blue]({590.7308 + 2.9359*x},{250.4487 + 0.84295*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2032pt,color=blue]({593.6667 + 2.7525*x},{251.2917 + 0.6245*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.203pt,color=blue]({596.4192 + 3.4107*x},{251.9162 + 0.58383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2024pt,color=blue]({599.8299 + 2.8507*x},{252.5 + 0.625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2017pt,color=blue]({602.6806 + 2.9786*x},{253.125 + 0.88998*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2008pt,color=blue]({605.6592 + 2.7853*x},{254.015 + 1.065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1998pt,color=blue]({608.4444 + 3.6053*x},{255.08 + 0.54896*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1997pt,color=blue]({612.0498 + 2.8622*x},{255.629 + 1.267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1996pt,color=blue]({614.912 + 2.9646*x},{256.896 + 0.28582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1947pt,color=blue]({617.8766 + 3.1467*x},{257.1818 + 1.1762*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1898pt,color=blue]({621.0233 + 3.3351*x},{258.358 + 1.7427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1849pt,color=blue]({624.3585 + 2.8791*x},{260.1006 + 1.1172*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.18pt,color=blue]({627.2376 + 3.1934*x},{261.2178 + 1.0293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1753pt,color=blue]({630.431 + 2.6495*x},{262.2471 + 0.42112*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1705pt,color=blue]({633.0806 + 3.0663*x},{262.6682 + 1.7385*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1658pt,color=blue]({636.1469 + 3.3552*x},{264.4068 + 1.3865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1611pt,color=blue]({639.5021 + 2.253*x},{265.7932 + 1.8462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1564pt,color=blue]({641.7551 + 3.4607*x},{267.6395 + 1.2553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1517pt,color=blue]({645.2158 + 3.1543*x},{268.8947 + 1.6053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1549pt,color=blue]({648.3701 + 2.7023*x},{270.5 + 1.7995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1581pt,color=blue]({651.0725 + 2.4766*x},{272.2995 + 1.3426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1574pt,color=blue]({653.549 + 3.0743*x},{273.6422 + 1.2757*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1567pt,color=blue]({656.6233 + 2.8971*x},{274.9178 + 1.6893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1554pt,color=blue]({659.5204 + 3.0054*x},{276.6071 + 1.914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1542pt,color=blue]({662.5258 + 3.093*x},{278.5211 + 1.6446*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1507pt,color=blue]({665.6188 + 3.1298*x},{280.1657 + 1.7468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1473pt,color=blue]({668.7486 + 2.655*x},{281.9126 + 1.459*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1487pt,color=blue]({671.4037 + 2.8401*x},{283.3716 + 2.116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.15pt,color=blue]({674.2438 + 2.7608*x},{285.4876 + 1.7096*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1514pt,color=blue]({677.0046 + 2.6191*x},{287.1972 + 2.0089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1527pt,color=blue]({679.6237 + 3.2893*x},{289.2062 + 1.8768*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.154pt,color=blue]({682.913 + 2.6012*x},{291.083 + 1.8599*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1553pt,color=blue]({685.5143 + 2.4782*x},{292.9429 + 1.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1563pt,color=blue]({687.9925 + 3.2257*x},{294.4511 + 2.2822*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1573pt,color=blue]({691.2182 + 2.1628*x},{296.7333 + 2.019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1578pt,color=blue]({693.381 + 3.518*x},{298.7524 + 1.8941*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1583pt,color=blue]({696.899 + 2.8075*x},{300.6465 + 2.5874*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1579pt,color=blue]({699.7065 + 2.7837*x},{303.2338 + 1.9544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1576pt,color=blue]({702.4902 + 3.1387*x},{305.1882 + 2.013*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1563pt,color=blue]({705.6289 + 2.3579*x},{307.2013 + 2.3974*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1551pt,color=blue]({707.9868 + 3.4262*x},{309.5987 + 2.0698*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1526pt,color=blue]({711.413 + 2.8552*x},{311.6685 + 2.9522*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1501pt,color=blue]({714.2682 + 2.7541*x},{314.6207 + 2.2229*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1467pt,color=blue]({717.0223 + 2.6652*x},{316.8436 + 2.1773*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1433pt,color=blue]({719.6875 + 2.8181*x},{319.0208 + 2.541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1393pt,color=blue]({722.5056 + 2.8257*x},{321.5618 + 2.4205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1354pt,color=blue]({725.3314 + 2.9223*x},{323.9822 + 2.847*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1316pt,color=blue]({728.2537 + 2.7294*x},{326.8293 + 2.6849*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1279pt,color=blue]({730.9831 + 3.1176*x},{329.5141 + 2.8349*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1246pt,color=blue]({734.1007 + 2.4937*x},{332.349 + 2.3491*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1213pt,color=blue]({736.5943 + 2.6569*x},{334.6981 + 2.5891*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1183pt,color=blue]({739.2513 + 2.9204*x},{337.2872 + 2.6755*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1153pt,color=blue]({742.1716 + 2.9818*x},{339.9627 + 2.8145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1124pt,color=blue]({745.1535 + 3.0591*x},{342.7772 + 2.396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1094pt,color=blue]({748.2126 + 2.7519*x},{345.1732 + 2.8623*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1063pt,color=blue]({750.9645 + 3.2964*x},{348.0355 + 3.2688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1031pt,color=blue]({754.2609 + 2.1998*x},{351.3043 + 2.3923*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0997pt,color=blue]({756.4607 + 2.4727*x},{353.6966 + 3.2171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0963pt,color=blue]({758.9333 + 2.9337*x},{356.9137 + 1.441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0927pt,color=blue]({761.867 + 2.8646*x},{358.3547 + -0.74942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0892pt,color=blue]({764.7316 + 2.7926*x},{357.6053 + -1.9639*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0869pt,color=blue]({767.5241 + 3.4044*x},{355.6414 + -2.2791*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0846pt,color=blue]({770.9286 + 2.662*x},{353.3622 + -1.8522*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0821pt,color=blue]({773.5906 + 3.3431*x},{351.5101 + -2.0764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0796pt,color=blue]({776.9337 + 3.0705*x},{349.4337 + -1.7543*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0771pt,color=blue]({780.0042 + 2.9823*x},{347.6793 + -1.7874*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0746pt,color=blue]({782.9865 + 2.67*x},{345.8919 + -2.1267*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0776pt,color=blue]({785.6565 + 3.2977*x},{343.7652 + -1.6214*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0807pt,color=blue]({788.9542 + 2.4444*x},{342.1438 + -1.8465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0821pt,color=blue]({791.3986 + 3.0762*x},{340.2973 + -1.553*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0835pt,color=blue]({794.4749 + 3.2269*x},{338.7443 + -1.8145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0851pt,color=blue]({797.7018 + 3.185*x},{336.9298 + -1.5949*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0868pt,color=blue]({800.8868 + 3.426*x},{335.3349 + -1.6951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0892pt,color=blue]({804.3128 + 2.2784*x},{333.6398 + -1.1591*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0917pt,color=blue]({806.5912 + 3.6064*x},{332.4807 + -1.5362*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.094pt,color=blue]({810.1975 + 2.7985*x},{330.9444 + -1.6059*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0964pt,color=blue]({812.9961 + 2.5868*x},{329.3386 + -1.4613*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0987pt,color=blue]({815.5828 + 3.3202*x},{327.8773 + -1.3698*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1009pt,color=blue]({818.903 + 2.3574*x},{326.5075 + -1.1012*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1034pt,color=blue]({821.2604 + 3.153*x},{325.4062 + -1.5292*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1058pt,color=blue]({824.4134 + 3.3088*x},{323.8771 + -0.9644*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1069pt,color=blue]({827.7222 + 2.685*x},{322.9127 + -1.0313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1079pt,color=blue]({830.4072 + 2.6382*x},{321.8814 + -1.2855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1091pt,color=blue]({833.0455 + 3.1585*x},{320.596 + -1.1581*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1104pt,color=blue]({836.204 + 2.9783*x},{319.4378 + -0.88641*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1098pt,color=blue]({839.1822 + 2.7966*x},{318.5514 + -1.107*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1093pt,color=blue]({841.9788 + 2.5524*x},{317.4444 + -0.71875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1088pt,color=blue]({844.5312 + 2.6002*x},{316.7257 + -0.98864*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1083pt,color=blue]({847.1315 + 3.3574*x},{315.7371 + -1.1815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1163pt,color=blue]({850.4889 + 2.6527*x},{314.5556 + -0.51131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1242pt,color=blue]({853.1416 + 2.287*x},{314.0442 + -0.56806*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1199pt,color=blue]({855.4286 + 2.8703*x},{313.4762 + -1.1501*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1157pt,color=blue]({858.2989 + 2.6196*x},{312.3261 + -0.45942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1111pt,color=blue]({860.9185 + 2.7367*x},{311.8667 + -0.65977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1066pt,color=blue]({863.6552 + 2.8387*x},{311.2069 + -1.0885*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.102pt,color=blue]({866.4939 + 3.0113*x},{310.1184 + -0.69053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0974pt,color=blue]({869.5052 + 2.7987*x},{309.4278 + -0.28971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0928pt,color=blue]({872.3039 + 2.9656*x},{309.1381 + -0.78483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0881pt,color=blue]({875.2695 + 2.6961*x},{308.3533 + -0.29582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0835pt,color=blue]({877.9655 + 3.0224*x},{308.0575 + -0.60566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0789pt,color=blue]({880.988 + 3.109*x},{307.4518 + -0.40332*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0743pt,color=blue]({884.097 + 2.6312*x},{307.0485 + -0.26693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0696pt,color=blue]({886.7282 + 2.777*x},{306.7816 + -0.41557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.065pt,color=blue]({889.5052 + 2.8996*x},{306.366 + -0.50288*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0604pt,color=blue]({892.4048 + 2.8832*x},{305.8631 + -0.1511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0558pt,color=blue]({895.288 + 2.6562*x},{305.712 + -0.1841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0511pt,color=blue]({897.9442 + 3.0015*x},{305.5279 + -0.12518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0465pt,color=blue]({900.9457 + 3.0015*x},{305.4027 + -0.12518*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/outb1.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/outb1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1032pt,color=blue]({256.9106 + -4.9106*x},{30.0559 + 1.6473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1042pt,color=blue]({252 + -5.0968*x},{31.7031 + 1.563*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1051pt,color=blue]({246.9032 + -4.4978*x},{33.2661 + 2.3104*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1061pt,color=blue]({242.4054 + -5.2764*x},{35.5766 + 1.6815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1071pt,color=blue]({237.129 + -4.9024*x},{37.2581 + 1.4753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1081pt,color=blue]({232.2267 + -5.1416*x},{38.7333 + 1.9121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1091pt,color=blue]({227.0851 + -4.638*x},{40.6454 + 1.7611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1101pt,color=blue]({222.4472 + -5.09*x},{42.4065 + 2.7483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1111pt,color=blue]({217.3571 + -5.1534*x},{45.1548 + 2.0582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1121pt,color=blue]({212.2037 + -4.4734*x},{47.213 + 1.991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1131pt,color=blue]({207.7303 + -5.5282*x},{49.2039 + 1.8163*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1141pt,color=blue]({202.202 + -4.1514*x},{51.0202 + 1.6697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1151pt,color=blue]({198.0506 + -5.2028*x},{52.6899 + 2.4297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1161pt,color=blue]({192.8478 + -5.0437*x},{55.1196 + 2.3856*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1171pt,color=blue]({187.8041 + -4.6017*x},{57.5052 + 2.6615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1181pt,color=blue]({183.2024 + -4.3628*x},{60.1667 + 1.5692*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1191pt,color=blue]({178.8396 + -6.4334*x},{61.7358 + 2.147*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1202pt,color=blue]({172.4063 + -2.1517*x},{63.8828 + 3.6081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1212pt,color=blue]({170.2545 + -7.2882*x},{67.4909 + 1.3746*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1222pt,color=blue]({162.9664 + -4.7876*x},{68.8655 + 3.0484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1232pt,color=blue]({158.1788 + -4.2257*x},{71.9139 + 2.133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1243pt,color=blue]({153.9531 + -4.1564*x},{74.0469 + 2.2458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1253pt,color=blue]({149.7967 + -4.6527*x},{76.2927 + 2.2412*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1263pt,color=blue]({145.1441 + -4.3399*x},{78.5339 + 1.4764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1273pt,color=blue]({140.8041 + -5.6881*x},{80.0103 + 3.6325*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1283pt,color=blue]({135.1161 + -5.1545*x},{83.6429 + 2.9264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1293pt,color=blue]({129.9615 + -4.1923*x},{86.5692 + 2.0042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1303pt,color=blue]({125.7692 + -3.8499*x},{88.5734 + 2.6282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1314pt,color=blue]({121.9194 + -6.4331*x},{91.2016 + 3.5048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1324pt,color=blue]({115.4862 + -6.5062*x},{94.7064 + 3.4936*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1334pt,color=blue]({108.98 + -3.3735*x},{98.2 + 1.6645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1343pt,color=blue]({105.6065 + -1.6181*x},{99.8645 + 0.82734*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1353pt,color=blue]({103.9884 + 1.3548*x},{100.6919 + 0.87619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1363pt,color=blue]({105.3432 + 2.526*x},{101.568 + 1.2858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1373pt,color=blue]({107.8692 + 3.6177*x},{102.8538 + 0.64181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1383pt,color=blue]({111.487 + 5.4582*x},{103.4957 + 0.89476*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1392pt,color=blue]({116.9452 + 5.4043*x},{104.3904 + 1.9397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1402pt,color=blue]({122.3495 + 3.5131*x},{106.3301 + 0.97525*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1411pt,color=blue]({125.8626 + 3.7051*x},{107.3053 + 1.1426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1421pt,color=blue]({129.5677 + 3.6777*x},{108.4479 + 1.343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.143pt,color=blue]({133.2455 + 4.9267*x},{109.7909 + 1.455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.144pt,color=blue]({138.1721 + 3.3279*x},{111.2459 + 1.3541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1449pt,color=blue]({141.5 + 4.3417*x},{112.6 + 1.5667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1458pt,color=blue]({145.8417 + 4.1843*x},{114.1667 + 1.3398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1468pt,color=blue]({150.026 + 3.3983*x},{115.5065 + 1.3193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1477pt,color=blue]({153.4242 + 3.7134*x},{116.8258 + 1.7322*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1486pt,color=blue]({157.1377 + 3.319*x},{118.558 + 1.0405*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1495pt,color=blue]({160.4567 + 4.5216*x},{119.5984 + 1.8364*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1504pt,color=blue]({164.9783 + 3.9479*x},{121.4348 + 1.1088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1513pt,color=blue]({168.9262 + 3.7299*x},{122.5436 + 2.0105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1522pt,color=blue]({172.6561 + 3.7773*x},{124.5541 + 1.5625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1531pt,color=blue]({176.4333 + 4.3726*x},{126.1167 + 1.55*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.154pt,color=blue]({180.806 + 3.6404*x},{127.6667 + 1.9718*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1548pt,color=blue]({184.4463 + 3.7774*x},{129.6384 + 2.0958*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1557pt,color=blue]({188.2238 + 4.5665*x},{131.7343 + 1.3706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1566pt,color=blue]({192.7903 + 3.6703*x},{133.1048 + 2.5315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1575pt,color=blue]({196.4606 + 3.4684*x},{135.6364 + 1.3696*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1583pt,color=blue]({199.929 + 4.4105*x},{137.0059 + 2.0124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1592pt,color=blue]({204.3394 + 4.3673*x},{139.0183 + 2.0719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1601pt,color=blue]({208.7068 + 3.6778*x},{141.0902 + 2.2944*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.161pt,color=blue]({212.3846 + 3.7383*x},{143.3846 + 1.976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1618pt,color=blue]({216.123 + 3.7697*x},{145.3607 + 1.9078*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1627pt,color=blue]({219.8926 + 4.8997*x},{147.2685 + 2.6315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1636pt,color=blue]({224.7923 + 3.1283*x},{149.9 + 1.7429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1645pt,color=blue]({227.9206 + 3.9764*x},{151.6429 + 2.4748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1654pt,color=blue]({231.8971 + 4.4036*x},{154.1176 + 1.8693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1664pt,color=blue]({236.3007 + 3.73*x},{155.9869 + 2.4425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1673pt,color=blue]({240.0307 + 3.9058*x},{158.4294 + 2.3086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1682pt,color=blue]({243.9365 + 4.1291*x},{160.7381 + 2.4204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1692pt,color=blue]({248.0656 + 4.0386*x},{163.1585 + 2.4596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1702pt,color=blue]({252.1042 + 3.5056*x},{165.6181 + 2.3637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1712pt,color=blue]({255.6098 + 4.2504*x},{167.9817 + 2.9204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1723pt,color=blue]({259.8601 + 4.2752*x},{170.9021 + 2.1205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1734pt,color=blue]({264.1353 + 3.3109*x},{173.0226 + 2.4155*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1745pt,color=blue]({267.4463 + 4.5537*x},{175.438 + 2.6961*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1757pt,color=blue]({272 + 4.0631*x},{178.1341 + 2.7848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1769pt,color=blue]({276.0631 + 4.2336*x},{180.9189 + 2.8393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1782pt,color=blue]({280.2967 + 3.297*x},{183.7582 + 2.1324*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1796pt,color=blue]({283.5938 + 2.571*x},{185.8906 + 3.427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.181pt,color=blue]({286.1647 + 6.5407*x},{189.3176 + 2.9227*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1824pt,color=blue]({292.7054 + 3.187*x},{192.2403 + 2.8995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.184pt,color=blue]({295.8925 + 3.8456*x},{195.1398 + 2.9951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1849pt,color=blue]({299.7381 + 4.2268*x},{198.1349 + 2.9002*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1857pt,color=blue]({303.9649 + 3.8078*x},{201.0351 + 3.1695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1865pt,color=blue]({307.7727 + 3.8325*x},{204.2045 + 2.006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1872pt,color=blue]({311.6053 + 3.5197*x},{206.2105 + 3.3645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1879pt,color=blue]({315.125 + 4.587*x},{209.575 + 3.441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1885pt,color=blue]({319.712 + 3.9821*x},{213.016 + 3.2546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1891pt,color=blue]({323.6941 + 3.6022*x},{216.2706 + 3.2232*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1897pt,color=blue]({327.2963 + 3.7445*x},{219.4938 + 3.6966*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1902pt,color=blue]({331.0408 + 4.9592*x},{223.1905 + 3.5317*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1906pt,color=blue]({336 + 3.6512*x},{226.7222 + 3.4755*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.191pt,color=blue]({339.6512 + 3.9906*x},{230.1977 + 2.9889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1913pt,color=blue]({343.6418 + 3.913*x},{233.1866 + 3.8061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1916pt,color=blue]({347.5547 + 4.4233*x},{236.9927 + 3.6557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1918pt,color=blue]({351.978 + 3.6024*x},{240.6484 + 3.0999*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.192pt,color=blue]({355.5804 + 4.0361*x},{243.7483 + 3.6653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1921pt,color=blue]({359.6165 + 3.9851*x},{247.4135 + 3.5783*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1921pt,color=blue]({363.6016 + 3.8116*x},{250.9919 + 3.8676*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.192pt,color=blue]({367.4132 + 4.4172*x},{254.8595 + 3.7077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1919pt,color=blue]({371.8304 + 4.0957*x},{258.5673 + 3.4441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1917pt,color=blue]({375.9261 + 4.2856*x},{262.0114 + 3.818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1914pt,color=blue]({380.2118 + 3.4361*x},{265.8294 + 3.7903*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1911pt,color=blue]({383.6479 + 4.0366*x},{269.6197 + 3.6958*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1907pt,color=blue]({387.6845 + 4.8878*x},{273.3155 + 4.0266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1903pt,color=blue]({392.5724 + 3.3597*x},{277.3421 + 3.8618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1897pt,color=blue]({395.932 + 3.703*x},{281.2039 + 4.0662*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1892pt,color=blue]({399.635 + 4.2132*x},{285.2701 + 3.8281*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1885pt,color=blue]({403.8482 + 3.5815*x},{289.0982 + 4.1283*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1878pt,color=blue]({407.4297 + 4.2187*x},{293.2266 + 4.213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.187pt,color=blue]({411.6484 + 3.9726*x},{297.4396 + 3.2621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1862pt,color=blue]({415.621 + 4.2154*x},{300.7016 + 4.2438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1853pt,color=blue]({419.8364 + 3.3598*x},{304.9455 + 4.409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1844pt,color=blue]({423.1962 + 3.7525*x},{309.3544 + 4.4404*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1834pt,color=blue]({426.9487 + 3.5819*x},{313.7949 + 3.3276*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1815pt,color=blue]({430.5306 + 3.9356*x},{317.1224 + 4.8324*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1804pt,color=blue]({434.4662 + 4.169*x},{321.9549 + 4.2478*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1793pt,color=blue]({438.6351 + 3.8982*x},{326.2027 + 4.0163*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1789pt,color=blue]({442.5333 + 3.4667*x},{330.219 + 4.0801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1776pt,color=blue]({446 + 4.1774*x},{334.2991 + 5.3299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1763pt,color=blue]({450.1774 + 2.539*x},{339.629 + 3.4307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1748pt,color=blue]({452.7164 + 3.5693*x},{343.0597 + 0.096981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1734pt,color=blue]({456.2857 + 1.5071*x},{343.1567 + -2.0138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1719pt,color=blue]({457.7929 + 2.2306*x},{341.1429 + -2.9319*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1703pt,color=blue]({460.0234 + 2.357*x},{338.2109 + -5.9827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1686pt,color=blue]({462.3804 + 2.5676*x},{332.2283 + -2.8127*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1669pt,color=blue]({464.9481 + 2.6234*x},{329.4156 + -3.6793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1651pt,color=blue]({467.5714 + 2.0512*x},{325.7363 + -2.7457*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1633pt,color=blue]({469.6226 + 2.7864*x},{322.9906 + -4.8391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1614pt,color=blue]({472.4091 + 1.8139*x},{318.1515 + -2.4825*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1595pt,color=blue]({474.223 + 2.2025*x},{315.6691 + -4.2435*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1575pt,color=blue]({476.4255 + 2.7952*x},{311.4255 + -3.5035*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1555pt,color=blue]({479.2208 + 1.6452*x},{307.9221 + -3.7262*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1534pt,color=blue]({480.866 + 2.8389*x},{304.1959 + -3.0319*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1513pt,color=blue]({483.7049 + 1.967*x},{301.1639 + -3.6796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1491pt,color=blue]({485.6719 + 2.7557*x},{297.4844 + -3.709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1469pt,color=blue]({488.4275 + 2.0761*x},{293.7754 + -3.2133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1447pt,color=blue]({490.5036 + 2.2398*x},{290.562 + -3.4416*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1424pt,color=blue]({492.7435 + 2.7493*x},{287.1204 + -3.5842*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1402pt,color=blue]({495.4928 + 2.3159*x},{283.5362 + -3.0147*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1378pt,color=blue]({497.8086 + 2.5601*x},{280.5215 + -3.8153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1355pt,color=blue]({500.3687 + 2.0171*x},{276.7063 + -3.4858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1331pt,color=blue]({502.3858 + 2.5791*x},{273.2205 + -2.931*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1307pt,color=blue]({504.9649 + 2.322*x},{270.2895 + -3.0436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1283pt,color=blue]({507.2869 + 2.4829*x},{267.2459 + -3.6416*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1259pt,color=blue]({509.7698 + 2.1547*x},{263.6043 + -2.7081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1235pt,color=blue]({511.9245 + 2.7005*x},{260.8962 + -3.183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1211pt,color=blue]({514.625 + 2.302*x},{257.7132 + -2.7497*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1187pt,color=blue]({516.927 + 2.3515*x},{254.9635 + -3.0521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1163pt,color=blue]({519.2785 + 2.9516*x},{251.9114 + -2.9025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1139pt,color=blue]({522.2301 + 2.2022*x},{249.0088 + -3.0411*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1115pt,color=blue]({524.4323 + 2.5266*x},{245.9677 + -3.139*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1091pt,color=blue]({526.9589 + 2.0954*x},{242.8288 + -3.0303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1067pt,color=blue]({529.0543 + 2.3379*x},{239.7984 + -2.2102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1044pt,color=blue]({531.3922 + 3.1104*x},{237.5882 + -3.2463*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1021pt,color=blue]({534.5026 + 2.5611*x},{234.342 + -2.342*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0998pt,color=blue]({537.0637 + 2.5598*x},{232 + -3.0353*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0976pt,color=blue]({539.6235 + 2.3348*x},{228.9647 + -3.048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0951pt,color=blue]({541.9583 + 2.2893*x},{225.9167 + -2.5833*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0928pt,color=blue]({544.2476 + 2.9293*x},{223.3333 + -2.0612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0903pt,color=blue]({547.1769 + 2.7372*x},{221.2721 + -2.5221*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0881pt,color=blue]({549.9141 + 2.548*x},{218.75 + -2.7373*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0859pt,color=blue]({552.462 + 2.0893*x},{216.0127 + -1.6793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0837pt,color=blue]({554.5513 + 2.4346*x},{214.3333 + -2.4812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0816pt,color=blue]({556.9859 + 2.8304*x},{211.8521 + -1.8929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0795pt,color=blue]({559.8163 + 2.2088*x},{209.9592 + -2.5881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0775pt,color=blue]({562.0252 + 3.1224*x},{207.3711 + -2.1006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0755pt,color=blue]({565.1475 + 1.6449*x},{205.2705 + -2.129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0735pt,color=blue]({566.7925 + 2.77*x},{203.1415 + -2.1504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0716pt,color=blue]({569.5625 + 2.3763*x},{200.9911 + -1.4911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0697pt,color=blue]({571.9388 + 2.5648*x},{199.5 + -2.018*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0678pt,color=blue]({574.5036 + 2.137*x},{197.482 + -2.2008*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.066pt,color=blue]({576.6406 + 2.3045*x},{195.2812 + -2.0861*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0642pt,color=blue]({578.9451 + 2.412*x},{193.1951 + -1.4237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0624pt,color=blue]({581.3571 + 2.5458*x},{191.7714 + -2.0239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0607pt,color=blue]({583.9029 + 2.2438*x},{189.7476 + -1.9209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.059pt,color=blue]({586.1467 + 2.4565*x},{187.8267 + -1.4537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0574pt,color=blue]({588.6032 + 2.6276*x},{186.373 + -1.8687*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0558pt,color=blue]({591.2308 + 1.5629*x},{184.5043 + -1.7106*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0542pt,color=blue]({592.7937 + 2.4516*x},{182.7937 + -1.5389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0526pt,color=blue]({595.2453 + 2.1814*x},{181.2547 + -1.7081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0511pt,color=blue]({597.4267 + 2.7413*x},{179.5467 + -0.94361*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0496pt,color=blue]({600.1679 + 2.411*x},{178.6031 + -2.0091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0481pt,color=blue]({602.5789 + 1.9396*x},{176.594 + -1.31*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0467pt,color=blue]({604.5185 + 2.7641*x},{175.284 + -1.2296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0453pt,color=blue]({607.2826 + 2.0439*x},{174.0543 + -1.9319*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0439pt,color=blue]({609.3265 + 2.2692*x},{172.1224 + -1.3636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0425pt,color=blue]({611.5957 + 2.3574*x},{170.7589 + -1.1339*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0411pt,color=blue]({613.9531 + 2.2262*x},{169.625 + -1.5422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0397pt,color=blue]({616.1793 + 2.1983*x},{168.0828 + -0.838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0384pt,color=blue]({618.3776 + 2.3465*x},{167.2448 + -2.1068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0371pt,color=blue]({620.7241 + 2.0418*x},{165.1379 + -0.3436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0358pt,color=blue]({622.766 + 2.3161*x},{164.7943 + -1.3391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.034pt,color=blue]({625.0821 + 2.4961*x},{163.4552 + -1.2988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0327pt,color=blue]({627.5782 + 2.1408*x},{162.1565 + -1.1482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0315pt,color=blue]({629.719 + 2.3836*x},{161.0083 + -0.81168*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0303pt,color=blue]({632.1026 + 2.2974*x},{160.1966 + -0.47436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.029pt,color=blue]({634.4 + 2.1568*x},{159.7222 + -1.1768*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0279pt,color=blue]({636.5568 + 2.2149*x},{158.5455 + -0.66502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0267pt,color=blue]({638.7717 + 2.3837*x},{157.8804 + -0.78717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0256pt,color=blue]({641.1554 + 2.2321*x},{157.0933 + -0.84326*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0245pt,color=blue]({643.3875 + 2.1413*x},{156.25 + -1.25*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0234pt,color=blue]({645.5288 + 2.0962*x},{155 + -0.5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0224pt,color=blue]({647.625 + 2.6417*x},{154.5 + -0.78333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0214pt,color=blue]({650.2667 + 1.5182*x},{153.7167 + -0.91434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0205pt,color=blue]({651.7849 + 2.5329*x},{152.8023 + -0.44719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0196pt,color=blue]({654.3178 + 2.1048*x},{152.3551 + -0.74951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0188pt,color=blue]({656.4225 + 2.0903*x},{151.6056 + -0.41333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.018pt,color=blue]({658.5128 + 2.832*x},{151.1923 + -0.99231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0172pt,color=blue]({661.3448 + 2.3653*x},{150.2 + -0.53333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0166pt,color=blue]({663.7101 + 2.2586*x},{149.6667 + -0.35417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0159pt,color=blue]({665.9688 + 2.1979*x},{149.3125 + -0.043269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0153pt,color=blue]({668.1667 + 2.8425*x},{149.2692 + -0.80134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0148pt,color=blue]({671.0092 + 2.1908*x},{148.4679 + 0.13952*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({673.2 + 2.6563*x},{148.6074 + -0.68212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0138pt,color=blue]({675.8563 + 2.5113*x},{147.9253 + -0.25617*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0134pt,color=blue]({678.3676 + 2.5051*x},{147.6691 + 0.085428*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.013pt,color=blue]({680.8727 + 2.0104*x},{147.7545 + -0.38442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0127pt,color=blue]({682.8831 + 2.2388*x},{147.3701 + -0.21566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0124pt,color=blue]({685.122 + 2.4123*x},{147.1545 + 0.064707*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0121pt,color=blue]({687.5342 + 2.7002*x},{147.2192 + 0.17393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0119pt,color=blue]({690.2345 + 2.5624*x},{147.3931 + 0.34908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0117pt,color=blue]({692.7969 + 2.408*x},{147.7422 + 0.62666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0116pt,color=blue]({695.2049 + 1.9072*x},{148.3689 + -0.10717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0115pt,color=blue]({697.1121 + 2.4582*x},{148.2617 + 0.44943*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0114pt,color=blue]({699.5704 + 2.0936*x},{148.7111 + 0.10036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0114pt,color=blue]({701.6639 + 2.1361*x},{148.8115 + 0.73852*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0114pt,color=blue]({703.8 + 2.5333*x},{149.55 + 0.13939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0114pt,color=blue]({706.3333 + 2.5573*x},{149.6894 + 0.31061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0114pt,color=blue]({708.8906 + 1.5983*x},{150 + 0.88889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0115pt,color=blue]({710.4889 + 2.1201*x},{150.8889 + 0.29701*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0117pt,color=blue]({712.609 + 2.5435*x},{151.1859 + 0.50313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0118pt,color=blue]({715.1524 + 2.2606*x},{151.689 + 0.67329*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.012pt,color=blue]({717.413 + 2.3638*x},{152.3623 + 0.679*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0122pt,color=blue]({719.7769 + 1.9587*x},{153.0413 + 0.36364*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0124pt,color=blue]({721.7355 + 1.8798*x},{153.405 + 0.99504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0126pt,color=blue]({723.6154 + 2.694*x},{154.4 + 0.67914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0128pt,color=blue]({726.3094 + 2.1654*x},{155.0791 + 0.63804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.013pt,color=blue]({728.4747 + 1.8633*x},{155.7172 + 0.95184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0133pt,color=blue]({730.338 + 2.087*x},{156.669 + 0.86432*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0135pt,color=blue]({732.425 + 2.1792*x},{157.5333 + 0.65417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0137pt,color=blue]({734.6042 + 2.0921*x},{158.1875 + 0.60509*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0138pt,color=blue]({736.6963 + 1.7956*x},{158.7926 + 1.0703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.014pt,color=blue]({738.4919 + 2.1983*x},{159.8629 + 1.4999*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0141pt,color=blue]({740.6903 + 2.2133*x},{161.3628 + 0.69741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0142pt,color=blue]({742.9036 + 2.2321*x},{162.0602 + 0.81119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({745.1357 + 1.8643*x},{162.8714 + 1.5756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({747 + 2.0435*x},{164.4471 + 0.59642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0144pt,color=blue]({749.0435 + 2.3095*x},{165.0435 + 1.2212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({751.3529 + 1.6262*x},{166.2647 + 1.3811*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0143pt,color=blue]({752.9792 + 2.2328*x},{167.6458 + 0.98331*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0142pt,color=blue]({755.2119 + 2.4067*x},{168.6291 + 1.32*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0138pt,color=blue]({757.6186 + 2.2939*x},{169.9492 + 1.3883*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0133pt,color=blue]({759.9125 + 1.5946*x},{171.3375 + 1.3554*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0129pt,color=blue]({761.5071 + 2.3345*x},{172.6929 + 1.3821*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0124pt,color=blue]({763.8417 + 1.8087*x},{174.075 + 1.6872*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.012pt,color=blue]({765.6503 + 2.128*x},{175.7622 + 0.6656*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0115pt,color=blue]({767.7784 + 2.5673*x},{176.4278 + 2.2388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0111pt,color=blue]({770.3457 + 1.5377*x},{178.6667 + 0.875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0107pt,color=blue]({771.8833 + 2.1755*x},{179.5417 + 1.7067*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0102pt,color=blue]({774.0588 + 2.1138*x},{181.2484 + 1.0466*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0098pt,color=blue]({776.1727 + 2.2463*x},{182.295 + 2.1799*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0094pt,color=blue]({778.419 + 1.9761*x},{184.4749 + 1.4017*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.009pt,color=blue]({780.3951 + 2.4303*x},{185.8765 + 1.5996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0086pt,color=blue]({782.8254 + 1.8897*x},{187.4762 + 1.611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0082pt,color=blue]({784.7151 + 2.3139*x},{189.0872 + 1.6181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0078pt,color=blue]({787.029 + 2.1028*x},{190.7053 + 2.1164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0075pt,color=blue]({789.1318 + 1.5036*x},{192.8217 + 1.67*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0071pt,color=blue]({790.6354 + 2.5968*x},{194.4917 + 1.9369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0067pt,color=blue]({793.2321 + 1.6868*x},{196.4286 + 1.1322*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0064pt,color=blue]({794.9189 + 2.4259*x},{197.5608 + 2.5685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.006pt,color=blue]({797.3448 + 2.2281*x},{200.1293 + 1.2769*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0057pt,color=blue]({799.5729 + 1.6457*x},{201.4063 + 2.1347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0054pt,color=blue]({801.2186 + 2.5314*x},{203.541 + 2.0348*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.005pt,color=blue]({803.75 + 1.9773*x},{205.5758 + 2.0606*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0047pt,color=blue]({805.7273 + 2.3838*x},{207.6364 + 2.0789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0044pt,color=blue]({808.1111 + 2.3803*x},{209.7153 + 2.6468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.004pt,color=blue]({810.4914 + 1.928*x},{212.3621 + 2.2508*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0037pt,color=blue]({812.4194 + 2.3029*x},{214.6129 + 2.1741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0034pt,color=blue]({814.7222 + 2.1887*x},{216.787 + 2.9869*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0031pt,color=blue]({816.911 + 1.5552*x},{219.774 + 2.3388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0028pt,color=blue]({818.4662 + 2.4852*x},{222.1128 + 2.4567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0025pt,color=blue]({820.9514 + 2.0418*x},{224.5694 + 2.3829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0022pt,color=blue]({822.9932 + 2.4683*x},{226.9524 + 2.6784*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0018pt,color=blue]({825.4615 + 1.3505*x},{229.6308 + 2.792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0015pt,color=blue]({826.8121 + 2.2129*x},{232.4228 + 2.4834*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0012pt,color=blue]({829.025 + 2.1295*x},{234.9062 + 2.5392*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0009pt,color=blue]({831.1545 + 1.7949*x},{237.4455 + 2.8172*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0006pt,color=blue]({832.9495 + 2.1331*x},{240.2626 + 2.7208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0003pt,color=blue]({835.0826 + 1.6406*x},{242.9835 + 2.9451*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1pt,color=blue]({836.7232 + 2.1256*x},{245.9286 + 2.8156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9997pt,color=blue]({838.8488 + 2.0188*x},{248.7442 + 2.8293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9994pt,color=blue]({840.8676 + 2.0681*x},{251.5735 + 2.7122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99909pt,color=blue]({842.9357 + 1.6247*x},{254.2857 + 2.7143*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99878pt,color=blue]({844.5604 + 2.094*x},{257 + 3.2574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99848pt,color=blue]({846.6544 + 1.5521*x},{260.2574 + 2.7046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99817pt,color=blue]({848.2065 + 1.8513*x},{262.962 + 3.0215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99786pt,color=blue]({850.0579 + 2.0374*x},{265.9835 + 2.0165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99754pt,color=blue]({852.0952 + 1.6455*x},{268 + 3.8086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99723pt,color=blue]({853.7407 + 1.9259*x},{271.8086 + 3.2728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99692pt,color=blue]({855.6667 + 1.9701*x},{275.0815 + 3.1275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9966pt,color=blue]({857.6368 + 1.5252*x},{278.209 + 2.6572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99628pt,color=blue]({859.162 + 1.7138*x},{280.8662 + 3.4237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99596pt,color=blue]({860.8757 + 1.944*x},{284.2899 + 3.1112*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99564pt,color=blue]({862.8198 + 1.6478*x},{287.4012 + 3.1443*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99531pt,color=blue]({864.4675 + 1.7133*x},{290.5455 + 3.1779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99498pt,color=blue]({866.1809 + 1.8191*x},{293.7234 + 3.2562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99465pt,color=blue]({868 + 1.7808*x},{296.9796 + 2.8629*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99432pt,color=blue]({869.7808 + 2.1404*x},{299.8425 + 3.4186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99398pt,color=blue]({871.9212 + 1.4605*x},{303.2611 + 3.6855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99364pt,color=blue]({873.3817 + 1.6704*x},{306.9466 + 2.8295*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9933pt,color=blue]({875.0521 + 2.0999*x},{309.776 + 3.776*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99295pt,color=blue]({877.152 + 1.5291*x},{313.552 + 3.2912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9926pt,color=blue]({878.6811 + 1.9968*x},{316.8432 + 3.1098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99225pt,color=blue]({880.6779 + 1.7633*x},{319.953 + 3.194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9919pt,color=blue]({882.4412 + 1.7406*x},{323.1471 + 3.4893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99154pt,color=blue]({884.1818 + 1.8476*x},{326.6364 + 3.8636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99118pt,color=blue]({886.0294 + 0.96182*x},{330.5 + 4.0702*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99081pt,color=blue]({886.9912 + 1.9892*x},{334.5702 + 2.3318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99045pt,color=blue]({888.9804 + 2.641*x},{336.902 + 1.8266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99008pt,color=blue]({891.6214 + 1.925*x},{338.7286 + -0.36775*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98971pt,color=blue]({893.5464 + 2.6361*x},{338.3608 + -2.8426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98934pt,color=blue]({896.1825 + 2.7064*x},{335.5182 + -2.4835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98896pt,color=blue]({898.8889 + 1.295*x},{333.0347 + -1.371*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98859pt,color=blue]({900.1839 + 1.9338*x},{331.6637 + -4.546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98822pt,color=blue]({902.1176 + 2.9935*x},{327.1176 + -2.6176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98784pt,color=blue]({905.1111 + 1.751*x},{324.5 + -4.0287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98746pt,color=blue]({906.8621 + 1.751*x},{320.4713 + -4.0287*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/outb1_e.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/outb1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:1.2,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.2:1.4,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.4:1.6,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.6:1.8,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.8:2,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:2.2,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.2:2.4,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.4:2.6,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.6:2.8,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.8:3,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:3.2,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.2:3.4,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.4:3.6,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.6:3.8,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.8:4,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:4.2,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.2:4.4,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.4:4.6,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.6:4.8,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.8:5,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:5.2,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.2:5.4,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.4:5.6,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.6:5.8,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.8:6,samples=2,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:6.2,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.2:6.4,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.4:6.6,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.6:6.8,samples=3,line width=0.64123,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.8:7,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:7.2,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.2:7.4,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.4:7.6,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.6:7.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.8:8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:8.2,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.2:8.4,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.4:8.6,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.6:8.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.8:9,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:9.2,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.2:9.4,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.4:9.6,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.6:9.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.8:10,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:10.2,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.2:10.4,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.4:10.6,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.6:10.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.8:11,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11:11.2,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.2:11.4,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.4:11.6,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.6:11.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.8:12,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:12.2,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.2:12.4,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.4:12.6,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.6:12.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.8:13,samples=2,line width=0.27234,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:13.2,samples=2,line width=0.5481,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.2:13.4,samples=3,line width=0.8238,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.4:13.6,samples=2,line width=1.0994,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.6:13.8,samples=3,line width=1.375,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13.8:14,samples=2,line width=1.6506,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:14.2,samples=2,line width=1.9064,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.2:14.4,samples=3,line width=1.7027,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.4:14.6,samples=2,line width=1.1265,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.6:14.8,samples=3,line width=0.46388,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14.8:15,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15:15.2,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.2:15.4,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.4:15.6,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.6:15.8,samples=3,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.8:16,samples=2,line width=0.05,color=blue]({-790.2389 + 131.5465*x + -3.3997*x^2},{-385.3407 + 62.7428*x + -1.1082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({444.1764 + -2.9161e-11*x},{334.8362 + -1.4268e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({444.1764 + 0.8236*x},{334.8362 + 0.16384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({445 + 21.1571*x},{335 + -7.8839*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.05,color=blue]({466.1571 + 2.0634e-11*x},{327.1161 + 1.2949e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:17.2,samples=2,line width=0.45447,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.2:17.4,samples=2,line width=0.59871,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.4:17.6,samples=3,line width=0.74296,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.6:17.8,samples=2,line width=0.88721,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.8:18,samples=2,line width=0.88084,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:18.2,samples=2,line width=0.87035,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.2:18.4,samples=2,line width=0.84628,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.4:18.6,samples=3,line width=0.84722,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.6:18.8,samples=2,line width=0.84815,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.8:19,samples=2,line width=0.84909,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:19.2,samples=2,line width=0.85003,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.2:19.4,samples=2,line width=0.851,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.4:19.6,samples=3,line width=0.85197,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.6:19.8,samples=2,line width=0.85294,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.8:20,samples=2,line width=0.85395,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:20.2,samples=2,line width=0.85496,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.2:20.4,samples=2,line width=0.85597,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.4:20.6,samples=3,line width=0.85699,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.6:20.8,samples=2,line width=0.858,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.8:21,samples=2,line width=0.81159,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:21.2,samples=2,line width=0.56014,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.2:21.4,samples=2,line width=0.41971,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.4:21.6,samples=3,line width=0.23145,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.6:21.8,samples=2,line width=0.22465,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.8:22,samples=2,line width=0.21784,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:22.2,samples=2,line width=0.21104,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.2:22.4,samples=2,line width=0.20423,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.4:22.6,samples=3,line width=0.19742,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.6:22.8,samples=2,line width=0.19062,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.8:23,samples=2,line width=0.18381,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23:23.2,samples=2,line width=0.177,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.2:23.4,samples=2,line width=0.1702,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.4:23.6,samples=3,line width=0.16339,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.6:23.8,samples=2,line width=0.15658,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.8:24,samples=2,line width=0.14977,color=blue]({215.485 + 10.8192*x + 0.23096*x^2},{1353.4343 + -87.8059*x + 1.6138*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14977,color=blue]({608.1755 + 1.5916e-11*x},{175.6297 + 1.0098e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14977,color=blue]({608.1755 + 17.8245*x},{175.6297 + -9.6297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14977,color=blue]({626 + 9.8447*x},{166 + -4.3916*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.14977,color=blue]({635.8447 + 1.0232e-12*x},{161.6084 + -1.6939e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:26.2,samples=2,line width=0.074798,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.2:26.4,samples=2,line width=0.06798,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.4:26.6,samples=3,line width=0.061162,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.6:26.8,samples=2,line width=0.059106,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.8:27,samples=2,line width=0.054349,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:27.2,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.2:27.4,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.4:27.6,samples=3,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.6:27.8,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.8:28,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:28.2,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.2:28.4,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.4:28.6,samples=3,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.6:28.8,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.8:29,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:29.2,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.2:29.4,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.4:29.6,samples=3,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.6:29.8,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.8:30,samples=2,line width=0.05,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30:30.2,samples=2,line width=0.084648,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.2:30.4,samples=2,line width=0.26456,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.4:30.6,samples=3,line width=0.33463,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.6:30.8,samples=2,line width=0.39649,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.8:31,samples=2,line width=0.56331,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:31.2,samples=2,line width=0.66643,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.2:31.4,samples=2,line width=0.67084,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.4:31.6,samples=3,line width=0.67526,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.6:31.8,samples=2,line width=0.67968,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31.8:32,samples=2,line width=0.6841,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32:32.2,samples=3,line width=0.68852,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.2:32.4,samples=2,line width=0.69294,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.4:32.6,samples=3,line width=0.69737,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.6:32.8,samples=2,line width=0.70179,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.8:33,samples=3,line width=0.70622,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33:33.2,samples=3,line width=0.71064,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.2:33.4,samples=2,line width=0.71512,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.4:33.6,samples=3,line width=0.71977,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.6:33.8,samples=2,line width=0.72433,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.8:34,samples=3,line width=0.72888,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:34.2,samples=3,line width=0.73337,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.2:34.4,samples=2,line width=0.73786,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.4:34.6,samples=3,line width=0.74248,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.6:34.8,samples=2,line width=0.74711,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.8:35,samples=3,line width=0.75173,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35:35.2,samples=3,line width=0.75636,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.2:35.4,samples=2,line width=0.76099,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.4:35.6,samples=3,line width=0.76562,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.6:35.8,samples=2,line width=0.77025,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.8:36,samples=3,line width=0.77488,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:36.2,samples=3,line width=0.68412,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.2:36.4,samples=2,line width=0.53351,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.4:36.6,samples=3,line width=0.48946,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.6:36.8,samples=2,line width=0.43207,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.8:37,samples=3,line width=0.30771,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:37.2,samples=3,line width=0.24576,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.2:37.4,samples=2,line width=0.26852,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.4:37.6,samples=3,line width=0.29129,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.6:37.8,samples=2,line width=0.31406,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.8:38,samples=3,line width=0.33683,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:38.2,samples=3,line width=0.3596,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.2:38.4,samples=2,line width=0.38237,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.4:38.6,samples=3,line width=0.40514,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.6:38.8,samples=2,line width=0.42792,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.8:39,samples=3,line width=0.45069,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:39.2,samples=3,line width=0.48486,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.2:39.4,samples=2,line width=0.53041,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.4:39.6,samples=3,line width=0.57596,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.6:39.8,samples=2,line width=0.64179,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.8:40,samples=3,line width=0.70486,color=blue]({-86.1705 + 34.7107*x + -0.26696*x^2},{1281.7803 + -78.1288*x + 1.3479*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70486,color=blue]({875.1268 + 4.3201e-12*x},{313.2606 + -6.4176e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70486,color=blue]({875.1268 + 18.8732*x},{313.2606 + 22.7394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70486,color=blue]({894 + -9.5359*x},{336 + 17.2177*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70486,color=blue]({884.4641 + 0*x},{353.2177 + 1.7053e-13*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:41.2,samples=3,line width=1.2436,color=blue]({-227.9965 + 27.1332*x},{1775.5791 + -34.6917*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.2:41.4,samples=2,line width=1.3364,color=blue]({-227.9965 + 27.1332*x},{1775.5791 + -34.6917*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.4:41.6,samples=3,line width=1.4291,color=blue]({-227.9965 + 27.1332*x},{1775.5791 + -34.6917*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.6:41.8,samples=2,line width=1.5219,color=blue]({-227.9965 + 27.1332*x},{1775.5791 + -34.6917*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.8:42,samples=3,line width=1.6147,color=blue]({-227.9965 + 27.1332*x},{1775.5791 + -34.6917*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/outb1_o.tex <==
\resizebox {0.333\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/outb1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75353pt,color=blue]({256.9106 + -4.9106*x},{30.0559 + 1.6473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75679pt,color=blue]({252 + -5.0968*x},{31.7031 + 1.563*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76005pt,color=blue]({246.9032 + -4.4978*x},{33.2661 + 2.3104*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76359pt,color=blue]({242.4054 + -5.2764*x},{35.5766 + 1.6815*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76766pt,color=blue]({237.129 + -4.9024*x},{37.2581 + 1.4753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77154pt,color=blue]({232.2267 + -5.1416*x},{38.7333 + 1.9121*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77381pt,color=blue]({227.0851 + -4.638*x},{40.6454 + 1.7611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77552pt,color=blue]({222.4472 + -5.09*x},{42.4065 + 2.7483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76607pt,color=blue]({217.3571 + -5.1534*x},{45.1548 + 2.0582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7582pt,color=blue]({212.2037 + -4.4734*x},{47.213 + 1.991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75111pt,color=blue]({207.7303 + -5.5282*x},{49.2039 + 1.8163*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73534pt,color=blue]({202.202 + -4.1514*x},{51.0202 + 1.6697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71909pt,color=blue]({198.0506 + -5.2028*x},{52.6899 + 2.4297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70102pt,color=blue]({192.8478 + -5.0437*x},{55.1196 + 2.3856*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68181pt,color=blue]({187.8041 + -4.6017*x},{57.5052 + 2.6615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66289pt,color=blue]({183.2024 + -4.3628*x},{60.1667 + 1.5692*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64506pt,color=blue]({178.8396 + -6.4334*x},{61.7358 + 2.147*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62738pt,color=blue]({172.4063 + -2.1517*x},{63.8828 + 3.6081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60982pt,color=blue]({170.2545 + -7.2882*x},{67.4909 + 1.3746*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59232pt,color=blue]({162.9664 + -4.7876*x},{68.8655 + 3.0484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57485pt,color=blue]({158.1788 + -4.2257*x},{71.9139 + 2.133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55831pt,color=blue]({153.9531 + -4.1564*x},{74.0469 + 2.2458*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74475pt,color=blue]({149.7967 + -4.6527*x},{76.2927 + 2.2412*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83244pt,color=blue]({145.1441 + -4.3399*x},{78.5339 + 1.4764*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87572pt,color=blue]({140.8041 + -5.6881*x},{80.0103 + 3.6325*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81957pt,color=blue]({135.1161 + -5.1545*x},{83.6429 + 2.9264*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9211pt,color=blue]({129.9615 + -4.1923*x},{86.5692 + 2.0042*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0157pt,color=blue]({125.7692 + -3.8499*x},{88.5734 + 2.6282*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0948pt,color=blue]({121.9194 + -6.4331*x},{91.2016 + 3.5048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1472pt,color=blue]({115.4862 + -6.5062*x},{94.7064 + 3.4936*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1947pt,color=blue]({108.98 + -3.3735*x},{98.2 + 1.6645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1363pt,color=blue]({105.6065 + -1.6181*x},{99.8645 + 0.82734*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0322pt,color=blue]({103.9884 + 1.3548*x},{100.6919 + 0.87619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9801pt,color=blue]({105.3432 + 2.526*x},{101.568 + 1.2858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92805pt,color=blue]({107.8692 + 3.6177*x},{102.8538 + 0.64181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87601pt,color=blue]({111.487 + 5.4582*x},{103.4957 + 0.89476*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82398pt,color=blue]({116.9452 + 5.4043*x},{104.3904 + 1.9397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77197pt,color=blue]({122.3495 + 3.5131*x},{106.3301 + 0.97525*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71995pt,color=blue]({125.8626 + 3.7051*x},{107.3053 + 1.1426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66794pt,color=blue]({129.5677 + 3.6777*x},{108.4479 + 1.343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61593pt,color=blue]({133.2455 + 4.9267*x},{109.7909 + 1.455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6123pt,color=blue]({138.1721 + 3.3279*x},{111.2459 + 1.3541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59043pt,color=blue]({141.5 + 4.3417*x},{112.6 + 1.5667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.565pt,color=blue]({145.8417 + 4.1843*x},{114.1667 + 1.3398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53534pt,color=blue]({150.026 + 3.3983*x},{115.5065 + 1.3193*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56353pt,color=blue]({153.4242 + 3.7134*x},{116.8258 + 1.7322*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59168pt,color=blue]({157.1377 + 3.319*x},{118.558 + 1.0405*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61885pt,color=blue]({160.4567 + 4.5216*x},{119.5984 + 1.8364*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63971pt,color=blue]({164.9783 + 3.9479*x},{121.4348 + 1.1088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66082pt,color=blue]({168.9262 + 3.7299*x},{122.5436 + 2.0105*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67987pt,color=blue]({172.6561 + 3.7773*x},{124.5541 + 1.5625*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69363pt,color=blue]({176.4333 + 4.3726*x},{126.1167 + 1.55*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70504pt,color=blue]({180.806 + 3.6404*x},{127.6667 + 1.9718*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71532pt,color=blue]({184.4463 + 3.7774*x},{129.6384 + 2.0958*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72605pt,color=blue]({188.2238 + 4.5665*x},{131.7343 + 1.3706*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72532pt,color=blue]({192.7903 + 3.6703*x},{133.1048 + 2.5315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72373pt,color=blue]({196.4606 + 3.4684*x},{135.6364 + 1.3696*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7181pt,color=blue]({199.929 + 4.4105*x},{137.0059 + 2.0124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70995pt,color=blue]({204.3394 + 4.3673*x},{139.0183 + 2.0719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70095pt,color=blue]({208.7068 + 3.6778*x},{141.0902 + 2.2944*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69264pt,color=blue]({212.3846 + 3.7383*x},{143.3846 + 1.976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68505pt,color=blue]({216.123 + 3.7697*x},{145.3607 + 1.9078*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67675pt,color=blue]({219.8926 + 4.8997*x},{147.2685 + 2.6315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66663pt,color=blue]({224.7923 + 3.1283*x},{149.9 + 1.7429*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65527pt,color=blue]({227.9206 + 3.9764*x},{151.6429 + 2.4748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64478pt,color=blue]({231.8971 + 4.4036*x},{154.1176 + 1.8693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6367pt,color=blue]({236.3007 + 3.73*x},{155.9869 + 2.4425*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63052pt,color=blue]({240.0307 + 3.9058*x},{158.4294 + 2.3086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62395pt,color=blue]({243.9365 + 4.1291*x},{160.7381 + 2.4204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61496pt,color=blue]({248.0656 + 4.0386*x},{163.1585 + 2.4596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60299pt,color=blue]({252.1042 + 3.5056*x},{165.6181 + 2.3637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58844pt,color=blue]({255.6098 + 4.2504*x},{167.9817 + 2.9204*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57184pt,color=blue]({259.8601 + 4.2752*x},{170.9021 + 2.1205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55422pt,color=blue]({264.1353 + 3.3109*x},{173.0226 + 2.4155*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53746pt,color=blue]({267.4463 + 4.5537*x},{175.438 + 2.6961*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52118pt,color=blue]({272 + 4.0631*x},{178.1341 + 2.7848*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5218pt,color=blue]({276.0631 + 4.2336*x},{180.9189 + 2.8393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5201pt,color=blue]({280.2967 + 3.297*x},{183.7582 + 2.1324*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51692pt,color=blue]({283.5938 + 2.571*x},{185.8906 + 3.427*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52804pt,color=blue]({286.1647 + 6.5407*x},{189.3176 + 2.9227*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53922pt,color=blue]({292.7054 + 3.187*x},{192.2403 + 2.8995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.54986pt,color=blue]({295.8925 + 3.8456*x},{195.1398 + 2.9951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55801pt,color=blue]({299.7381 + 4.2268*x},{198.1349 + 2.9002*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56459pt,color=blue]({303.9649 + 3.8078*x},{201.0351 + 3.1695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57086pt,color=blue]({307.7727 + 3.8325*x},{204.2045 + 2.006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.57856pt,color=blue]({311.6053 + 3.5197*x},{206.2105 + 3.3645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58832pt,color=blue]({315.125 + 4.587*x},{209.575 + 3.441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60035pt,color=blue]({319.712 + 3.9821*x},{213.016 + 3.2546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61401pt,color=blue]({323.6941 + 3.6022*x},{216.2706 + 3.2232*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62806pt,color=blue]({327.2963 + 3.7445*x},{219.4938 + 3.6966*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6413pt,color=blue]({331.0408 + 4.9592*x},{223.1905 + 3.5317*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65339pt,color=blue]({336 + 3.6512*x},{226.7222 + 3.4755*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66511pt,color=blue]({339.6512 + 3.9906*x},{230.1977 + 2.9889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67761pt,color=blue]({343.6418 + 3.913*x},{233.1866 + 3.8061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69107pt,color=blue]({347.5547 + 4.4233*x},{236.9927 + 3.6557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70437pt,color=blue]({351.978 + 3.6024*x},{240.6484 + 3.0999*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71628pt,color=blue]({355.5804 + 4.0361*x},{243.7483 + 3.6653*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72697pt,color=blue]({359.6165 + 3.9851*x},{247.4135 + 3.5783*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73742pt,color=blue]({363.6016 + 3.8116*x},{250.9919 + 3.8676*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74775pt,color=blue]({367.4132 + 4.4172*x},{254.8595 + 3.7077*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75731pt,color=blue]({371.8304 + 4.0957*x},{258.5673 + 3.4441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76642pt,color=blue]({375.9261 + 4.2856*x},{262.0114 + 3.818*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76941pt,color=blue]({380.2118 + 3.4361*x},{265.8294 + 3.7903*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77279pt,color=blue]({383.6479 + 4.0366*x},{269.6197 + 3.6958*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77714pt,color=blue]({387.6845 + 4.8878*x},{273.3155 + 4.0266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77353pt,color=blue]({392.5724 + 3.3597*x},{277.3421 + 3.8618*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77008pt,color=blue]({395.932 + 3.703*x},{281.2039 + 4.0662*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76825pt,color=blue]({399.635 + 4.2132*x},{285.2701 + 3.8281*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76848pt,color=blue]({403.8482 + 3.5815*x},{289.0982 + 4.1283*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76918pt,color=blue]({407.4297 + 4.2187*x},{293.2266 + 4.213*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76808pt,color=blue]({411.6484 + 3.9726*x},{297.4396 + 3.2621*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76145pt,color=blue]({415.621 + 4.2154*x},{300.7016 + 4.2438*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75128pt,color=blue]({419.8364 + 3.3598*x},{304.9455 + 4.409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7361pt,color=blue]({423.1962 + 3.7525*x},{309.3544 + 4.4404*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72016pt,color=blue]({426.9487 + 3.5819*x},{313.7949 + 3.3276*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70547pt,color=blue]({430.5306 + 3.9356*x},{317.1224 + 4.8324*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69318pt,color=blue]({434.4662 + 4.169*x},{321.9549 + 4.2478*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68111pt,color=blue]({438.6351 + 3.8982*x},{326.2027 + 4.0163*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67017pt,color=blue]({442.5333 + 3.4667*x},{330.219 + 4.0801*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74029pt,color=blue]({446 + 4.1774*x},{334.2991 + 5.3299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76611pt,color=blue]({450.1774 + 2.539*x},{339.629 + 3.4307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80001pt,color=blue]({452.7164 + 3.5693*x},{343.0597 + 0.096981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82359pt,color=blue]({456.2857 + 1.5071*x},{343.1567 + -2.0138*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84733pt,color=blue]({457.7929 + 2.2306*x},{341.1429 + -2.9319*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8711pt,color=blue]({460.0234 + 2.357*x},{338.2109 + -5.9827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89487pt,color=blue]({462.3804 + 2.5676*x},{332.2283 + -2.8127*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91871pt,color=blue]({464.9481 + 2.6234*x},{329.4156 + -3.6793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84107pt,color=blue]({467.5714 + 2.0512*x},{325.7363 + -2.7457*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82034pt,color=blue]({469.6226 + 2.7864*x},{322.9906 + -4.8391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8005pt,color=blue]({472.4091 + 1.8139*x},{318.1515 + -2.4825*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73265pt,color=blue]({474.223 + 2.2025*x},{315.6691 + -4.2435*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7474pt,color=blue]({476.4255 + 2.7952*x},{311.4255 + -3.5035*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76233pt,color=blue]({479.2208 + 1.6452*x},{307.9221 + -3.7262*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77732pt,color=blue]({480.866 + 2.8389*x},{304.1959 + -3.0319*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79013pt,color=blue]({483.7049 + 1.967*x},{301.1639 + -3.6796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80169pt,color=blue]({485.6719 + 2.7557*x},{297.4844 + -3.709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81261pt,color=blue]({488.4275 + 2.0761*x},{293.7754 + -3.2133*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81847pt,color=blue]({490.5036 + 2.2398*x},{290.562 + -3.4416*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82186pt,color=blue]({492.7435 + 2.7493*x},{287.1204 + -3.5842*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82361pt,color=blue]({495.4928 + 2.3159*x},{283.5362 + -3.0147*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82746pt,color=blue]({497.8086 + 2.5601*x},{280.5215 + -3.8153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82946pt,color=blue]({500.3687 + 2.0171*x},{276.7063 + -3.4858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83092pt,color=blue]({502.3858 + 2.5791*x},{273.2205 + -2.931*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84214pt,color=blue]({504.9649 + 2.322*x},{270.2895 + -3.0436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85221pt,color=blue]({507.2869 + 2.4829*x},{267.2459 + -3.6416*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85695pt,color=blue]({509.7698 + 2.1547*x},{263.6043 + -2.7081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86169pt,color=blue]({511.9245 + 2.7005*x},{260.8962 + -3.183*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87034pt,color=blue]({514.625 + 2.302*x},{257.7132 + -2.7497*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87898pt,color=blue]({516.927 + 2.3515*x},{254.9635 + -3.0521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88714pt,color=blue]({519.2785 + 2.9516*x},{251.9114 + -2.9025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89529pt,color=blue]({522.2301 + 2.2022*x},{249.0088 + -3.0411*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90087pt,color=blue]({524.4323 + 2.5266*x},{245.9677 + -3.139*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90645pt,color=blue]({526.9589 + 2.0954*x},{242.8288 + -3.0303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90973pt,color=blue]({529.0543 + 2.3379*x},{239.7984 + -2.2102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91301pt,color=blue]({531.3922 + 3.1104*x},{237.5882 + -3.2463*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91388pt,color=blue]({534.5026 + 2.5611*x},{234.342 + -2.342*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91475pt,color=blue]({537.0637 + 2.5598*x},{232 + -3.0353*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91381pt,color=blue]({539.6235 + 2.3348*x},{228.9647 + -3.048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91286pt,color=blue]({541.9583 + 2.2893*x},{225.9167 + -2.5833*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90967pt,color=blue]({544.2476 + 2.9293*x},{223.3333 + -2.0612*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90648pt,color=blue]({547.1769 + 2.7372*x},{221.2721 + -2.5221*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90085pt,color=blue]({549.9141 + 2.548*x},{218.75 + -2.7373*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89521pt,color=blue]({552.462 + 2.0893*x},{216.0127 + -1.6793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8881pt,color=blue]({554.5513 + 2.4346*x},{214.3333 + -2.4812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.881pt,color=blue]({556.9859 + 2.8304*x},{211.8521 + -1.8929*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87419pt,color=blue]({559.8163 + 2.2088*x},{209.9592 + -2.5881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86739pt,color=blue]({562.0252 + 3.1224*x},{207.3711 + -2.1006*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86223pt,color=blue]({565.1475 + 1.6449*x},{205.2705 + -2.129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85707pt,color=blue]({566.7925 + 2.77*x},{203.1415 + -2.1504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85312pt,color=blue]({569.5625 + 2.3763*x},{200.9911 + -1.4911*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84917pt,color=blue]({571.9388 + 2.5648*x},{199.5 + -2.018*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84555pt,color=blue]({574.5036 + 2.137*x},{197.482 + -2.2008*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84194pt,color=blue]({576.6406 + 2.3045*x},{195.2812 + -2.0861*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83791pt,color=blue]({578.9451 + 2.412*x},{193.1951 + -1.4237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83389pt,color=blue]({581.3571 + 2.5458*x},{191.7714 + -2.0239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8291pt,color=blue]({583.9029 + 2.2438*x},{189.7476 + -1.9209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8243pt,color=blue]({586.1467 + 2.4565*x},{187.8267 + -1.4537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81833pt,color=blue]({588.6032 + 2.6276*x},{186.373 + -1.8687*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81236pt,color=blue]({591.2308 + 1.5629*x},{184.5043 + -1.7106*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80487pt,color=blue]({592.7937 + 2.4516*x},{182.7937 + -1.5389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79739pt,color=blue]({595.2453 + 2.1814*x},{181.2547 + -1.7081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78853pt,color=blue]({597.4267 + 2.7413*x},{179.5467 + -0.94361*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77967pt,color=blue]({600.1679 + 2.411*x},{178.6031 + -2.0091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76987pt,color=blue]({602.5789 + 1.9396*x},{176.594 + -1.31*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76007pt,color=blue]({604.5185 + 2.7641*x},{175.284 + -1.2296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75029pt,color=blue]({607.2826 + 2.0439*x},{174.0543 + -1.9319*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74051pt,color=blue]({609.3265 + 2.2692*x},{172.1224 + -1.3636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73128pt,color=blue]({611.5957 + 2.3574*x},{170.7589 + -1.1339*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72205pt,color=blue]({613.9531 + 2.2262*x},{169.625 + -1.5422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71558pt,color=blue]({616.1793 + 2.1983*x},{168.0828 + -0.838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70911pt,color=blue]({618.3776 + 2.3465*x},{167.2448 + -2.1068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70301pt,color=blue]({620.7241 + 2.0418*x},{165.1379 + -0.3436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6969pt,color=blue]({622.766 + 2.3161*x},{164.7943 + -1.3391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6939pt,color=blue]({625.0821 + 2.4961*x},{163.4552 + -1.2988*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69089pt,color=blue]({627.5782 + 2.1408*x},{162.1565 + -1.1482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68901pt,color=blue]({629.719 + 2.3836*x},{161.0083 + -0.81168*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68712pt,color=blue]({632.1026 + 2.2974*x},{160.1966 + -0.47436*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6865pt,color=blue]({634.4 + 2.1568*x},{159.7222 + -1.1768*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68588pt,color=blue]({636.5568 + 2.2149*x},{158.5455 + -0.66502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6855pt,color=blue]({638.7717 + 2.3837*x},{157.8804 + -0.78717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68513pt,color=blue]({641.1554 + 2.2321*x},{157.0933 + -0.84326*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68487pt,color=blue]({643.3875 + 2.1413*x},{156.25 + -1.25*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6846pt,color=blue]({645.5288 + 2.0962*x},{155 + -0.5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68436pt,color=blue]({647.625 + 2.6417*x},{154.5 + -0.78333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68411pt,color=blue]({650.2667 + 1.5182*x},{153.7167 + -0.91434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68387pt,color=blue]({651.7849 + 2.5329*x},{152.8023 + -0.44719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68363pt,color=blue]({654.3178 + 2.1048*x},{152.3551 + -0.74951*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68339pt,color=blue]({656.4225 + 2.0903*x},{151.6056 + -0.41333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68315pt,color=blue]({658.5128 + 2.832*x},{151.1923 + -0.99231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68291pt,color=blue]({661.3448 + 2.3653*x},{150.2 + -0.53333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68267pt,color=blue]({663.7101 + 2.2586*x},{149.6667 + -0.35417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68243pt,color=blue]({665.9688 + 2.1979*x},{149.3125 + -0.043269*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68219pt,color=blue]({668.1667 + 2.8425*x},{149.2692 + -0.80134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68195pt,color=blue]({671.0092 + 2.1908*x},{148.4679 + 0.13952*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68171pt,color=blue]({673.2 + 2.6563*x},{148.6074 + -0.68212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68147pt,color=blue]({675.8563 + 2.5113*x},{147.9253 + -0.25617*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68123pt,color=blue]({678.3676 + 2.5051*x},{147.6691 + 0.085428*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68099pt,color=blue]({680.8727 + 2.0104*x},{147.7545 + -0.38442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68075pt,color=blue]({682.8831 + 2.2388*x},{147.3701 + -0.21566*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60668pt,color=blue]({685.122 + 2.4123*x},{147.1545 + 0.064707*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53262pt,color=blue]({687.5342 + 2.7002*x},{147.2192 + 0.17393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.52404pt,color=blue]({690.2345 + 2.5624*x},{147.3931 + 0.34908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51545pt,color=blue]({692.7969 + 2.408*x},{147.7422 + 0.62666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.5003pt,color=blue]({695.2049 + 1.9072*x},{148.3689 + -0.10717*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.48514pt,color=blue]({697.1121 + 2.4582*x},{148.2617 + 0.44943*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3508pt,color=blue]({699.5704 + 2.0936*x},{148.7111 + 0.10036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.21646pt,color=blue]({701.6639 + 2.1361*x},{148.8115 + 0.73852*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.2415pt,color=blue]({703.8 + 2.5333*x},{149.55 + 0.13939*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.26655pt,color=blue]({706.3333 + 2.5573*x},{149.6894 + 0.31061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.28908pt,color=blue]({708.8906 + 1.5983*x},{150 + 0.88889*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.31161pt,color=blue]({710.4889 + 2.1201*x},{150.8889 + 0.29701*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.33405pt,color=blue]({712.609 + 2.5435*x},{151.1859 + 0.50313*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.35648pt,color=blue]({715.1524 + 2.2606*x},{151.689 + 0.67329*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.3788pt,color=blue]({717.413 + 2.3638*x},{152.3623 + 0.679*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.40112pt,color=blue]({719.7769 + 1.9587*x},{153.0413 + 0.36364*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.4234pt,color=blue]({721.7355 + 1.8798*x},{153.405 + 0.99504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.44568pt,color=blue]({723.6154 + 2.694*x},{154.4 + 0.67914*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.46839pt,color=blue]({726.3094 + 2.1654*x},{155.0791 + 0.63804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.49111pt,color=blue]({728.4747 + 1.8633*x},{155.7172 + 0.95184*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.51419pt,color=blue]({730.338 + 2.087*x},{156.669 + 0.86432*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.53728pt,color=blue]({732.425 + 2.1792*x},{157.5333 + 0.65417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.55221pt,color=blue]({734.6042 + 2.0921*x},{158.1875 + 0.60509*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.56714pt,color=blue]({736.6963 + 1.7956*x},{158.7926 + 1.0703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.58114pt,color=blue]({738.4919 + 2.1983*x},{159.8629 + 1.4999*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.59514pt,color=blue]({740.6903 + 2.2133*x},{161.3628 + 0.69741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60655pt,color=blue]({742.9036 + 2.2321*x},{162.0602 + 0.81119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61796pt,color=blue]({745.1357 + 1.8643*x},{162.8714 + 1.5756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62672pt,color=blue]({747 + 2.0435*x},{164.4471 + 0.59642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63547pt,color=blue]({749.0435 + 2.3095*x},{165.0435 + 1.2212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64231pt,color=blue]({751.3529 + 1.6262*x},{166.2647 + 1.3811*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64914pt,color=blue]({752.9792 + 2.2328*x},{167.6458 + 0.98331*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65388pt,color=blue]({755.2119 + 2.4067*x},{168.6291 + 1.32*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65862pt,color=blue]({757.6186 + 2.2939*x},{169.9492 + 1.3883*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66296pt,color=blue]({759.9125 + 1.5946*x},{171.3375 + 1.3554*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6673pt,color=blue]({761.5071 + 2.3345*x},{172.6929 + 1.3821*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66693pt,color=blue]({763.8417 + 1.8087*x},{174.075 + 1.6872*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66656pt,color=blue]({765.6503 + 2.128*x},{175.7622 + 0.6656*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66665pt,color=blue]({767.7784 + 2.5673*x},{176.4278 + 2.2388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66673pt,color=blue]({770.3457 + 1.5377*x},{178.6667 + 0.875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66751pt,color=blue]({771.8833 + 2.1755*x},{179.5417 + 1.7067*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66829pt,color=blue]({774.0588 + 2.1138*x},{181.2484 + 1.0466*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66378pt,color=blue]({776.1727 + 2.2463*x},{182.295 + 2.1799*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65928pt,color=blue]({778.419 + 1.9761*x},{184.4749 + 1.4017*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65436pt,color=blue]({780.3951 + 2.4303*x},{185.8765 + 1.5996*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64943pt,color=blue]({782.8254 + 1.8897*x},{187.4762 + 1.611*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64331pt,color=blue]({784.7151 + 2.3139*x},{189.0872 + 1.6181*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63718pt,color=blue]({787.029 + 2.1028*x},{190.7053 + 2.1164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63065pt,color=blue]({789.1318 + 1.5036*x},{192.8217 + 1.67*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62411pt,color=blue]({790.6354 + 2.5968*x},{194.4917 + 1.9369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6178pt,color=blue]({793.2321 + 1.6868*x},{196.4286 + 1.1322*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61149pt,color=blue]({794.9189 + 2.4259*x},{197.5608 + 2.5685*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.612pt,color=blue]({797.3448 + 2.2281*x},{200.1293 + 1.2769*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61251pt,color=blue]({799.5729 + 1.6457*x},{201.4063 + 2.1347*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60999pt,color=blue]({801.2186 + 2.5314*x},{203.541 + 2.0348*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60746pt,color=blue]({803.75 + 1.9773*x},{205.5758 + 2.0606*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6069pt,color=blue]({805.7273 + 2.3838*x},{207.6364 + 2.0789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60634pt,color=blue]({808.1111 + 2.3803*x},{209.7153 + 2.6468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6077pt,color=blue]({810.4914 + 1.928*x},{212.3621 + 2.2508*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60906pt,color=blue]({812.4194 + 2.3029*x},{214.6129 + 2.1741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61241pt,color=blue]({814.7222 + 2.1887*x},{216.787 + 2.9869*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61577pt,color=blue]({816.911 + 1.5552*x},{219.774 + 2.3388*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61633pt,color=blue]({818.4662 + 2.4852*x},{222.1128 + 2.4567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.61688pt,color=blue]({820.9514 + 2.0418*x},{224.5694 + 2.3829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.62447pt,color=blue]({822.9932 + 2.4683*x},{226.9524 + 2.6784*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63205pt,color=blue]({825.4615 + 1.3505*x},{229.6308 + 2.792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.63949pt,color=blue]({826.8121 + 2.2129*x},{232.4228 + 2.4834*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64693pt,color=blue]({829.025 + 2.1295*x},{234.9062 + 2.5392*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.65346pt,color=blue]({831.1545 + 1.7949*x},{237.4455 + 2.8172*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66pt,color=blue]({832.9495 + 2.1331*x},{240.2626 + 2.7208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66498pt,color=blue]({835.0826 + 1.6406*x},{242.9835 + 2.9451*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.66997pt,color=blue]({836.7232 + 2.1256*x},{245.9286 + 2.8156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67325pt,color=blue]({838.8488 + 2.0188*x},{248.7442 + 2.8293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67654pt,color=blue]({840.8676 + 2.0681*x},{251.5735 + 2.7122*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.67841pt,color=blue]({842.9357 + 1.6247*x},{254.2857 + 2.7143*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68028pt,color=blue]({844.5604 + 2.094*x},{257 + 3.2574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6813pt,color=blue]({846.6544 + 1.5521*x},{260.2574 + 2.7046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68231pt,color=blue]({848.2065 + 1.8513*x},{262.962 + 3.0215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68305pt,color=blue]({850.0579 + 2.0374*x},{265.9835 + 2.0165*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.6838pt,color=blue]({852.0952 + 1.6455*x},{268 + 3.8086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68472pt,color=blue]({853.7407 + 1.9259*x},{271.8086 + 3.2728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68564pt,color=blue]({855.6667 + 1.9701*x},{275.0815 + 3.1275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68609pt,color=blue]({857.6368 + 1.5252*x},{278.209 + 2.6572*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68653pt,color=blue]({859.162 + 1.7138*x},{280.8662 + 3.4237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68727pt,color=blue]({860.8757 + 1.944*x},{284.2899 + 3.1112*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68802pt,color=blue]({862.8198 + 1.6478*x},{287.4012 + 3.1443*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68882pt,color=blue]({864.4675 + 1.7133*x},{290.5455 + 3.1779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.68962pt,color=blue]({866.1809 + 1.8191*x},{293.7234 + 3.2562*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69051pt,color=blue]({868 + 1.7808*x},{296.9796 + 2.8629*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.69139pt,color=blue]({869.7808 + 2.1404*x},{299.8425 + 3.4186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.70353pt,color=blue]({871.9212 + 1.4605*x},{303.2611 + 3.6855*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.71567pt,color=blue]({873.3817 + 1.6704*x},{306.9466 + 2.8295*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72631pt,color=blue]({875.0521 + 2.0999*x},{309.776 + 3.776*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73694pt,color=blue]({877.152 + 1.5291*x},{313.552 + 3.2912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74858pt,color=blue]({878.6811 + 1.9968*x},{316.8432 + 3.1098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76021pt,color=blue]({880.6779 + 1.7633*x},{319.953 + 3.194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77079pt,color=blue]({882.4412 + 1.7406*x},{323.1471 + 3.4893*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78137pt,color=blue]({884.1818 + 1.8476*x},{326.6364 + 3.8636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79617pt,color=blue]({886.0294 + 0.96182*x},{330.5 + 4.0702*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81097pt,color=blue]({886.9912 + 1.9892*x},{334.5702 + 2.3318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82565pt,color=blue]({888.9804 + 2.641*x},{336.902 + 1.8266*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84033pt,color=blue]({891.6214 + 1.925*x},{338.7286 + -0.36775*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85366pt,color=blue]({893.5464 + 2.6361*x},{338.3608 + -2.8426*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86699pt,color=blue]({896.1825 + 2.7064*x},{335.5182 + -2.4835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87968pt,color=blue]({898.8889 + 1.295*x},{333.0347 + -1.371*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89237pt,color=blue]({900.1839 + 1.9338*x},{331.6637 + -4.546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90501pt,color=blue]({902.1176 + 2.9935*x},{327.1176 + -2.6176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91766pt,color=blue]({905.1111 + 1.751*x},{324.5 + -4.0287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93031pt,color=blue]({906.8621 + 1.751*x},{320.4713 + -4.0287*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/outf1.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/outf1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2246pt,color=blue]({923.0968 + -4.2165*x},{256.8306 + -4.5912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2246pt,color=blue]({918.8803 + -4.7575*x},{252.2394 + -4.4236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2247pt,color=blue]({914.1228 + -4.0395*x},{247.8158 + -3.6638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2248pt,color=blue]({910.0833 + -5.1187*x},{244.152 + -4.4794*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2249pt,color=blue]({904.9646 + -4.6193*x},{239.6726 + -4.0826*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.225pt,color=blue]({900.3453 + -3.9529*x},{235.5899 + -4.0287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2251pt,color=blue]({896.3924 + -4.3829*x},{231.5612 + -4.2374*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2252pt,color=blue]({892.0095 + -4.9495*x},{227.3238 + -3.8038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2253pt,color=blue]({887.06 + -4.2138*x},{223.52 + -4.0947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2254pt,color=blue]({882.8462 + -5.1052*x},{219.4253 + -3.9314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2255pt,color=blue]({877.741 + -4.1437*x},{215.494 + -3.9691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2256pt,color=blue]({873.5973 + -4.9346*x},{211.5249 + -4.0068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2257pt,color=blue]({868.6627 + -4.2746*x},{207.5181 + -3.7171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2258pt,color=blue]({864.3881 + -5.1014*x},{203.801 + -3.9477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2259pt,color=blue]({859.2867 + -3.8966*x},{199.8533 + -3.8149*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2261pt,color=blue]({855.3901 + -4.9274*x},{196.0385 + -3.2574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2262pt,color=blue]({850.4627 + -4.0896*x},{192.7811 + -3.8899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2263pt,color=blue]({846.3731 + -4.8199*x},{188.8912 + -3.6529*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2264pt,color=blue]({841.5532 + -4.4008*x},{185.2383 + -3.5127*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2265pt,color=blue]({837.1524 + -4.7999*x},{181.7256 + -3.3659*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2266pt,color=blue]({832.3525 + -4.4996*x},{178.3597 + -3.497*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2267pt,color=blue]({827.8529 + -4.343*x},{174.8627 + -3.3197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2268pt,color=blue]({823.5099 + -4.9678*x},{171.543 + -3.8382*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2269pt,color=blue]({818.5422 + -4.4365*x},{167.7048 + -2.8809*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.227pt,color=blue]({814.1056 + -4.6279*x},{164.8239 + -3.2906*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2271pt,color=blue]({809.4778 + -4.4117*x},{161.5333 + -3.4484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2272pt,color=blue]({805.066 + -4.4688*x},{158.0849 + -3.551*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2273pt,color=blue]({800.5973 + -4.4544*x},{154.5339 + -3.0019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2274pt,color=blue]({796.1429 + -4.4147*x},{151.532 + -2.9835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2275pt,color=blue]({791.7282 + -5.1282*x},{148.5485 + -2.9728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2276pt,color=blue]({786.6 + -4.3804*x},{145.5758 + -3.2346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2277pt,color=blue]({782.2196 + -4.6304*x},{142.3412 + -2.8709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2278pt,color=blue]({777.5892 + -3.905*x},{139.4703 + -2.7203*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2279pt,color=blue]({773.6842 + -4.7266*x},{136.75 + -3.5258*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.228pt,color=blue]({768.9576 + -5.114*x},{133.2242 + -3.0474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.228pt,color=blue]({763.8435 + -4.8205*x},{130.1769 + -2.6461*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2281pt,color=blue]({759.0231 + -3.8745*x},{127.5308 + -2.7536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2282pt,color=blue]({755.1486 + -4.7412*x},{124.7771 + -2.592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2282pt,color=blue]({750.4074 + -4.4584*x},{122.1852 + -2.5737*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2283pt,color=blue]({745.949 + -4.6592*x},{119.6115 + -3.0318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2284pt,color=blue]({741.2899 + -4.8469*x},{116.5797 + -2.5394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2284pt,color=blue]({736.443 + -4.3715*x},{114.0403 + -2.6876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2285pt,color=blue]({732.0714 + -4.4289*x},{111.3527 + -2.161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2285pt,color=blue]({727.6425 + -4.6425*x},{109.1917 + -2.248*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2286pt,color=blue]({723 + -4.6875*x},{106.9437 + -2.6803*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2286pt,color=blue]({718.3125 + -4.1478*x},{104.2634 + -2.3987*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2287pt,color=blue]({714.1647 + -5.0796*x},{101.8647 + -2.4959*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2287pt,color=blue]({709.0851 + -4.4462*x},{99.3688 + -1.8827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2288pt,color=blue]({704.6389 + -4.252*x},{97.4861 + -2.4971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2288pt,color=blue]({700.3869 + -4.7745*x},{94.9891 + -2.5115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2289pt,color=blue]({695.6124 + -3.976*x},{92.4775 + -2.1965*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2289pt,color=blue]({691.6364 + -4.9152*x},{90.281 + -2.0406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.229pt,color=blue]({686.7212 + -4.2343*x},{88.2404 + -1.7667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.229pt,color=blue]({682.4868 + -5.055*x},{86.4737 + -2.1669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2291pt,color=blue]({677.4318 + -4.3943*x},{84.3068 + -2.1284*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2291pt,color=blue]({673.0376 + -4.6843*x},{82.1784 + -1.8131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2292pt,color=blue]({668.3533 + -4.4454*x},{80.3653 + -1.9661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2292pt,color=blue]({663.9079 + -4.4333*x},{78.3991 + -1.6082*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2293pt,color=blue]({659.4746 + -5.0814*x},{76.791 + -2.1574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2293pt,color=blue]({654.3931 + -4.2123*x},{74.6336 + -2.0538*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2294pt,color=blue]({650.1809 + -4.0685*x},{72.5798 + -1.5854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2295pt,color=blue]({646.1124 + -4.9695*x},{70.9944 + -1.9672*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2296pt,color=blue]({641.1429 + -4.0286*x},{69.0272 + -1.4605*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2297pt,color=blue]({637.1143 + -5.055*x},{67.5667 + -2.0582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2298pt,color=blue]({632.0593 + -4.6004*x},{65.5085 + -1.0882*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2299pt,color=blue]({627.4589 + -4.6012*x},{64.4203 + -1.5918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.23pt,color=blue]({622.8577 + -3.9634*x},{62.8285 + -1.4693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2302pt,color=blue]({618.8944 + -4.5931*x},{61.3592 + -1.5164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2303pt,color=blue]({614.3013 + -4.4183*x},{59.8428 + -1.4051*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2305pt,color=blue]({609.883 + -5.0299*x},{58.4377 + -1.6129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2307pt,color=blue]({604.8531 + -4.1751*x},{56.8249 + -1.3446*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.231pt,color=blue]({600.678 + -4.6354*x},{55.4802 + -1.3792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2312pt,color=blue]({596.0426 + -4.3048*x},{54.1011 + -1.0519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2316pt,color=blue]({591.7377 + -4.4119*x},{53.0492 + -1.42*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2319pt,color=blue]({587.3258 + -4.9062*x},{51.6292 + -1.0756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2323pt,color=blue]({582.4196 + -4.272*x},{50.5536 + -0.99652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2328pt,color=blue]({578.1477 + -4.6351*x},{49.557 + -1.0545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2333pt,color=blue]({573.5126 + -4.3969*x},{48.5025 + -1.0875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2338pt,color=blue]({569.1156 + -4.6061*x},{47.415 + -1.0912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.234pt,color=blue]({564.5095 + -4.2089*x},{46.3238 + -0.69636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2343pt,color=blue]({560.3007 + -4.7916*x},{45.6275 + -1.168*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2345pt,color=blue]({555.509 + -4.5155*x},{44.4595 + -1.0853*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2347pt,color=blue]({550.9935 + -3.9259*x},{43.3742 + -0.59976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2348pt,color=blue]({547.0677 + -5.2407*x},{42.7744 + -1.0196*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2349pt,color=blue]({541.8269 + -4.1977*x},{41.7548 + -0.2829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.235pt,color=blue]({537.6292 + -4.3101*x},{41.4719 + -1.0747*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2351pt,color=blue]({533.3191 + -4.525*x},{40.3972 + -0.3751*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.235pt,color=blue]({528.7941 + -4.5743*x},{40.0221 + -0.73634*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.235pt,color=blue]({524.2198 + -4.3864*x},{39.2857 + -0.78066*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2349pt,color=blue]({519.8333 + -4.4174*x},{38.5051 + -0.35461*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2347pt,color=blue]({515.4159 + -4.4569*x},{38.1504 + -0.5111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2345pt,color=blue]({510.959 + -4.4574*x},{37.6393 + -0.37532*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2342pt,color=blue]({506.5017 + -4.4366*x},{37.264 + -0.50793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2339pt,color=blue]({502.065 + -4.0531*x},{36.7561 + -0.35134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2335pt,color=blue]({498.0119 + -5.044*x},{36.4048 + -0.1053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.233pt,color=blue]({492.9679 + -4.065*x},{36.2995 + -0.53153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2325pt,color=blue]({488.903 + -4.432*x},{35.7679 + 0.1482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2319pt,color=blue]({484.471 + -4.5162*x},{35.9161 + -0.5263*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2313pt,color=blue]({479.9548 + -4.4012*x},{35.3898 + -0.046483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2306pt,color=blue]({475.5536 + -4.1786*x},{35.3433 + 0.069152*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2298pt,color=blue]({471.375 + -4.3674*x},{35.4125 + -0.026136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.229pt,color=blue]({467.0076 + -4.5784*x},{35.3864 + 0.029161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2281pt,color=blue]({462.4292 + -4.3123*x},{35.4155 + -0.10384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2271pt,color=blue]({458.1169 + -4.374*x},{35.3117 + 0.44069*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2261pt,color=blue]({453.7429 + -4.1371*x},{35.7524 + 0.03619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2249pt,color=blue]({449.6057 + -4.3679*x},{35.7886 + 0.040697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2238pt,color=blue]({445.2378 + -4.9428*x},{35.8293 + 0.37217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2225pt,color=blue]({440.295 + -3.9093*x},{36.2014 + -0.20797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2212pt,color=blue]({436.3856 + -4.3856*x},{35.9935 + 0.78293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2198pt,color=blue]({432 + -4.0421*x},{36.7764 + -0.16587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2177pt,color=blue]({427.9579 + -4.7079*x},{36.6105 + 0.51752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2162pt,color=blue]({423.25 + -3.9398*x},{37.128 + 0.52473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2146pt,color=blue]({419.3102 + -4.3489*x},{37.6528 + 0.40924*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2129pt,color=blue]({414.9612 + -4.4304*x},{38.062 + 0.7528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2112pt,color=blue]({410.5309 + -3.9769*x},{38.8148 + 0.072509*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2094pt,color=blue]({406.554 + -4.7142*x},{38.8873 + 0.49942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2075pt,color=blue]({401.8398 + -4.7705*x},{39.3867 + 1.0517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2056pt,color=blue]({397.0692 + -3.9538*x},{40.4385 + 0.59359*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2044pt,color=blue]({393.1154 + -4.4487*x},{41.0321 + 0.53205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2024pt,color=blue]({388.6667 + -3.919*x},{41.5641 + 0.6602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.2002pt,color=blue]({384.7477 + -4.3943*x},{42.2243 + 0.82081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1981pt,color=blue]({380.3534 + -4.4481*x},{43.0451 + 0.64962*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1958pt,color=blue]({375.9053 + -4.4753*x},{43.6947 + 1.0299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1935pt,color=blue]({371.43 + -4.0179*x},{44.7246 + 0.94203*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1911pt,color=blue]({367.412 + -4.2302*x},{45.6667 + 1.0128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1886pt,color=blue]({363.1818 + -4.7683*x},{46.6794 + 1.095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1861pt,color=blue]({358.4135 + -3.6353*x},{47.7744 + 0.9796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1835pt,color=blue]({354.7782 + -4.3303*x},{48.754 + 1.0064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1808pt,color=blue]({350.4479 + -4.6964*x},{49.7604 + 0.71296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.178pt,color=blue]({345.7515 + -3.6894*x},{50.4734 + 1.3749*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1752pt,color=blue]({342.0621 + -4.4677*x},{51.8483 + 1.3546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1723pt,color=blue]({337.5943 + -3.8759*x},{53.2028 + 0.88912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1693pt,color=blue]({333.7184 + -4.5896*x},{54.092 + 1.2516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1663pt,color=blue]({329.1288 + -4.0663*x},{55.3436 + 1.3667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1632pt,color=blue]({325.0625 + -4.5287*x},{56.7102 + 1.4101*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.16pt,color=blue]({320.5338 + -3.5968*x},{58.1203 + 1.4321*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1568pt,color=blue]({316.9371 + -4.5135*x},{59.5524 + 1.5087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1535pt,color=blue]({312.4236 + -3.5902*x},{61.0611 + 1.3161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1502pt,color=blue]({308.8333 + -5.042*x},{62.3772 + 2.0545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1468pt,color=blue]({303.7914 + -3.9342*x},{64.4317 + 1.4969*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1434pt,color=blue]({299.8571 + -4.0903*x},{65.9286 + 1.5118*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1399pt,color=blue]({295.7668 + -4.0912*x},{67.4404 + 1.5326*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1364pt,color=blue]({291.6757 + -4.1073*x},{68.973 + 1.6586*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1328pt,color=blue]({287.5684 + -4.1128*x},{70.6316 + 1.972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1293pt,color=blue]({283.4556 + -4.3452*x},{72.6036 + 1.5744*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1257pt,color=blue]({279.1104 + -3.797*x},{74.1779 + 1.9465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1221pt,color=blue]({275.3134 + -4.4098*x},{76.1244 + 1.9765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1185pt,color=blue]({270.9037 + -4.0764*x},{78.1009 + 1.9881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1149pt,color=blue]({266.8272 + -3.9791*x},{80.089 + 1.8519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1112pt,color=blue]({262.8481 + -4.1612*x},{81.9409 + 1.9732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1076pt,color=blue]({258.6869 + -3.9504*x},{83.9141 + 1.7345*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.104pt,color=blue]({254.7365 + -3.8503*x},{85.6486 + 2.028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1004pt,color=blue]({250.8862 + -4.3495*x},{87.6766 + 2.2278*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0969pt,color=blue]({246.5368 + -3.942*x},{89.9044 + 2.1219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0933pt,color=blue]({242.5947 + -4.3068*x},{92.0263 + 1.6636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0898pt,color=blue]({238.288 + -3.7858*x},{93.6899 + 2.705*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0862pt,color=blue]({234.5021 + -3.577*x},{96.3948 + 2.2843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0827pt,color=blue]({230.9251 + -4.3565*x},{98.6791 + 1.8797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0793pt,color=blue]({226.5686 + -3.9436*x},{100.5588 + 2.5491*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0758pt,color=blue]({222.625 + -4.1027*x},{103.108 + 2.3617*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0724pt,color=blue]({218.5223 + -4.0512*x},{105.4696 + 2.1211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.069pt,color=blue]({214.471 + -3.8888*x},{107.5907 + 2.9346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0656pt,color=blue]({210.5823 + -3.3233*x},{110.5253 + 2.0046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0623pt,color=blue]({207.259 + -4.3859*x},{112.5299 + 2.7876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0589pt,color=blue]({202.873 + -3.9706*x},{115.3175 + 2.7947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0556pt,color=blue]({198.9024 + -4.0136*x},{118.1122 + 2.0624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0523pt,color=blue]({194.8889 + -3.8477*x},{120.1746 + 2.8409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.049pt,color=blue]({191.0412 + -4.0202*x},{123.0155 + 2.6372*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0458pt,color=blue]({187.0211 + -3.8799*x},{125.6526 + 2.7788*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0425pt,color=blue]({183.1411 + -3.5591*x},{128.4315 + 2.5209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0393pt,color=blue]({179.582 + -3.8651*x},{130.9524 + 2.7097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0361pt,color=blue]({175.7169 + -3.6743*x},{133.6621 + 2.6677*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0329pt,color=blue]({172.0426 + -3.8795*x},{136.3298 + 2.9854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0297pt,color=blue]({168.163 + -4.0297*x},{139.3152 + 2.7943*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0266pt,color=blue]({164.1333 + -3.7546*x},{142.1095 + 2.2991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0235pt,color=blue]({160.3787 + -3.7507*x},{144.4086 + 3.2865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0203pt,color=blue]({156.628 + -3.8261*x},{147.6951 + 2.7252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0172pt,color=blue]({152.8019 + -3.7626*x},{150.4203 + 2.8396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0142pt,color=blue]({149.0394 + -3.7927*x},{153.2598 + 3.0177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0111pt,color=blue]({145.2467 + -3.786*x},{156.2775 + 3.5026*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0081pt,color=blue]({141.4607 + -3.8244*x},{159.7801 + 3.2318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0051pt,color=blue]({137.6364 + -3.8742*x},{163.0119 + 2.7503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0021pt,color=blue]({133.7621 + -3.6023*x},{165.7621 + 3.3513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99913pt,color=blue]({130.1598 + -3.3745*x},{169.1134 + 3.0391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9962pt,color=blue]({126.7853 + -3.8901*x},{172.1525 + 3.5141*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99331pt,color=blue]({122.8952 + -3.5481*x},{175.6667 + 3.0432*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99046pt,color=blue]({119.3472 + -4.339*x},{178.7098 + 3.3393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98765pt,color=blue]({115.0082 + -4.1862*x},{182.0492 + 3.2842*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98488pt,color=blue]({110.822 + -3.5485*x},{185.3333 + 3.094*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98216pt,color=blue]({107.2735 + -0.71795*x},{188.4274 + 2.368*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97949pt,color=blue]({106.5556 + 1.8076*x},{190.7953 + 2.1699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97687pt,color=blue]({108.3632 + 3.5429*x},{192.9652 + 1.9906*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97431pt,color=blue]({111.9061 + 3.4668*x},{194.9558 + 2.1628*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97181pt,color=blue]({115.3729 + 2.4087*x},{197.1186 + 1.7843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96937pt,color=blue]({117.7816 + 3.2589*x},{198.9029 + 2.174*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.967pt,color=blue]({121.0405 + 2.6994*x},{201.0769 + 2.663*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96469pt,color=blue]({123.7399 + 2.9288*x},{203.7399 + 1.9649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96246pt,color=blue]({126.6687 + 2.7369*x},{205.7048 + 2.3228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9603pt,color=blue]({129.4055 + 2.894*x},{208.0276 + 2.5053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95821pt,color=blue]({132.2995 + 3.1663*x},{210.533 + 2.8574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95621pt,color=blue]({135.4658 + 2.8958*x},{213.3904 + 2.3215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95428pt,color=blue]({138.3616 + 2.7157*x},{215.7119 + 1.9596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95244pt,color=blue]({141.0773 + 3.0083*x},{217.6715 + 2.025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95068pt,color=blue]({144.0856 + 2.8605*x},{219.6965 + 3.1598*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94901pt,color=blue]({146.9461 + 3.0833*x},{222.8563 + 2.3496*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94743pt,color=blue]({150.0294 + 2.5588*x},{225.2059 + 2.4786*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94594pt,color=blue]({152.5882 + 3.4056*x},{227.6845 + 3.1131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94453pt,color=blue]({155.9939 + 2.4196*x},{230.7975 + 2.4188*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94322pt,color=blue]({158.4135 + 3.0024*x},{233.2163 + 3.2292*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.942pt,color=blue]({161.4158 + 3.0468*x},{236.4455 + 2.5545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94088pt,color=blue]({164.4627 + 2.079*x},{239 + 2.6369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93985pt,color=blue]({166.5417 + 3.0509*x},{241.6369 + 2.894*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93892pt,color=blue]({169.5926 + 3.1019*x},{244.5309 + 3.2302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93809pt,color=blue]({172.6944 + 2.8701*x},{247.7611 + 2.7228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93735pt,color=blue]({175.5645 + 3.1206*x},{250.4839 + 3.2841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93671pt,color=blue]({178.6851 + 2.599*x},{253.768 + 3.1695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93617pt,color=blue]({181.2841 + 2.7802*x},{256.9375 + 2.9554*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93573pt,color=blue]({184.0643 + 2.9248*x},{259.8929 + 2.7137*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93538pt,color=blue]({186.9891 + 3.1053*x},{262.6066 + 3.4453*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93513pt,color=blue]({190.0943 + 2.9293*x},{266.0519 + 2.9009*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93498pt,color=blue]({193.0236 + 2.7362*x},{268.9528 + 3.3316*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93493pt,color=blue]({195.7598 + 3.7185*x},{272.2843 + 3.5231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93497pt,color=blue]({199.4783 + 2.2841*x},{275.8075 + 3.1567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9351pt,color=blue]({201.7623 + 2.9957*x},{278.9641 + 3.4068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93531pt,color=blue]({204.7581 + 2.9782*x},{282.371 + 3.336*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93561pt,color=blue]({207.7363 + 2.9978*x},{285.707 + 3.0537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93599pt,color=blue]({210.734 + 2.7083*x},{288.7606 + 3.9381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93646pt,color=blue]({213.4423 + 2.8077*x},{292.6987 + 3.3995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.937pt,color=blue]({216.25 + 2.9372*x},{296.0982 + 3.6161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93761pt,color=blue]({219.1872 + 3.2767*x},{299.7143 + 3.8063*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9383pt,color=blue]({222.4639 + 2.4751*x},{303.5206 + 3.1013*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93905pt,color=blue]({224.939 + 3.2631*x},{306.622 + 3.5483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93986pt,color=blue]({228.2021 + 2.2428*x},{310.1702 + 3.1188*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94074pt,color=blue]({230.445 + 2.7743*x},{313.289 + 4.2992*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94167pt,color=blue]({233.2193 + 3.337*x},{317.5882 + 3.6603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94265pt,color=blue]({236.5562 + 3.0366*x},{321.2485 + 3.3943*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94367pt,color=blue]({239.5929 + 2.6626*x},{324.6429 + 3.9695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94474pt,color=blue]({242.2555 + 2.9073*x},{328.6123 + 3.8063*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94585pt,color=blue]({245.1628 + 2.8372*x},{332.4186 + 4.7666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.947pt,color=blue]({248 + 2.932*x},{337.1852 + 3.6643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94819pt,color=blue]({250.932 + 2.788*x},{340.8495 + 1.5665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94941pt,color=blue]({253.72 + 2.2155*x},{342.416 + -1.5036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95065pt,color=blue]({255.9355 + 2.8145*x},{340.9124 + -2.9124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95193pt,color=blue]({258.75 + 2.2368*x},{338 + -2.8947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95322pt,color=blue]({260.9868 + 2.784*x},{335.1053 + -3.1261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95454pt,color=blue]({263.7708 + 3.0837*x},{331.9792 + -3.1367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95587pt,color=blue]({266.8545 + 2.6606*x},{328.8424 + -2.4333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95722pt,color=blue]({269.5152 + 1.8414*x},{326.4091 + -2.0913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95859pt,color=blue]({271.3566 + 2.6889*x},{324.3178 + -2.4867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95997pt,color=blue]({274.0455 + 2.2727*x},{321.8312 + -2.2327*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96136pt,color=blue]({276.3182 + 3.2628*x},{319.5985 + -2.9318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96276pt,color=blue]({279.581 + 1.8335*x},{316.6667 + -2.5225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96418pt,color=blue]({281.4144 + 2.6836*x},{314.1441 + -2.2422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9656pt,color=blue]({284.098 + 2.536*x},{311.902 + -2.4296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96703pt,color=blue]({286.634 + 2.4741*x},{309.4723 + -2.3642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96847pt,color=blue]({289.1081 + 2.3034*x},{307.1081 + -2.2487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96991pt,color=blue]({291.4115 + 2.7001*x},{304.8594 + -2.0586*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97135pt,color=blue]({294.1116 + 2.3218*x},{302.8008 + -2.2808*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9728pt,color=blue]({296.4333 + 2.6524*x},{300.52 + -2.02*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97425pt,color=blue]({299.0857 + 2.6148*x},{298.5 + -2.128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97571pt,color=blue]({301.7005 + 2.4182*x},{296.372 + -2.2237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97716pt,color=blue]({304.1186 + 2.3233*x},{294.1483 + -2.3468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97862pt,color=blue]({306.4419 + 2.9633*x},{291.8015 + -1.1937*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98007pt,color=blue]({309.4052 + 2.204*x},{290.6078 + -2.4527*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98154pt,color=blue]({311.6092 + 2.4567*x},{288.1552 + -1.7779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.983pt,color=blue]({314.0659 + 2.7226*x},{286.3772 + -1.8532*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98438pt,color=blue]({316.7885 + 2.5434*x},{284.524 + -2.2851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98585pt,color=blue]({319.3319 + 2.3399*x},{282.2389 + -1.9569*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98734pt,color=blue]({321.6718 + 2.6251*x},{280.2821 + -1.7406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98883pt,color=blue]({324.2969 + 2.6415*x},{278.5415 + -2.1492*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99033pt,color=blue]({326.9385 + 2.7524*x},{276.3923 + -1.5378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99185pt,color=blue]({329.6909 + 2.3091*x},{274.8545 + -1.6225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99338pt,color=blue]({332 + 2.5989*x},{273.232 + -0.96081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99492pt,color=blue]({334.5989 + 2.8572*x},{272.2712 + -1.3716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99648pt,color=blue]({337.4561 + 2.5061*x},{270.8996 + -1.3769*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99806pt,color=blue]({339.9621 + 2.3697*x},{269.5227 + -1.5455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99966pt,color=blue]({342.3318 + 2.4663*x},{267.9773 + -1.6311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0013pt,color=blue]({344.7981 + 2.8669*x},{266.3462 + -1.402*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0029pt,color=blue]({347.665 + 2.5318*x},{264.9442 + -1.7633*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0045pt,color=blue]({350.1968 + 2.4971*x},{263.1809 + -0.93085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0062pt,color=blue]({352.6939 + 2.569*x},{262.25 + -1.311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0079pt,color=blue]({355.2629 + 2.9381*x},{260.939 + -0.95367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0096pt,color=blue]({358.201 + 2.2233*x},{259.9853 + -0.73681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0113pt,color=blue]({360.4242 + 2.7522*x},{259.2485 + -1.6838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.013pt,color=blue]({363.1765 + 2.4326*x},{257.5647 + -0.75268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0148pt,color=blue]({365.609 + 2.5175*x},{256.812 + -1.2638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0165pt,color=blue]({368.1265 + 2.3961*x},{255.5482 + -1.2772*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0183pt,color=blue]({370.5226 + 2.2264*x},{254.271 + -1.169*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0201pt,color=blue]({372.749 + 2.9723*x},{253.102 + -0.70305*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0219pt,color=blue]({375.7213 + 2.3587*x},{252.3989 + -1.2789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0236pt,color=blue]({378.08 + 2.45*x},{251.12 + -0.94488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0254pt,color=blue]({380.53 + 2.5818*x},{250.1751 + -0.70307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0272pt,color=blue]({383.1118 + 2.6515*x},{249.472 + -0.77001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.029pt,color=blue]({385.7633 + 2.1427*x},{248.702 + -0.68719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0308pt,color=blue]({387.9059 + 2.7085*x},{248.0149 + -0.62078*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0326pt,color=blue]({390.6144 + 2.4128*x},{247.3941 + -0.95189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0343pt,color=blue]({393.0272 + 2.6826*x},{246.4422 + -0.70111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0361pt,color=blue]({395.7098 + 2.4392*x},{245.7411 + -0.69759*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0378pt,color=blue]({398.1491 + 2.8242*x},{245.0435 + -0.41781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0395pt,color=blue]({400.9733 + 2.2981*x},{244.6257 + -0.75745*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0412pt,color=blue]({403.2713 + 2.3909*x},{243.8682 + -0.30377*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0428pt,color=blue]({405.6622 + 2.687*x},{243.5644 + -0.52033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0444pt,color=blue]({408.3493 + 2.6093*x},{243.0441 + -0.67624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.046pt,color=blue]({410.9585 + 2.4079*x},{242.3679 + -0.20557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0476pt,color=blue]({413.3665 + 2.7629*x},{242.1623 + -0.33146*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0491pt,color=blue]({416.1294 + 2.4632*x},{241.8308 + -0.56233*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0505pt,color=blue]({418.5926 + 2.6168*x},{241.2685 + -0.37847*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.052pt,color=blue]({421.2094 + 2.62*x},{240.8901 + -0.08417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0534pt,color=blue]({423.8294 + 2.5645*x},{240.8059 + -0.1877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0547pt,color=blue]({426.3939 + 2.5002*x},{240.6182 + -0.35892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.056pt,color=blue]({428.8942 + 2.6496*x},{240.2593 + -0.17176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0573pt,color=blue]({431.5438 + 2.3558*x},{240.0875 + -0.16969*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0586pt,color=blue]({433.8995 + 2.7757*x},{239.9178 + 0.030645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0598pt,color=blue]({436.6753 + 2.7021*x},{239.9485 + -0.036504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0609pt,color=blue]({439.3774 + 2.6312*x},{239.9119 + -0.13083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0621pt,color=blue]({442.0086 + 2.6634*x},{239.7811 + 0.30584*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0632pt,color=blue]({444.6719 + 2.4515*x},{240.087 + 0.13527*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0642pt,color=blue]({447.1235 + 2.3649*x},{240.2222 + 0.3708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0652pt,color=blue]({449.4884 + 3.0163*x},{240.593 + 0.11924*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0662pt,color=blue]({452.5047 + 2.4409*x},{240.7123 + 0.16274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0672pt,color=blue]({454.9457 + 2.6323*x},{240.875 + 0.39106*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0681pt,color=blue]({457.578 + 2.4845*x},{241.2661 + 0.43186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.069pt,color=blue]({460.0625 + 2.6056*x},{241.6979 + 0.49116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0698pt,color=blue]({462.6681 + 2.3129*x},{242.1891 + 0.15903*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0706pt,color=blue]({464.981 + 2.9693*x},{242.3481 + 0.67674*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0714pt,color=blue]({467.9503 + 2.5838*x},{243.0248 + 0.46*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0722pt,color=blue]({470.5341 + 2.6396*x},{243.4848 + 0.46351*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0729pt,color=blue]({473.1737 + 2.519*x},{243.9484 + 0.44748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0737pt,color=blue]({475.6927 + 2.5464*x},{244.3958 + 0.57699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0744pt,color=blue]({478.2391 + 2.7327*x},{244.9728 + 0.53422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.075pt,color=blue]({480.9718 + 2.7461*x},{245.507 + 0.87244*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0757pt,color=blue]({483.7179 + 2.6297*x},{246.3795 + 1.0239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0763pt,color=blue]({486.3476 + 2.6524*x},{247.4034 + 0.67765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.077pt,color=blue]({489 + 2.7958*x},{248.0811 + 0.9823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0776pt,color=blue]({491.7958 + 2.4307*x},{249.0634 + 1.0637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0781pt,color=blue]({494.2265 + 2.8001*x},{250.1271 + 0.68676*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0787pt,color=blue]({497.0266 + 2.4428*x},{250.8138 + 0.70862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0792pt,color=blue]({499.4694 + 2.4956*x},{251.5224 + 1.065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0798pt,color=blue]({501.965 + 2.7097*x},{252.5874 + 1.1262*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0803pt,color=blue]({504.6748 + 2.3252*x},{253.7136 + 1.3037*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0808pt,color=blue]({507 + 2.3333*x},{255.0173 + 1.0785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0813pt,color=blue]({509.3333 + 3.1266*x},{256.0958 + 1.4871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0817pt,color=blue]({512.4599 + 2.4538*x},{257.5829 + 0.64733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0821pt,color=blue]({514.9137 + 2.5522*x},{258.2302 + 1.6732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0825pt,color=blue]({517.4659 + 2.2633*x},{259.9034 + 1.6258*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0829pt,color=blue]({519.7292 + 3.2282*x},{261.5292 + 1.6462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0833pt,color=blue]({522.9573 + 2.1733*x},{263.1754 + 1.1715*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0836pt,color=blue]({525.1306 + 3.0522*x},{264.3468 + 1.0189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0839pt,color=blue]({528.1829 + 1.8171*x},{265.3657 + 1.7407*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0842pt,color=blue]({530 + 2.4301*x},{267.1064 + 1.5664*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0845pt,color=blue]({532.4301 + 2.8958*x},{268.6728 + 1.6863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0847pt,color=blue]({535.326 + 2.0629*x},{270.3591 + 1.5615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.085pt,color=blue]({537.3889 + 2.6061*x},{271.9206 + 1.5294*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0851pt,color=blue]({539.995 + 2.4507*x},{273.45 + 1.2529*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0853pt,color=blue]({542.4457 + 2.7078*x},{274.7029 + 2.3511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0854pt,color=blue]({545.1535 + 2.4997*x},{277.0539 + 1.5541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0855pt,color=blue]({547.6533 + 2.36*x},{278.608 + 1.622*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0856pt,color=blue]({550.0133 + 3.2538*x},{280.2301 + 2.3247*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0857pt,color=blue]({553.2671 + 2.0262*x},{282.5548 + 1.7919*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0857pt,color=blue]({555.2933 + 2.4358*x},{284.3467 + 1.3061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0857pt,color=blue]({557.7292 + 2.1678*x},{285.6528 + 2.3587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0857pt,color=blue]({559.8969 + 2.3511*x},{288.0115 + 1.725*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0856pt,color=blue]({562.2481 + 3.0878*x},{289.7364 + 2.1185*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0855pt,color=blue]({565.3359 + 2.4107*x},{291.855 + 2.0114*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0854pt,color=blue]({567.7465 + 2.2413*x},{293.8664 + 2.1215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0853pt,color=blue]({569.9879 + 2.1371*x},{295.9879 + 1.7048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0852pt,color=blue]({572.125 + 2.7658*x},{297.6927 + 1.9274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.085pt,color=blue]({574.8908 + 2.5773*x},{299.6201 + 2.614*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0848pt,color=blue]({577.4681 + 2.3376*x},{302.234 + 2.074*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0846pt,color=blue]({579.8057 + 2.7657*x},{304.3081 + 1.9829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0843pt,color=blue]({582.5714 + 2.7385*x},{306.291 + 2.6447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0841pt,color=blue]({585.3099 + 2.4745*x},{308.9357 + 2.1592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0838pt,color=blue]({587.7845 + 2.5144*x},{311.0948 + 2.166*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0836pt,color=blue]({590.2989 + 2.8686*x},{313.2609 + 2.8587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0833pt,color=blue]({593.1675 + 1.8504*x},{316.1196 + 2.5768*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.083pt,color=blue]({595.0179 + 2.6385*x},{318.6964 + 1.9688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0827pt,color=blue]({597.6564 + 2.2936*x},{320.6652 + 2.5765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0824pt,color=blue]({599.95 + 2.378*x},{323.2417 + 2.6208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0822pt,color=blue]({602.328 + 2.4767*x},{325.8624 + 2.409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0819pt,color=blue]({604.8048 + 2.7534*x},{328.2714 + 3.1646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0816pt,color=blue]({607.5581 + 2.2419*x},{331.436 + 2.3952*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0813pt,color=blue]({609.8 + 2.4222*x},{333.8313 + 2.5521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.081pt,color=blue]({612.2222 + 2.3057*x},{336.3833 + 3.2129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0807pt,color=blue]({614.528 + 2.6299*x},{339.5963 + 2.7681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0805pt,color=blue]({617.1579 + 2.5823*x},{342.3644 + 1.3876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0802pt,color=blue]({619.7402 + 3.6162*x},{343.752 + -1.4301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0799pt,color=blue]({623.3563 + 1.649*x},{342.3218 + -1.634*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0797pt,color=blue]({625.0053 + 2.5737*x},{340.6878 + -2.1239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0795pt,color=blue]({627.5789 + 2.3591*x},{338.5639 + -2.2449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0793pt,color=blue]({629.9381 + 2.5137*x},{336.319 + -1.715*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.079pt,color=blue]({632.4518 + 2.5557*x},{334.6041 + -2.1078*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0788pt,color=blue]({635.0075 + 2.6295*x},{332.4962 + -2.0236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0787pt,color=blue]({637.637 + 2.3294*x},{330.4726 + -1.713*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0785pt,color=blue]({639.9663 + 2.4703*x},{328.7596 + -1.6798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0783pt,color=blue]({642.4366 + 2.242*x},{327.0798 + -2.0441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0781pt,color=blue]({644.6786 + 2.716*x},{325.0357 + -1.8411*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.078pt,color=blue]({647.3946 + 2.7881*x},{323.1946 + -1.8484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0778pt,color=blue]({650.1827 + 2.172*x},{321.3462 + -1.4217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0777pt,color=blue]({652.3547 + 2.4884*x},{319.9244 + -1.2907*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0775pt,color=blue]({654.843 + 2.5512*x},{318.6337 + -1.2972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0774pt,color=blue]({657.3942 + 2.8612*x},{317.3365 + -2.3219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0772pt,color=blue]({660.2555 + 2.0334*x},{315.0146 + -0.97015*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0771pt,color=blue]({662.2889 + 2.4143*x},{314.0444 + -1.4444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0772pt,color=blue]({664.7032 + 2.7653*x},{312.6 + -1.2343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0773pt,color=blue]({667.4686 + 2.3803*x},{311.3657 + -1.711*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0774pt,color=blue]({669.8489 + 2.4844*x},{309.6547 + -1.5766*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0774pt,color=blue]({672.3333 + 2.4491*x},{308.0781 + -1.4212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0774pt,color=blue]({674.7824 + 2.4836*x},{306.6569 + -0.78498*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0774pt,color=blue]({677.266 + 2.3303*x},{305.8719 + -1.0086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0773pt,color=blue]({679.5963 + 2.9847*x},{304.8634 + -1.0142*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0772pt,color=blue]({682.581 + 1.881*x},{303.8492 + -1.1466*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0771pt,color=blue]({684.462 + 2.432*x},{302.7025 + -0.88134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.077pt,color=blue]({686.894 + 2.3613*x},{301.8212 + -1.3602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0768pt,color=blue]({689.2553 + 2.4906*x},{300.461 + -0.48519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0767pt,color=blue]({691.746 + 2.3184*x},{299.9758 + -0.69858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0765pt,color=blue]({694.0644 + 2.3257*x},{299.2772 + -0.99354*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0763pt,color=blue]({696.3901 + 2.6436*x},{298.2837 + -1.2981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0762pt,color=blue]({699.0337 + 1.816*x},{296.9856 + -0.26662*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.076pt,color=blue]({700.8497 + 3.0763*x},{296.719 + -1.2097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0758pt,color=blue]({703.9259 + 1.8433*x},{295.5093 + -1.0237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0756pt,color=blue]({705.7692 + 2.7026*x},{294.4856 + -0.24315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0754pt,color=blue]({708.4719 + 2.2515*x},{294.2424 + -1.0935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0752pt,color=blue]({710.7234 + 2.3642*x},{293.1489 + -0.50976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.075pt,color=blue]({713.0876 + 2.2149*x},{292.6392 + 0.14544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0748pt,color=blue]({715.3026 + 2.6592*x},{292.7846 + -1.26*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0746pt,color=blue]({717.9617 + 2.1019*x},{291.5246 + -0.49732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0744pt,color=blue]({720.0636 + 2.4486*x},{291.0273 + -0.56386*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0742pt,color=blue]({722.5122 + 2.6264*x},{290.4634 + -0.37908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.074pt,color=blue]({725.1386 + 2.3945*x},{290.0843 + -0.65038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0738pt,color=blue]({727.533 + 2.1208*x},{289.434 + -0.38268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0736pt,color=blue]({729.6538 + 2.5409*x},{289.0513 + -0.33549*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0734pt,color=blue]({732.1947 + 2.1475*x},{288.7158 + -0.10616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0732pt,color=blue]({734.3422 + 2.6503*x},{288.6096 + -0.44545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.073pt,color=blue]({736.9925 + 2.2997*x},{288.1642 + 0.21482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0728pt,color=blue]({739.2922 + 2.0681*x},{288.379 + -0.04076*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0726pt,color=blue]({741.3603 + 2.573*x},{288.3382 + -0.59884*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0724pt,color=blue]({743.9333 + 2.7122*x},{287.7394 + 0.65214*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0722pt,color=blue]({746.6455 + 1.9694*x},{288.3915 + -0.32397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0721pt,color=blue]({748.6149 + 2.5127*x},{288.0676 + -0.054145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0719pt,color=blue]({751.1275 + 2.2409*x},{288.0134 + -0.37658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0717pt,color=blue]({753.3684 + 2.4436*x},{287.6368 + 0.50977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0716pt,color=blue]({755.812 + 2.5591*x},{288.1466 + 0.17216*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0714pt,color=blue]({758.3712 + 2.0124*x},{288.3188 + 0.055652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0712pt,color=blue]({760.3836 + 2.6609*x},{288.3744 + 0.3589*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0711pt,color=blue]({763.0444 + 2.3459*x},{288.7333 + 0.10089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0709pt,color=blue]({765.3904 + 2.4278*x},{288.8342 + 0.36058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0708pt,color=blue]({767.8182 + 2.3502*x},{289.1948 + 0.46309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0706pt,color=blue]({770.1684 + 2.1582*x},{289.6579 + -0.08503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0705pt,color=blue]({772.3266 + 2.5141*x},{289.5729 + 0.52268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0703pt,color=blue]({774.8408 + 1.8413*x},{290.0955 + 0.65561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0702pt,color=blue]({776.682 + 2.3137*x},{290.7512 + 0.1023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.07pt,color=blue]({778.9957 + 2.5506*x},{290.8534 + 0.28752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0699pt,color=blue]({781.5463 + 2.6716*x},{291.141 + 0.76406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0698pt,color=blue]({784.2179 + 2.1599*x},{291.905 + 0.45608*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0696pt,color=blue]({786.3778 + 2.6375*x},{292.3611 + 0.77594*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0695pt,color=blue]({789.0152 + 2.5677*x},{293.1371 + 0.73732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0694pt,color=blue]({791.5829 + 2.1277*x},{293.8744 + 0.88307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0693pt,color=blue]({793.7106 + 2.4322*x},{294.7574 + 0.91602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0691pt,color=blue]({796.1429 + 1.9964*x},{295.6735 + 0.28434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.069pt,color=blue]({798.1392 + 2.5509*x},{295.9578 + 1.2605*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0689pt,color=blue]({800.6901 + 2.4335*x},{297.2183 + 0.60191*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0687pt,color=blue]({803.1236 + 2.1968*x},{297.8202 + 0.88143*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0686pt,color=blue]({805.3204 + 2.6748*x},{298.7017 + 1.2841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0685pt,color=blue]({807.9952 + 2.1053*x},{299.9857 + 0.69153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0684pt,color=blue]({810.1005 + 2.0019*x},{300.6772 + 0.73841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0682pt,color=blue]({812.1024 + 2.1925*x},{301.4157 + 0.89844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0681pt,color=blue]({814.2949 + 2.3364*x},{302.3141 + 1.6046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.068pt,color=blue]({816.6312 + 2.6053*x},{303.9188 + 1.049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0679pt,color=blue]({819.2366 + 2.3232*x},{304.9677 + 1.2442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0677pt,color=blue]({821.5598 + 2.6432*x},{306.212 + 1.164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0676pt,color=blue]({824.203 + 2.3843*x},{307.3759 + 1.804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0675pt,color=blue]({826.5873 + 2.1727*x},{309.1799 + 0.88011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0673pt,color=blue]({828.76 + 2.204*x},{310.06 + 2.024*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0672pt,color=blue]({830.964 + 2.5466*x},{312.084 + 0.63231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0671pt,color=blue]({833.5106 + 2.1194*x},{312.7163 + 1.8087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0669pt,color=blue]({835.63 + 2.1958*x},{314.525 + 1.5508*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0668pt,color=blue]({837.8258 + 2.0281*x},{316.0758 + 1.3166*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0666pt,color=blue]({839.8538 + 2.9703*x},{317.3923 + 2.2231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0665pt,color=blue]({842.8242 + 2.2275*x},{319.6154 + 1.6892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0663pt,color=blue]({845.0517 + 2.2275*x},{321.3046 + 1.6892*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/outf1_e.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/outf1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:1.2,samples=2,line width=0.96873,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.2:1.4,samples=2,line width=1.0582,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.4:1.6,samples=3,line width=1.1386,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.6:1.8,samples=2,line width=1.1182,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1.8:2,samples=2,line width=1.1141,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:2.2,samples=3,line width=1.103,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.2:2.4,samples=3,line width=1.0966,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.4:2.6,samples=2,line width=1.1038,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.6:2.8,samples=2,line width=1.1216,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2.8:3,samples=3,line width=1.1743,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:3.2,samples=3,line width=1.221,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.2:3.4,samples=3,line width=1.2592,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.4:3.6,samples=2,line width=1.2929,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.6:3.8,samples=3,line width=1.3259,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3.8:4,samples=2,line width=1.3587,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:4.2,samples=3,line width=1.1436,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.2:4.4,samples=3,line width=0.83808,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.4:4.6,samples=2,line width=0.42153,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.6:4.8,samples=3,line width=0.61546,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4.8:5,samples=2,line width=0.80942,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:5.2,samples=3,line width=1.0034,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.2:5.4,samples=3,line width=1.1977,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.4:5.6,samples=3,line width=1.3919,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.6:5.8,samples=3,line width=1.5858,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5.8:6,samples=2,line width=0.89747,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:6.2,samples=3,line width=0.36383,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.2:6.4,samples=3,line width=0.31304,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.4:6.6,samples=3,line width=0.38079,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.6:6.8,samples=3,line width=0.44862,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6.8:7,samples=2,line width=0.51623,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:7.2,samples=2,line width=0.58072,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.2:7.4,samples=3,line width=0.63518,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.4:7.6,samples=3,line width=0.68144,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.6:7.8,samples=3,line width=0.7202,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7.8:8,samples=3,line width=0.7567,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:8.2,samples=2,line width=0.79294,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.2:8.4,samples=2,line width=0.82906,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.4:8.6,samples=3,line width=0.74631,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.6:8.8,samples=3,line width=0.73836,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8.8:9,samples=2,line width=0.73197,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:9.2,samples=2,line width=0.72112,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.2:9.4,samples=3,line width=0.71027,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.4:9.6,samples=2,line width=0.69744,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.6:9.8,samples=3,line width=0.69078,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9.8:10,samples=2,line width=0.69999,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:10.2,samples=2,line width=0.71056,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.2:10.4,samples=3,line width=0.72086,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.4:10.6,samples=2,line width=0.72891,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.6:10.8,samples=3,line width=0.72801,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10.8:11,samples=2,line width=0.69656,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11:11.2,samples=2,line width=0.66603,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.2:11.4,samples=3,line width=0.653,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.4:11.6,samples=2,line width=0.64207,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.6:11.8,samples=3,line width=0.6342,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=11.8:12,samples=2,line width=0.6394,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:12.2,samples=2,line width=0.64868,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.2:12.4,samples=3,line width=0.65998,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.4:12.6,samples=2,line width=0.6601,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.6:12.8,samples=3,line width=0.66052,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12.8:13,samples=2,line width=0.64696,color=blue]({965.8397 + -36.7135*x + 0.038318*x^2},{298.4484 + -40.1384*x + 1.5087*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64696,color=blue]({495.0406 + 7.3328e-12*x},{31.6134 + 8.5265e-14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64696,color=blue]({495.0406 + -0.040552*x},{31.6134 + -1.6134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64696,color=blue]({495 + -72.973*x},{30 + 2.6658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.64696,color=blue]({422.027 + 6.5427e-11*x},{32.6658 + 1.5682e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15:15.2,samples=2,line width=0.32141,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.2:15.4,samples=3,line width=0.4668,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.4:15.6,samples=2,line width=0.58468,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.6:15.8,samples=3,line width=0.6749,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15.8:16,samples=2,line width=0.75975,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:16.2,samples=2,line width=0.74652,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.2:16.4,samples=2,line width=0.65976,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.4:16.6,samples=3,line width=0.58091,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.6:16.8,samples=2,line width=0.56766,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16.8:17,samples=2,line width=0.57281,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:17.2,samples=2,line width=0.57792,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.2:17.4,samples=2,line width=0.58255,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.4:17.6,samples=3,line width=0.58612,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.6:17.8,samples=2,line width=0.58601,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17.8:18,samples=2,line width=0.58313,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:18.2,samples=2,line width=0.58239,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.2:18.4,samples=2,line width=0.58614,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.4:18.6,samples=3,line width=0.59071,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.6:18.8,samples=2,line width=0.59554,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18.8:19,samples=2,line width=0.85834,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:19.2,samples=2,line width=0.95678,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.2:19.4,samples=2,line width=1.2118,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.4:19.6,samples=3,line width=1.2211,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.6:19.8,samples=2,line width=1.2303,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19.8:20,samples=2,line width=1.239,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:20.2,samples=2,line width=1.2464,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.2:20.4,samples=2,line width=1.2101,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.4:20.6,samples=3,line width=1.1735,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.6:20.8,samples=2,line width=1.1151,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20.8:21,samples=2,line width=1.0566,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:21.2,samples=2,line width=0.99804,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.2:21.4,samples=2,line width=0.92616,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.4:21.6,samples=3,line width=0.84704,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.6:21.8,samples=2,line width=0.61334,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21.8:22,samples=2,line width=0.54071,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:22.2,samples=2,line width=0.60872,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.2:22.4,samples=2,line width=0.67674,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.4:22.6,samples=3,line width=0.74478,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.6:22.8,samples=2,line width=0.71011,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22.8:23,samples=2,line width=0.68724,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23:23.2,samples=2,line width=0.6457,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.2:23.4,samples=2,line width=0.58868,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.4:23.6,samples=3,line width=0.6052,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.6:23.8,samples=2,line width=0.67832,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=23.8:24,samples=2,line width=0.75695,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24:24.2,samples=2,line width=0.83829,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.2:24.4,samples=2,line width=0.96719,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.4:24.6,samples=3,line width=1.1606,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.6:24.8,samples=2,line width=1.3883,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=24.8:25,samples=2,line width=1.376,color=blue]({1037.3033 + -46.2934*x + 0.35167*x^2},{246.4138 + -32.5319*x + 1.2188*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.376,color=blue]({99.7596 + -1.9327e-12*x},{194.8678 + -5.6843e-13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.376,color=blue]({99.7596 + 3.2486*x},{194.8678 + -1.8742*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.376,color=blue]({103.0082 + -1.0765e-10*x},{192.9935 + 9.1404e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25:25.2,samples=2,line width=1.3641,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.2:25.4,samples=2,line width=1.3534,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.4:25.6,samples=3,line width=1.346,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.6:25.8,samples=2,line width=1.3447,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25.8:26,samples=2,line width=1.3479,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:26.2,samples=2,line width=1.3529,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.2:26.4,samples=2,line width=1.3542,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.4:26.6,samples=3,line width=1.3532,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.6:26.8,samples=2,line width=1.3313,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26.8:27,samples=2,line width=1.3,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:27.2,samples=2,line width=1.274,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.2:27.4,samples=2,line width=1.2089,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.4:27.6,samples=3,line width=1.1451,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.6:27.8,samples=2,line width=1.0806,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27.8:28,samples=2,line width=1.0125,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:28.2,samples=2,line width=0.94249,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.2:28.4,samples=2,line width=0.87185,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.4:28.6,samples=3,line width=0.80066,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.6:28.8,samples=2,line width=0.76453,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28.8:29,samples=2,line width=0.75229,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:29.2,samples=2,line width=0.68525,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.2:29.4,samples=2,line width=0.70859,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.4:29.6,samples=3,line width=0.74955,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.6:29.8,samples=2,line width=0.79071,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29.8:30,samples=2,line width=0.83189,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30:30.2,samples=2,line width=0.87316,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.2:30.4,samples=2,line width=0.91482,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.4:30.6,samples=3,line width=0.95713,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.6:30.8,samples=2,line width=1.0002,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=30.8:31,samples=2,line width=1.0085,color=blue]({-992.0912 + 59.3129*x + -0.62036*x^2},{840.8653 + -66.8773*x + 1.6385*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0085,color=blue]({250.4459 + -3.6977e-11*x},{342.2646 + 3.098e-11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0085,color=blue]({250.4459 + -0.44593*x},{342.2646 + -0.26464*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0085,color=blue]({250 + 18.6342*x},{342 + -25.5723*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0085,color=blue]({268.6342 + -5.7753e-11*x},{316.4277 + 2.9081e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32:32.2,samples=3,line width=1.0197,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.2:32.4,samples=2,line width=1.0245,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.4:32.6,samples=3,line width=1.0295,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.6:32.8,samples=2,line width=1.0324,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=32.8:33,samples=3,line width=1.0338,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33:33.2,samples=3,line width=1.034,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.2:33.4,samples=2,line width=1.0331,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.4:33.6,samples=3,line width=1.0316,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.6:33.8,samples=2,line width=1.03,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=33.8:34,samples=3,line width=1.0278,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:34.2,samples=3,line width=1.0249,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.2:34.4,samples=2,line width=1.0216,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.4:34.6,samples=3,line width=1.0187,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.6:34.8,samples=2,line width=1.0175,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34.8:35,samples=3,line width=1.0183,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35:35.2,samples=3,line width=1.0204,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.2:35.4,samples=2,line width=1.0237,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.4:35.6,samples=3,line width=1.028,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.6:35.8,samples=2,line width=1.033,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=35.8:36,samples=3,line width=1.0372,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:36.2,samples=3,line width=1.0399,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.2:36.4,samples=2,line width=1.0412,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.4:36.6,samples=3,line width=1.042,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.6:36.8,samples=2,line width=1.0346,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36.8:37,samples=3,line width=1.0242,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37:37.2,samples=3,line width=1.0142,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.2:37.4,samples=2,line width=1.0055,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.4:37.6,samples=3,line width=0.99568,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.6:37.8,samples=2,line width=0.98256,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=37.8:38,samples=3,line width=0.96953,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:38.2,samples=3,line width=0.95752,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.2:38.4,samples=2,line width=0.94359,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.4:38.6,samples=3,line width=0.92087,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.6:38.8,samples=2,line width=0.8984,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38.8:39,samples=3,line width=0.87687,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:39.2,samples=3,line width=0.85683,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.2:39.4,samples=2,line width=0.83801,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.4:39.6,samples=3,line width=0.81928,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.6:39.8,samples=2,line width=0.80081,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39.8:40,samples=3,line width=0.80762,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40:40.2,samples=3,line width=0.81455,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.2:40.4,samples=2,line width=0.8126,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.4:40.6,samples=3,line width=0.80893,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.6:40.8,samples=2,line width=0.79179,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40.8:41,samples=3,line width=0.79568,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41:41.2,samples=3,line width=0.80655,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.2:41.4,samples=2,line width=0.81738,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.4:41.6,samples=3,line width=0.82816,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.6:41.8,samples=2,line width=0.83863,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=41.8:42,samples=3,line width=0.84941,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42:42.2,samples=3,line width=0.86086,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.2:42.4,samples=2,line width=0.87325,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.4:42.6,samples=3,line width=0.88673,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.6:42.8,samples=2,line width=0.90139,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42.8:43,samples=3,line width=0.91637,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43:43.2,samples=3,line width=0.93122,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.2:43.4,samples=2,line width=0.94553,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.4:43.6,samples=3,line width=0.95896,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.6:43.8,samples=2,line width=0.97105,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=43.8:44,samples=3,line width=0.98253,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44:44.2,samples=3,line width=0.99389,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.2:44.4,samples=2,line width=1.0056,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.4:44.6,samples=3,line width=1.0179,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.6:44.8,samples=2,line width=1.0313,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44.8:45,samples=3,line width=1.0452,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45:45.2,samples=3,line width=1.0594,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.2:45.4,samples=2,line width=1.0737,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.4:45.6,samples=3,line width=1.0881,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.6:45.8,samples=2,line width=0.9969,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45.8:46,samples=3,line width=0.93506,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:46.2,samples=3,line width=0.87636,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.2:46.4,samples=2,line width=0.81093,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.4:46.6,samples=3,line width=0.74529,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.6:46.8,samples=2,line width=0.69177,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46.8:47,samples=3,line width=0.60978,color=blue]({-414.3815 + 21.9495*x + -0.018913*x^2},{2091.1734 + -92.3188*x + 1.1518*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60978,color=blue]({575.4641 + 4.8772e-11*x},{296.5427 + -2.4545e-10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60978,color=blue]({575.4641 + 44.5359*x},{296.5427 + 41.4573*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60978,color=blue]({620 + 13.5848*x},{338 + -10.675*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.60978,color=blue]({633.5848 + 1.4134e-09*x},{327.325 + -1.7453e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50:50.2,samples=3,line width=0.76635,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.2:50.4,samples=2,line width=0.77527,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.4:50.6,samples=3,line width=0.77983,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.6:50.8,samples=2,line width=0.78298,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=50.8:51,samples=3,line width=0.78383,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51:51.2,samples=3,line width=0.78402,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.2:51.4,samples=2,line width=0.78453,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.4:51.6,samples=3,line width=0.78569,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.6:51.8,samples=2,line width=0.78822,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=51.8:52,samples=3,line width=0.79202,color=blue]({-4992.0235 + 201.7648*x + -1.7851*x^2},{6160.4207 + -217.072*x + 2.0082*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({672.9637 + 1.058e-09*x},{302.854 + -1.3056e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({672.9637 + 8.0363*x},{302.854 + -4.854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({681 + 14.6135*x},{298 + 0.55102*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({695.6135 + -2.4308*x},{298.551 + 1.005*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({693.1827 + 11.8173*x},{299.556 + -11.556*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({705 + 12.2365*x},{288 + 8.2454*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79202,color=blue]({717.2365 + 4.4383e-09*x},{296.2454 + 6.061e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54:54.2,samples=3,line width=0.79217,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.2:54.4,samples=2,line width=0.79085,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.4:54.6,samples=3,line width=0.8119,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.6:54.8,samples=2,line width=0.83268,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=54.8:55,samples=3,line width=0.85293,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:55.2,samples=3,line width=0.87289,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.2:55.4,samples=2,line width=0.89273,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.4:55.6,samples=3,line width=0.91253,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.6:55.8,samples=2,line width=0.93209,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55.8:56,samples=3,line width=0.9516,color=blue]({11021.5874 + -391.553*x + 3.7173*x^2},{15066.105 + -534.6692*x + 4.8362*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9516,color=blue]({751.9264 + 2.3069e-09*x},{290.8649 + 3.1613e-09*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9516,color=blue]({751.9264 + 11.0736*x},{290.8649 + -4.8649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9516,color=blue]({763 + 10.0161*x},{286 + 1.8463*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9516,color=blue]({773.0161 + -4.7999e-09*x},{287.8463 + 2.3448e-09*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57:57.2,samples=3,line width=0.99347,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.2:57.4,samples=2,line width=0.99091,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.4:57.6,samples=3,line width=0.98696,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.6:57.8,samples=2,line width=0.98065,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57.8:58,samples=3,line width=0.97218,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58:58.2,samples=3,line width=0.96156,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.2:58.4,samples=2,line width=0.94881,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.4:58.6,samples=3,line width=0.93406,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.6:58.8,samples=2,line width=0.91687,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58.8:59,samples=3,line width=0.89781,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59:59.2,samples=3,line width=0.8769,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.2:59.4,samples=2,line width=0.85426,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.4:59.6,samples=3,line width=0.83011,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.6:59.8,samples=2,line width=0.80482,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=59.8:60,samples=3,line width=0.77927,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=60:60.2,samples=3,line width=0.75365,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=60.2:60.4,samples=2,line width=0.72804,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=60.4:60.6,samples=3,line width=0.70247,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=60.6:60.8,samples=2,line width=0.67691,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=60.8:61,samples=3,line width=0.65134,color=blue]({-3865.9512 + 141.0564*x + -1.0469*x^2},{1888.4935 + -61.0991*x + 0.57925*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> teximgs/outf1_o.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=400, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=400] {imgs/thumbnails/tbd/outf1.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1536pt,color=blue]({923.0968 + -4.2165*x},{256.8306 + -4.5912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1364pt,color=blue]({918.8803 + -4.7575*x},{252.2394 + -4.4236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1193pt,color=blue]({914.1228 + -4.0395*x},{247.8158 + -3.6638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1022pt,color=blue]({910.0833 + -5.1187*x},{244.152 + -4.4794*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0848pt,color=blue]({904.9646 + -4.6193*x},{239.6726 + -4.0826*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0671pt,color=blue]({900.3453 + -3.9529*x},{235.5899 + -4.0287*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0521pt,color=blue]({896.3924 + -4.3829*x},{231.5612 + -4.2374*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0371pt,color=blue]({892.0095 + -4.9495*x},{227.3238 + -3.8038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0221pt,color=blue]({887.06 + -4.2138*x},{223.52 + -4.0947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0071pt,color=blue]({882.8462 + -5.1052*x},{219.4253 + -3.9314*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0698pt,color=blue]({877.741 + -4.1437*x},{215.494 + -3.9691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0852pt,color=blue]({873.5973 + -4.9346*x},{211.5249 + -4.0068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1511pt,color=blue]({868.6627 + -4.2746*x},{207.5181 + -3.7171*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1331pt,color=blue]({864.3881 + -5.1014*x},{203.801 + -3.9477*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.1152pt,color=blue]({859.2867 + -3.8966*x},{199.8533 + -3.8149*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0972pt,color=blue]({855.3901 + -4.9274*x},{196.0385 + -3.2574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0794pt,color=blue]({850.4627 + -4.0896*x},{192.7811 + -3.8899*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0618pt,color=blue]({846.3731 + -4.8199*x},{188.8912 + -3.6529*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0443pt,color=blue]({841.5532 + -4.4008*x},{185.2383 + -3.5127*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.027pt,color=blue]({837.1524 + -4.7999*x},{181.7256 + -3.3659*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0097pt,color=blue]({832.3525 + -4.4996*x},{178.3597 + -3.497*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99222pt,color=blue]({827.8529 + -4.343*x},{174.8627 + -3.3197*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97453pt,color=blue]({823.5099 + -4.9678*x},{171.543 + -3.8382*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95741pt,color=blue]({818.5422 + -4.4365*x},{167.7048 + -2.8809*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94085pt,color=blue]({814.1056 + -4.6279*x},{164.8239 + -3.2906*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9245pt,color=blue]({809.4778 + -4.4117*x},{161.5333 + -3.4484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90889pt,color=blue]({805.066 + -4.4688*x},{158.0849 + -3.551*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89345pt,color=blue]({800.5973 + -4.4544*x},{154.5339 + -3.0019*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92639pt,color=blue]({796.1429 + -4.4147*x},{151.532 + -2.9835*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94625pt,color=blue]({791.7282 + -5.1282*x},{148.5485 + -2.9728*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96441pt,color=blue]({786.6 + -4.3804*x},{145.5758 + -3.2346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0227pt,color=blue]({782.2196 + -4.6304*x},{142.3412 + -2.8709*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.016pt,color=blue]({777.5892 + -3.905*x},{139.4703 + -2.7203*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0094pt,color=blue]({773.6842 + -4.7266*x},{136.75 + -3.5258*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0029pt,color=blue]({768.9576 + -5.114*x},{133.2242 + -3.0474*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99654pt,color=blue]({763.8435 + -4.8205*x},{130.1769 + -2.6461*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99063pt,color=blue]({759.0231 + -3.8745*x},{127.5308 + -2.7536*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98516pt,color=blue]({755.1486 + -4.7412*x},{124.7771 + -2.592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97982pt,color=blue]({750.4074 + -4.4584*x},{122.1852 + -2.5737*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91127pt,color=blue]({745.949 + -4.6592*x},{119.6115 + -3.0318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86597pt,color=blue]({741.2899 + -4.8469*x},{116.5797 + -2.5394*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79385pt,color=blue]({736.443 + -4.3715*x},{114.0403 + -2.6876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78938pt,color=blue]({732.0714 + -4.4289*x},{111.3527 + -2.161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7852pt,color=blue]({727.6425 + -4.6425*x},{109.1917 + -2.248*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78104pt,color=blue]({723 + -4.6875*x},{106.9437 + -2.6803*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77699pt,color=blue]({718.3125 + -4.1478*x},{104.2634 + -2.3987*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7737pt,color=blue]({714.1647 + -5.0796*x},{101.8647 + -2.4959*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83655pt,color=blue]({709.0851 + -4.4462*x},{99.3688 + -1.8827*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85152pt,color=blue]({704.6389 + -4.252*x},{97.4861 + -2.4971*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90493pt,color=blue]({700.3869 + -4.7745*x},{94.9891 + -2.5115*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90515pt,color=blue]({695.6124 + -3.976*x},{92.4775 + -2.1965*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90628pt,color=blue]({691.6364 + -4.9152*x},{90.281 + -2.0406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90753pt,color=blue]({686.7212 + -4.2343*x},{88.2404 + -1.7667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90888pt,color=blue]({682.4868 + -5.055*x},{86.4737 + -2.1669*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91112pt,color=blue]({677.4318 + -4.3943*x},{84.3068 + -2.1284*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91369pt,color=blue]({673.0376 + -4.6843*x},{82.1784 + -1.8131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9161pt,color=blue]({668.3533 + -4.4454*x},{80.3653 + -1.9661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.918pt,color=blue]({663.9079 + -4.4333*x},{78.3991 + -1.6082*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91936pt,color=blue]({659.4746 + -5.0814*x},{76.791 + -2.1574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92035pt,color=blue]({654.3931 + -4.2123*x},{74.6336 + -2.0538*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92131pt,color=blue]({650.1809 + -4.0685*x},{72.5798 + -1.5854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92218pt,color=blue]({646.1124 + -4.9695*x},{70.9944 + -1.9672*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96407pt,color=blue]({641.1429 + -4.0286*x},{69.0272 + -1.4605*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98062pt,color=blue]({637.1143 + -5.055*x},{67.5667 + -2.0582*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0291pt,color=blue]({632.0593 + -4.6004*x},{65.5085 + -1.0882*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0239pt,color=blue]({627.4589 + -4.6012*x},{64.4203 + -1.5918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0188pt,color=blue]({622.8577 + -3.9634*x},{62.8285 + -1.4693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0136pt,color=blue]({618.8944 + -4.5931*x},{61.3592 + -1.5164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0085pt,color=blue]({614.3013 + -4.4183*x},{59.8428 + -1.4051*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0033pt,color=blue]({609.883 + -5.0299*x},{58.4377 + -1.6129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99776pt,color=blue]({604.8531 + -4.1751*x},{56.8249 + -1.3446*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99194pt,color=blue]({600.678 + -4.6354*x},{55.4802 + -1.3792*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98611pt,color=blue]({596.0426 + -4.3048*x},{54.1011 + -1.0519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98076pt,color=blue]({591.7377 + -4.4119*x},{53.0492 + -1.42*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97617pt,color=blue]({587.3258 + -4.9062*x},{51.6292 + -1.0756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9723pt,color=blue]({582.4196 + -4.272*x},{50.5536 + -0.99652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96875pt,color=blue]({578.1477 + -4.6351*x},{49.557 + -1.0545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96497pt,color=blue]({573.5126 + -4.3969*x},{48.5025 + -1.0875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96041pt,color=blue]({569.1156 + -4.6061*x},{47.415 + -1.0912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95512pt,color=blue]({564.5095 + -4.2089*x},{46.3238 + -0.69636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94941pt,color=blue]({560.3007 + -4.7916*x},{45.6275 + -1.168*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9436pt,color=blue]({555.509 + -4.5155*x},{44.4595 + -1.0853*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93772pt,color=blue]({550.9935 + -3.9259*x},{43.3742 + -0.59976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9318pt,color=blue]({547.0677 + -5.2407*x},{42.7744 + -1.0196*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92587pt,color=blue]({541.8269 + -4.1977*x},{41.7548 + -0.2829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91992pt,color=blue]({537.6292 + -4.3101*x},{41.4719 + -1.0747*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91396pt,color=blue]({533.3191 + -4.525*x},{40.3972 + -0.3751*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.908pt,color=blue]({528.7941 + -4.5743*x},{40.0221 + -0.73634*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90204pt,color=blue]({524.2198 + -4.3864*x},{39.2857 + -0.78066*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8907pt,color=blue]({519.8333 + -4.4174*x},{38.5051 + -0.35461*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88357pt,color=blue]({515.4159 + -4.4569*x},{38.1504 + -0.5111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8603pt,color=blue]({510.959 + -4.4574*x},{37.6393 + -0.37532*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8653pt,color=blue]({506.5017 + -4.4366*x},{37.264 + -0.50793*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8703pt,color=blue]({502.065 + -4.0531*x},{36.7561 + -0.35134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87529pt,color=blue]({498.0119 + -5.044*x},{36.4048 + -0.1053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88028pt,color=blue]({492.9679 + -4.065*x},{36.2995 + -0.53153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88527pt,color=blue]({488.903 + -4.432*x},{35.7679 + 0.1482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89024pt,color=blue]({484.471 + -4.5162*x},{35.9161 + -0.5263*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8952pt,color=blue]({479.9548 + -4.4012*x},{35.3898 + -0.046483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90013pt,color=blue]({475.5536 + -4.1786*x},{35.3433 + 0.069152*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90504pt,color=blue]({471.375 + -4.3674*x},{35.4125 + -0.026136*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90995pt,color=blue]({467.0076 + -4.5784*x},{35.3864 + 0.029161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9145pt,color=blue]({462.4292 + -4.3123*x},{35.4155 + -0.10384*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91858pt,color=blue]({458.1169 + -4.374*x},{35.3117 + 0.44069*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92215pt,color=blue]({453.7429 + -4.1371*x},{35.7524 + 0.03619*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92531pt,color=blue]({449.6057 + -4.3679*x},{35.7886 + 0.040697*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92769pt,color=blue]({445.2378 + -4.9428*x},{35.8293 + 0.37217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92878pt,color=blue]({440.295 + -3.9093*x},{36.2014 + -0.20797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92856pt,color=blue]({436.3856 + -4.3856*x},{35.9935 + 0.78293*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92664pt,color=blue]({432 + -4.0421*x},{36.7764 + -0.16587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92348pt,color=blue]({427.9579 + -4.7079*x},{36.6105 + 0.51752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91924pt,color=blue]({423.25 + -3.9398*x},{37.128 + 0.52473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91477pt,color=blue]({419.3102 + -4.3489*x},{37.6528 + 0.40924*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91091pt,color=blue]({414.9612 + -4.4304*x},{38.062 + 0.7528*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90812pt,color=blue]({410.5309 + -3.9769*x},{38.8148 + 0.072509*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90619pt,color=blue]({406.554 + -4.7142*x},{38.8873 + 0.49942*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90433pt,color=blue]({401.8398 + -4.7705*x},{39.3867 + 1.0517*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90176pt,color=blue]({397.0692 + -3.9538*x},{40.4385 + 0.59359*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8982pt,color=blue]({393.1154 + -4.4487*x},{41.0321 + 0.53205*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89374pt,color=blue]({388.6667 + -3.919*x},{41.5641 + 0.6602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8888pt,color=blue]({384.7477 + -4.3943*x},{42.2243 + 0.82081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88378pt,color=blue]({380.3534 + -4.4481*x},{43.0451 + 0.64962*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87878pt,color=blue]({375.9053 + -4.4753*x},{43.6947 + 1.0299*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87382pt,color=blue]({371.43 + -4.0179*x},{44.7246 + 0.94203*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85182pt,color=blue]({367.412 + -4.2302*x},{45.6667 + 1.0128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83978pt,color=blue]({363.1818 + -4.7683*x},{46.6794 + 1.095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82785pt,color=blue]({358.4135 + -3.6353*x},{47.7744 + 0.9796*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81561pt,color=blue]({354.7782 + -4.3303*x},{48.754 + 1.0064*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80425pt,color=blue]({350.4479 + -4.6964*x},{49.7604 + 0.71296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79406pt,color=blue]({345.7515 + -3.6894*x},{50.4734 + 1.3749*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78501pt,color=blue]({342.0621 + -4.4677*x},{51.8483 + 1.3546*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77457pt,color=blue]({337.5943 + -3.8759*x},{53.2028 + 0.88912*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.72126pt,color=blue]({333.7184 + -4.5896*x},{54.092 + 1.2516*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7291pt,color=blue]({329.1288 + -4.0663*x},{55.3436 + 1.3667*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73716pt,color=blue]({325.0625 + -4.5287*x},{56.7102 + 1.4101*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74525pt,color=blue]({320.5338 + -3.5968*x},{58.1203 + 1.4321*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75339pt,color=blue]({316.9371 + -4.5135*x},{59.5524 + 1.5087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76197pt,color=blue]({312.4236 + -3.5902*x},{61.0611 + 1.3161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77106pt,color=blue]({308.8333 + -5.042*x},{62.3772 + 2.0545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78065pt,color=blue]({303.7914 + -3.9342*x},{64.4317 + 1.4969*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79082pt,color=blue]({299.8571 + -4.0903*x},{65.9286 + 1.5118*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80161pt,color=blue]({295.7668 + -4.0912*x},{67.4404 + 1.5326*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81293pt,color=blue]({291.6757 + -4.1073*x},{68.973 + 1.6586*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82474pt,color=blue]({287.5684 + -4.1128*x},{70.6316 + 1.972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83697pt,color=blue]({283.4556 + -4.3452*x},{72.6036 + 1.5744*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84949pt,color=blue]({279.1104 + -3.797*x},{74.1779 + 1.9465*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86228pt,color=blue]({275.3134 + -4.4098*x},{76.1244 + 1.9765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87512pt,color=blue]({270.9037 + -4.0764*x},{78.1009 + 1.9881*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87139pt,color=blue]({266.8272 + -3.9791*x},{80.089 + 1.8519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87092pt,color=blue]({262.8481 + -4.1612*x},{81.9409 + 1.9732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86967pt,color=blue]({258.6869 + -3.9504*x},{83.9141 + 1.7345*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86334pt,color=blue]({254.7365 + -3.8503*x},{85.6486 + 2.028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85692pt,color=blue]({250.8862 + -4.3495*x},{87.6766 + 2.2278*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85013pt,color=blue]({246.5368 + -3.942*x},{89.9044 + 2.1219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84316pt,color=blue]({242.5947 + -4.3068*x},{92.0263 + 1.6636*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83616pt,color=blue]({238.288 + -3.7858*x},{93.6899 + 2.705*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82929pt,color=blue]({234.5021 + -3.577*x},{96.3948 + 2.2843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82244pt,color=blue]({230.9251 + -4.3565*x},{98.6791 + 1.8797*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81531pt,color=blue]({226.5686 + -3.9436*x},{100.5588 + 2.5491*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8075pt,color=blue]({222.625 + -4.1027*x},{103.108 + 2.3617*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79974pt,color=blue]({218.5223 + -4.0512*x},{105.4696 + 2.1211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79199pt,color=blue]({214.471 + -3.8888*x},{107.5907 + 2.9346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78424pt,color=blue]({210.5823 + -3.3233*x},{110.5253 + 2.0046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77653pt,color=blue]({207.259 + -4.3859*x},{112.5299 + 2.7876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77866pt,color=blue]({202.873 + -3.9706*x},{115.3175 + 2.7947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77715pt,color=blue]({198.9024 + -4.0136*x},{118.1122 + 2.0624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77457pt,color=blue]({194.8889 + -3.8477*x},{120.1746 + 2.8409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76222pt,color=blue]({191.0412 + -4.0202*x},{123.0155 + 2.6372*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76415pt,color=blue]({187.0211 + -3.8799*x},{125.6526 + 2.7788*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7658pt,color=blue]({183.1411 + -3.5591*x},{128.4315 + 2.5209*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7674pt,color=blue]({179.582 + -3.8651*x},{130.9524 + 2.7097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76896pt,color=blue]({175.7169 + -3.6743*x},{133.6621 + 2.6677*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77002pt,color=blue]({172.0426 + -3.8795*x},{136.3298 + 2.9854*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77069pt,color=blue]({168.163 + -4.0297*x},{139.3152 + 2.7943*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77117pt,color=blue]({164.1333 + -3.7546*x},{142.1095 + 2.2991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77159pt,color=blue]({160.3787 + -3.7507*x},{144.4086 + 3.2865*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77217pt,color=blue]({156.628 + -3.8261*x},{147.6951 + 2.7252*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77364pt,color=blue]({152.8019 + -3.7626*x},{150.4203 + 2.8396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77632pt,color=blue]({149.0394 + -3.7927*x},{153.2598 + 3.0177*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78122pt,color=blue]({145.2467 + -3.786*x},{156.2775 + 3.5026*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78616pt,color=blue]({141.4607 + -3.8244*x},{159.7801 + 3.2318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79127pt,color=blue]({137.6364 + -3.8742*x},{163.0119 + 2.7503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79646pt,color=blue]({133.7621 + -3.6023*x},{165.7621 + 3.3513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8017pt,color=blue]({130.1598 + -3.3745*x},{169.1134 + 3.0391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80696pt,color=blue]({126.7853 + -3.8901*x},{172.1525 + 3.5141*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81225pt,color=blue]({122.8952 + -3.5481*x},{175.6667 + 3.0432*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81996pt,color=blue]({119.3472 + -4.339*x},{178.7098 + 3.3393*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78176pt,color=blue]({115.0082 + -4.1862*x},{182.0492 + 3.2842*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78111pt,color=blue]({110.822 + -3.5485*x},{185.3333 + 3.094*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80675pt,color=blue]({107.2735 + -0.71795*x},{188.4274 + 2.368*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8018pt,color=blue]({106.5556 + 1.8076*x},{190.7953 + 2.1699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79682pt,color=blue]({108.3632 + 3.5429*x},{192.9652 + 1.9906*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.79183pt,color=blue]({111.9061 + 3.4668*x},{194.9558 + 2.1628*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78933pt,color=blue]({115.3729 + 2.4087*x},{197.1186 + 1.7843*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78684pt,color=blue]({117.7816 + 3.2589*x},{198.9029 + 2.174*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78435pt,color=blue]({121.0405 + 2.6994*x},{201.0769 + 2.663*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78185pt,color=blue]({123.7399 + 2.9288*x},{203.7399 + 1.9649*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77936pt,color=blue]({126.6687 + 2.7369*x},{205.7048 + 2.3228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77686pt,color=blue]({129.4055 + 2.894*x},{208.0276 + 2.5053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77437pt,color=blue]({132.2995 + 3.1663*x},{210.533 + 2.8574*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77187pt,color=blue]({135.4658 + 2.8958*x},{213.3904 + 2.3215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76937pt,color=blue]({138.3616 + 2.7157*x},{215.7119 + 1.9596*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76687pt,color=blue]({141.0773 + 3.0083*x},{217.6715 + 2.025*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76436pt,color=blue]({144.0856 + 2.8605*x},{219.6965 + 3.1598*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76184pt,color=blue]({146.9461 + 3.0833*x},{222.8563 + 2.3496*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75929pt,color=blue]({150.0294 + 2.5588*x},{225.2059 + 2.4786*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75673pt,color=blue]({152.5882 + 3.4056*x},{227.6845 + 3.1131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75414pt,color=blue]({155.9939 + 2.4196*x},{230.7975 + 2.4188*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75155pt,color=blue]({158.4135 + 3.0024*x},{233.2163 + 3.2292*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74637pt,color=blue]({161.4158 + 3.0468*x},{236.4455 + 2.5545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74159pt,color=blue]({164.4627 + 2.079*x},{239 + 2.6369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73781pt,color=blue]({166.5417 + 3.0509*x},{241.6369 + 2.894*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73426pt,color=blue]({169.5926 + 3.1019*x},{244.5309 + 3.2302*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7353pt,color=blue]({172.6944 + 2.8701*x},{247.7611 + 2.7228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73585pt,color=blue]({175.5645 + 3.1206*x},{250.4839 + 3.2841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73599pt,color=blue]({178.6851 + 2.599*x},{253.768 + 3.1695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.73974pt,color=blue]({181.2841 + 2.7802*x},{256.9375 + 2.9554*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74355pt,color=blue]({184.0643 + 2.9248*x},{259.8929 + 2.7137*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.74741pt,color=blue]({186.9891 + 3.1053*x},{262.6066 + 3.4453*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75004pt,color=blue]({190.0943 + 2.9293*x},{266.0519 + 2.9009*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75309pt,color=blue]({193.0236 + 2.7362*x},{268.9528 + 3.3316*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.75665pt,color=blue]({195.7598 + 3.7185*x},{272.2843 + 3.5231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76066pt,color=blue]({199.4783 + 2.2841*x},{275.8075 + 3.1567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76492pt,color=blue]({201.7623 + 2.9957*x},{278.9641 + 3.4068*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.76964pt,color=blue]({204.7581 + 2.9782*x},{282.371 + 3.336*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.7745pt,color=blue]({207.7363 + 2.9978*x},{285.707 + 3.0537*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77552pt,color=blue]({210.734 + 2.7083*x},{288.7606 + 3.9381*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.77792pt,color=blue]({213.4423 + 2.8077*x},{292.6987 + 3.3995*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78014pt,color=blue]({216.25 + 2.9372*x},{296.0982 + 3.6161*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78322pt,color=blue]({219.1872 + 3.2767*x},{299.7143 + 3.8063*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78735pt,color=blue]({222.4639 + 2.4751*x},{303.5206 + 3.1013*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78977pt,color=blue]({224.939 + 3.2631*x},{306.622 + 3.5483*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.78915pt,color=blue]({228.2021 + 2.2428*x},{310.1702 + 3.1188*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80703pt,color=blue]({230.445 + 2.7743*x},{313.289 + 4.2992*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82488pt,color=blue]({233.2193 + 3.337*x},{317.5882 + 3.6603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84252pt,color=blue]({236.5562 + 3.0366*x},{321.2485 + 3.3943*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86015pt,color=blue]({239.5929 + 2.6626*x},{324.6429 + 3.9695*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87773pt,color=blue]({242.2555 + 2.9073*x},{328.6123 + 3.8063*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86509pt,color=blue]({245.1628 + 2.8372*x},{332.4186 + 4.7666*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86938pt,color=blue]({248 + 2.932*x},{337.1852 + 3.6643*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88292pt,color=blue]({250.932 + 2.788*x},{340.8495 + 1.5665*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87944pt,color=blue]({253.72 + 2.2155*x},{342.416 + -1.5036*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87595pt,color=blue]({255.9355 + 2.8145*x},{340.9124 + -2.9124*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8722pt,color=blue]({258.75 + 2.2368*x},{338 + -2.8947*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86845pt,color=blue]({260.9868 + 2.784*x},{335.1053 + -3.1261*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86487pt,color=blue]({263.7708 + 3.0837*x},{331.9792 + -3.1367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86129pt,color=blue]({266.8545 + 2.6606*x},{328.8424 + -2.4333*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85661pt,color=blue]({269.5152 + 1.8414*x},{326.4091 + -2.0913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85194pt,color=blue]({271.3566 + 2.6889*x},{324.3178 + -2.4867*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84704pt,color=blue]({274.0455 + 2.2727*x},{321.8312 + -2.2327*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84214pt,color=blue]({276.3182 + 3.2628*x},{319.5985 + -2.9318*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83701pt,color=blue]({279.581 + 1.8335*x},{316.6667 + -2.5225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83189pt,color=blue]({281.4144 + 2.6836*x},{314.1441 + -2.2422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82675pt,color=blue]({284.098 + 2.536*x},{311.902 + -2.4296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82161pt,color=blue]({286.634 + 2.4741*x},{309.4723 + -2.3642*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82071pt,color=blue]({289.1081 + 2.3034*x},{307.1081 + -2.2487*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.8198pt,color=blue]({291.4115 + 2.7001*x},{304.8594 + -2.0586*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81883pt,color=blue]({294.1116 + 2.3218*x},{302.8008 + -2.2808*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81786pt,color=blue]({296.4333 + 2.6524*x},{300.52 + -2.02*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81656pt,color=blue]({299.0857 + 2.6148*x},{298.5 + -2.128*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81526pt,color=blue]({301.7005 + 2.4182*x},{296.372 + -2.2237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81204pt,color=blue]({304.1186 + 2.3233*x},{294.1483 + -2.3468*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.80882pt,color=blue]({306.4419 + 2.9633*x},{291.8015 + -1.1937*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.81568pt,color=blue]({309.4052 + 2.204*x},{290.6078 + -2.4527*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82253pt,color=blue]({311.6092 + 2.4567*x},{288.1552 + -1.7779*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.82938pt,color=blue]({314.0659 + 2.7226*x},{286.3772 + -1.8532*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.83623pt,color=blue]({316.7885 + 2.5434*x},{284.524 + -2.2851*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84304pt,color=blue]({319.3319 + 2.3399*x},{282.2389 + -1.9569*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.84985pt,color=blue]({321.6718 + 2.6251*x},{280.2821 + -1.7406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.85656pt,color=blue]({324.2969 + 2.6415*x},{278.5415 + -2.1492*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86327pt,color=blue]({326.9385 + 2.7524*x},{276.3923 + -1.5378*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.86942pt,color=blue]({329.6909 + 2.3091*x},{274.8545 + -1.6225*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87558pt,color=blue]({332 + 2.5989*x},{273.232 + -0.96081*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.87976pt,color=blue]({334.5989 + 2.8572*x},{272.2712 + -1.3716*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88395pt,color=blue]({337.4561 + 2.5061*x},{270.8996 + -1.3769*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88935pt,color=blue]({339.9621 + 2.3697*x},{269.5227 + -1.5455*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89475pt,color=blue]({342.3318 + 2.4663*x},{267.9773 + -1.6311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89912pt,color=blue]({344.7981 + 2.8669*x},{266.3462 + -1.402*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90349pt,color=blue]({347.665 + 2.5318*x},{264.9442 + -1.7633*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90629pt,color=blue]({350.1968 + 2.4971*x},{263.1809 + -0.93085*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90909pt,color=blue]({352.6939 + 2.569*x},{262.25 + -1.311*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91136pt,color=blue]({355.2629 + 2.9381*x},{260.939 + -0.95367*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91363pt,color=blue]({358.201 + 2.2233*x},{259.9853 + -0.73681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91523pt,color=blue]({360.4242 + 2.7522*x},{259.2485 + -1.6838*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91684pt,color=blue]({363.1765 + 2.4326*x},{257.5647 + -0.75268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91787pt,color=blue]({365.609 + 2.5175*x},{256.812 + -1.2638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9189pt,color=blue]({368.1265 + 2.3961*x},{255.5482 + -1.2772*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91954pt,color=blue]({370.5226 + 2.2264*x},{254.271 + -1.169*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92019pt,color=blue]({372.749 + 2.9723*x},{253.102 + -0.70305*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92066pt,color=blue]({375.7213 + 2.3587*x},{252.3989 + -1.2789*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92112pt,color=blue]({378.08 + 2.45*x},{251.12 + -0.94488*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9214pt,color=blue]({380.53 + 2.5818*x},{250.1751 + -0.70307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92168pt,color=blue]({383.1118 + 2.6515*x},{249.472 + -0.77001*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92171pt,color=blue]({385.7633 + 2.1427*x},{248.702 + -0.68719*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92173pt,color=blue]({387.9059 + 2.7085*x},{248.0149 + -0.62078*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92167pt,color=blue]({390.6144 + 2.4128*x},{247.3941 + -0.95189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9216pt,color=blue]({393.0272 + 2.6826*x},{246.4422 + -0.70111*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92155pt,color=blue]({395.7098 + 2.4392*x},{245.7411 + -0.69759*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9215pt,color=blue]({398.1491 + 2.8242*x},{245.0435 + -0.41781*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92278pt,color=blue]({400.9733 + 2.2981*x},{244.6257 + -0.75745*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92406pt,color=blue]({403.2713 + 2.3909*x},{243.8682 + -0.30377*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92521pt,color=blue]({405.6622 + 2.687*x},{243.5644 + -0.52033*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92637pt,color=blue]({408.3493 + 2.6093*x},{243.0441 + -0.67624*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92729pt,color=blue]({410.9585 + 2.4079*x},{242.3679 + -0.20557*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92821pt,color=blue]({413.3665 + 2.7629*x},{242.1623 + -0.33146*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93069pt,color=blue]({416.1294 + 2.4632*x},{241.8308 + -0.56233*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93317pt,color=blue]({418.5926 + 2.6168*x},{241.2685 + -0.37847*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93567pt,color=blue]({421.2094 + 2.62*x},{240.8901 + -0.08417*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93816pt,color=blue]({423.8294 + 2.5645*x},{240.8059 + -0.1877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.941pt,color=blue]({426.3939 + 2.5002*x},{240.6182 + -0.35892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94385pt,color=blue]({428.8942 + 2.6496*x},{240.2593 + -0.17176*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94691pt,color=blue]({431.5438 + 2.3558*x},{240.0875 + -0.16969*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94998pt,color=blue]({433.8995 + 2.7757*x},{239.9178 + 0.030645*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95317pt,color=blue]({436.6753 + 2.7021*x},{239.9485 + -0.036504*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95636pt,color=blue]({439.3774 + 2.6312*x},{239.9119 + -0.13083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95921pt,color=blue]({442.0086 + 2.6634*x},{239.7811 + 0.30584*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96207pt,color=blue]({444.6719 + 2.4515*x},{240.087 + 0.13527*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96445pt,color=blue]({447.1235 + 2.3649*x},{240.2222 + 0.3708*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96684pt,color=blue]({449.4884 + 3.0163*x},{240.593 + 0.11924*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96898pt,color=blue]({452.5047 + 2.4409*x},{240.7123 + 0.16274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97112pt,color=blue]({454.9457 + 2.6323*x},{240.875 + 0.39106*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97316pt,color=blue]({457.578 + 2.4845*x},{241.2661 + 0.43186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9752pt,color=blue]({460.0625 + 2.6056*x},{241.6979 + 0.49116*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97719pt,color=blue]({462.6681 + 2.3129*x},{242.1891 + 0.15903*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97918pt,color=blue]({464.981 + 2.9693*x},{242.3481 + 0.67674*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98137pt,color=blue]({467.9503 + 2.5838*x},{243.0248 + 0.46*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98355pt,color=blue]({470.5341 + 2.6396*x},{243.4848 + 0.46351*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98579pt,color=blue]({473.1737 + 2.519*x},{243.9484 + 0.44748*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98803pt,color=blue]({475.6927 + 2.5464*x},{244.3958 + 0.57699*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9905pt,color=blue]({478.2391 + 2.7327*x},{244.9728 + 0.53422*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99296pt,color=blue]({480.9718 + 2.7461*x},{245.507 + 0.87244*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99487pt,color=blue]({483.7179 + 2.6297*x},{246.3795 + 1.0239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99678pt,color=blue]({486.3476 + 2.6524*x},{247.4034 + 0.67765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99856pt,color=blue]({489 + 2.7958*x},{248.0811 + 0.9823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0003pt,color=blue]({491.7958 + 2.4307*x},{249.0634 + 1.0637*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99945pt,color=blue]({494.2265 + 2.8001*x},{250.1271 + 0.68676*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99856pt,color=blue]({497.0266 + 2.4428*x},{250.8138 + 0.70862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99797pt,color=blue]({499.4694 + 2.4956*x},{251.5224 + 1.065*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99738pt,color=blue]({501.965 + 2.7097*x},{252.5874 + 1.1262*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99701pt,color=blue]({504.6748 + 2.3252*x},{253.7136 + 1.3037*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99664pt,color=blue]({507 + 2.3333*x},{255.0173 + 1.0785*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9943pt,color=blue]({509.3333 + 3.1266*x},{256.0958 + 1.4871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99196pt,color=blue]({512.4599 + 2.4538*x},{257.5829 + 0.64733*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98962pt,color=blue]({514.9137 + 2.5522*x},{258.2302 + 1.6732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98727pt,color=blue]({517.4659 + 2.2633*x},{259.9034 + 1.6258*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98535pt,color=blue]({519.7292 + 3.2282*x},{261.5292 + 1.6462*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98343pt,color=blue]({522.9573 + 2.1733*x},{263.1754 + 1.1715*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98202pt,color=blue]({525.1306 + 3.0522*x},{264.3468 + 1.0189*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98062pt,color=blue]({528.1829 + 1.8171*x},{265.3657 + 1.7407*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9801pt,color=blue]({530 + 2.4301*x},{267.1064 + 1.5664*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97958pt,color=blue]({532.4301 + 2.8958*x},{268.6728 + 1.6863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97943pt,color=blue]({535.326 + 2.0629*x},{270.3591 + 1.5615*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97928pt,color=blue]({537.3889 + 2.6061*x},{271.9206 + 1.5294*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97913pt,color=blue]({539.995 + 2.4507*x},{273.45 + 1.2529*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97898pt,color=blue]({542.4457 + 2.7078*x},{274.7029 + 2.3511*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97848pt,color=blue]({545.1535 + 2.4997*x},{277.0539 + 1.5541*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97798pt,color=blue]({547.6533 + 2.36*x},{278.608 + 1.622*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97713pt,color=blue]({550.0133 + 3.2538*x},{280.2301 + 2.3247*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97629pt,color=blue]({553.2671 + 2.0262*x},{282.5548 + 1.7919*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9753pt,color=blue]({555.2933 + 2.4358*x},{284.3467 + 1.3061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97432pt,color=blue]({557.7292 + 2.1678*x},{285.6528 + 2.3587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97397pt,color=blue]({559.8969 + 2.3511*x},{288.0115 + 1.725*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97362pt,color=blue]({562.2481 + 3.0878*x},{289.7364 + 2.1185*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97353pt,color=blue]({565.3359 + 2.4107*x},{291.855 + 2.0114*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97345pt,color=blue]({567.7465 + 2.2413*x},{293.8664 + 2.1215*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97438pt,color=blue]({569.9879 + 2.1371*x},{295.9879 + 1.7048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97531pt,color=blue]({572.125 + 2.7658*x},{297.6927 + 1.9274*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97671pt,color=blue]({574.8908 + 2.5773*x},{299.6201 + 2.614*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97812pt,color=blue]({577.4681 + 2.3376*x},{302.234 + 2.074*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98012pt,color=blue]({579.8057 + 2.7657*x},{304.3081 + 1.9829*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98213pt,color=blue]({582.5714 + 2.7385*x},{306.291 + 2.6447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98439pt,color=blue]({585.3099 + 2.4745*x},{308.9357 + 2.1592*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98665pt,color=blue]({587.7845 + 2.5144*x},{311.0948 + 2.166*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98912pt,color=blue]({590.2989 + 2.8686*x},{313.2609 + 2.8587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99158pt,color=blue]({593.1675 + 1.8504*x},{316.1196 + 2.5768*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99497pt,color=blue]({595.0179 + 2.6385*x},{318.6964 + 1.9688*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99836pt,color=blue]({597.6564 + 2.2936*x},{320.6652 + 2.5765*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0017pt,color=blue]({599.95 + 2.378*x},{323.2417 + 2.6208*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.005pt,color=blue]({602.328 + 2.4767*x},{325.8624 + 2.409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0084pt,color=blue]({604.8048 + 2.7534*x},{328.2714 + 3.1646*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0118pt,color=blue]({607.5581 + 2.2419*x},{331.436 + 2.3952*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0153pt,color=blue]({609.8 + 2.4222*x},{333.8313 + 2.5521*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0187pt,color=blue]({612.2222 + 2.3057*x},{336.3833 + 3.2129*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0223pt,color=blue]({614.528 + 2.6299*x},{339.5963 + 2.7681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.026pt,color=blue]({617.1579 + 2.5823*x},{342.3644 + 1.3876*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0137pt,color=blue]({619.7402 + 3.6162*x},{343.752 + -1.4301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0015pt,color=blue]({623.3563 + 1.649*x},{342.3218 + -1.634*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99843pt,color=blue]({625.0053 + 2.5737*x},{340.6878 + -2.1239*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99539pt,color=blue]({627.5789 + 2.3591*x},{338.5639 + -2.2449*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99298pt,color=blue]({629.9381 + 2.5137*x},{336.319 + -1.715*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99057pt,color=blue]({632.4518 + 2.5557*x},{334.6041 + -2.1078*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0078pt,color=blue]({635.0075 + 2.6295*x},{332.4962 + -2.0236*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0249pt,color=blue]({637.637 + 2.3294*x},{330.4726 + -1.713*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0163pt,color=blue]({639.9663 + 2.4703*x},{328.7596 + -1.6798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=1.0078pt,color=blue]({642.4366 + 2.242*x},{327.0798 + -2.0441*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99971pt,color=blue]({644.6786 + 2.716*x},{325.0357 + -1.8411*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.99166pt,color=blue]({647.3946 + 2.7881*x},{323.1946 + -1.8484*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.98365pt,color=blue]({650.1827 + 2.172*x},{321.3462 + -1.4217*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.97563pt,color=blue]({652.3547 + 2.4884*x},{319.9244 + -1.2907*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.96767pt,color=blue]({654.843 + 2.5512*x},{318.6337 + -1.2972*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95971pt,color=blue]({657.3942 + 2.8612*x},{317.3365 + -2.3219*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95164pt,color=blue]({660.2555 + 2.0334*x},{315.0146 + -0.97015*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94356pt,color=blue]({662.2889 + 2.4143*x},{314.0444 + -1.4444*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93651pt,color=blue]({664.7032 + 2.7653*x},{312.6 + -1.2343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92945pt,color=blue]({667.4686 + 2.3803*x},{311.3657 + -1.711*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92267pt,color=blue]({669.8489 + 2.4844*x},{309.6547 + -1.5766*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9159pt,color=blue]({672.3333 + 2.4491*x},{308.0781 + -1.4212*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90928pt,color=blue]({674.7824 + 2.4836*x},{306.6569 + -0.78498*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90266pt,color=blue]({677.266 + 2.3303*x},{305.8719 + -1.0086*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89604pt,color=blue]({679.5963 + 2.9847*x},{304.8634 + -1.0142*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.88943pt,color=blue]({682.581 + 1.881*x},{303.8492 + -1.1466*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.89841pt,color=blue]({684.462 + 2.432*x},{302.7025 + -0.88134*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90739pt,color=blue]({686.894 + 2.3613*x},{301.8212 + -1.3602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91251pt,color=blue]({689.2553 + 2.4906*x},{300.461 + -0.48519*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91764pt,color=blue]({691.746 + 2.3184*x},{299.9758 + -0.69858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92219pt,color=blue]({694.0644 + 2.3257*x},{299.2772 + -0.99354*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92675pt,color=blue]({696.3901 + 2.6436*x},{298.2837 + -1.2981*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93374pt,color=blue]({699.0337 + 1.816*x},{296.9856 + -0.26662*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94072pt,color=blue]({700.8497 + 3.0763*x},{296.719 + -1.2097*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94212pt,color=blue]({703.9259 + 1.8433*x},{295.5093 + -1.0237*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94352pt,color=blue]({705.7692 + 2.7026*x},{294.4856 + -0.24315*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94485pt,color=blue]({708.4719 + 2.2515*x},{294.2424 + -1.0935*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94618pt,color=blue]({710.7234 + 2.3642*x},{293.1489 + -0.50976*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94733pt,color=blue]({713.0876 + 2.2149*x},{292.6392 + 0.14544*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94849pt,color=blue]({715.3026 + 2.6592*x},{292.7846 + -1.26*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94938pt,color=blue]({717.9617 + 2.1019*x},{291.5246 + -0.49732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95027pt,color=blue]({720.0636 + 2.4486*x},{291.0273 + -0.56386*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.951pt,color=blue]({722.5122 + 2.6264*x},{290.4634 + -0.37908*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95174pt,color=blue]({725.1386 + 2.3945*x},{290.0843 + -0.65038*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95172pt,color=blue]({727.533 + 2.1208*x},{289.434 + -0.38268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95171pt,color=blue]({729.6538 + 2.5409*x},{289.0513 + -0.33549*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95165pt,color=blue]({732.1947 + 2.1475*x},{288.7158 + -0.10616*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9516pt,color=blue]({734.3422 + 2.6503*x},{288.6096 + -0.44545*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95177pt,color=blue]({736.9925 + 2.2997*x},{288.1642 + 0.21482*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95194pt,color=blue]({739.2922 + 2.0681*x},{288.379 + -0.04076*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.95092pt,color=blue]({741.3603 + 2.573*x},{288.3382 + -0.59884*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94989pt,color=blue]({743.9333 + 2.7122*x},{287.7394 + 0.65214*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94882pt,color=blue]({746.6455 + 1.9694*x},{288.3915 + -0.32397*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94775pt,color=blue]({748.6149 + 2.5127*x},{288.0676 + -0.054145*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94682pt,color=blue]({751.1275 + 2.2409*x},{288.0134 + -0.37658*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94588pt,color=blue]({753.3684 + 2.4436*x},{287.6368 + 0.50977*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94507pt,color=blue]({755.812 + 2.5591*x},{288.1466 + 0.17216*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94426pt,color=blue]({758.3712 + 2.0124*x},{288.3188 + 0.055652*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94347pt,color=blue]({760.3836 + 2.6609*x},{288.3744 + 0.3589*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94268pt,color=blue]({763.0444 + 2.3459*x},{288.7333 + 0.10089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94165pt,color=blue]({765.3904 + 2.4278*x},{288.8342 + 0.36058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.94062pt,color=blue]({767.8182 + 2.3502*x},{289.1948 + 0.46309*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93927pt,color=blue]({770.1684 + 2.1582*x},{289.6579 + -0.08503*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93793pt,color=blue]({772.3266 + 2.5141*x},{289.5729 + 0.52268*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93638pt,color=blue]({774.8408 + 1.8413*x},{290.0955 + 0.65561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93483pt,color=blue]({776.682 + 2.3137*x},{290.7512 + 0.1023*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93337pt,color=blue]({778.9957 + 2.5506*x},{290.8534 + 0.28752*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93191pt,color=blue]({781.5463 + 2.6716*x},{291.141 + 0.76406*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.93081pt,color=blue]({784.2179 + 2.1599*x},{291.905 + 0.45608*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9297pt,color=blue]({786.3778 + 2.6375*x},{292.3611 + 0.77594*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92884pt,color=blue]({789.0152 + 2.5677*x},{293.1371 + 0.73732*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92798pt,color=blue]({791.5829 + 2.1277*x},{293.8744 + 0.88307*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92697pt,color=blue]({793.7106 + 2.4322*x},{294.7574 + 0.91602*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92597pt,color=blue]({796.1429 + 1.9964*x},{295.6735 + 0.28434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92465pt,color=blue]({798.1392 + 2.5509*x},{295.9578 + 1.2605*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92333pt,color=blue]({800.6901 + 2.4335*x},{297.2183 + 0.60191*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92168pt,color=blue]({803.1236 + 2.1968*x},{297.8202 + 0.88143*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.92004pt,color=blue]({805.3204 + 2.6748*x},{298.7017 + 1.2841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91821pt,color=blue]({807.9952 + 2.1053*x},{299.9857 + 0.69153*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91638pt,color=blue]({810.1005 + 2.0019*x},{300.6772 + 0.73841*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9146pt,color=blue]({812.1024 + 2.1925*x},{301.4157 + 0.89844*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91283pt,color=blue]({814.2949 + 2.3364*x},{302.3141 + 1.6046*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.91135pt,color=blue]({816.6312 + 2.6053*x},{303.9188 + 1.049*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90988pt,color=blue]({819.2366 + 2.3232*x},{304.9677 + 1.2442*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90885pt,color=blue]({821.5598 + 2.6432*x},{306.212 + 1.164*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90783pt,color=blue]({824.203 + 2.3843*x},{307.3759 + 1.804*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90728pt,color=blue]({826.5873 + 2.1727*x},{309.1799 + 0.88011*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90673pt,color=blue]({828.76 + 2.204*x},{310.06 + 2.024*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.9066pt,color=blue]({830.964 + 2.5466*x},{312.084 + 0.63231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90647pt,color=blue]({833.5106 + 2.1194*x},{312.7163 + 1.8087*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90664pt,color=blue]({835.63 + 2.1958*x},{314.525 + 1.5508*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90681pt,color=blue]({837.8258 + 2.0281*x},{316.0758 + 1.3166*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.907pt,color=blue]({839.8538 + 2.9703*x},{317.3923 + 2.2231*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90719pt,color=blue]({842.8242 + 2.2275*x},{319.6154 + 1.6892*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,line width=0.90739pt,color=blue]({845.0517 + 2.2275*x},{321.3046 + 1.6892*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}
